FraudBench: A Multimodal Benchmark for Detecting AI-Generated Fraudulent Refund Evidence

Artificial Intelligence (AI)-generated images have become increasingly realistic and readily adaptable to real-world claims, creating new challenges for verifying visual evidence. A concrete emerging risk is AI-generated refund fraud, in which manipulated or synthetic images are used to support claims about damaged products, poor delivery conditions, or service-related defects. Existing AI-generated image detection benchmarks mainly evaluate standalone authenticity classification, cross-generator transfer, or forensic localization, leaving claim-conditioned fraudulent evidence detection underexplored. To bridge this gap, we introduce FraudBench, a multimodal benchmark for detecting AI-generated fraudulent refund evidence. FraudBench is constructed from real-world user-review evidence across e-commerce, food delivery, and travel-service scenarios. We curate real evidence images together with their associated review and product metadata, identify genuine damaged and undamaged evidence through MLLM-assisted filtering and human annotation, and synthesize fake-damaged evidence from genuine undamaged reference images using 12 state-of-the-art image editing and generation models. Using FraudBench, we evaluate MLLMs, specialized AI-generated image detectors, and human evaluators on the same evaluation images. Experiments show that current MLLMs often recognize real-damaged evidence but fail on many fake-damaged subsets, with fake-damage detection rates (TPR) far below the 50\% baseline on most generator subsets. Specialized detectors generally perform better but remain inconsistent across generators and can produce false positives on real-damaged samples, revealing a clear gap between generic AI image detection and reliable claim-conditioned refund-evidence verification.

==> Table/Abl_Damage_Type.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{} across damage types.} Results report TPR for synthetic fake-damaged images under the single-image setting without review context, pooled over the 27 Amazon categories and the six generator subsets. $n$ denotes the number of synthetic fake-damaged images of each damage type. Hotels \& Accommodations and Delivery, Pickup \& Dine-Out use a separate defect taxonomy and are not included.}
\label{tab:damage_type}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|ccccccccccc}
\toprule
\textbf{Models} & \textbf{Cracked} & \textbf{Torn/Ripped} & \textbf{Packaging} & \textbf{Stained/Dirty} & \textbf{Leaking} & \textbf{Scratched} & \textbf{Shattered/Broken} & \textbf{Dented} & \textbf{Mouldy/Spoiled} & \textbf{Bent/Warped} & \textbf{Melted} \\
$n$ & 1,158 & 954 & 672 & 444 & 390 & 378 & 210 & 186 & 138 & 132 & 126 \\
\midrule
\rowcolor{mypurple}
\multicolumn{12}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.351 & 0.171 & 0.140 & 0.162 & 0.385 & 0.259 & 0.424 & 0.237 & 0.087 & 0.280 & 0.222 \\
Gemini 3.1 Pro & 0.288 & 0.138 & 0.193 & 0.257 & 0.356 & 0.243 & 0.286 & 0.204 & 0.109 & 0.386 & 0.246 \\
Gemini 3.5 Flash-Lite & 0.135 & 0.073 & 0.061 & 0.068 & 0.251 & 0.116 & 0.105 & 0.118 & 0.029 & 0.189 & 0.206 \\
Gemini 3.8 Flash & 0.176 & 0.032 & 0.049 & 0.068 & 0.056 & 0.103 & 0.090 & 0.086 & 0.014 & 0.053 & 0.063 \\
GPT-6 Astra & 0.534 & 0.191 & 0.107 & 0.277 & 0.221 & 0.275 & 0.348 & 0.323 & 0.348 & 0.227 & 0.254 \\
GPT-6 Luna & 0.895 & 0.889 & 0.848 & 0.881 & 0.956 & 0.910 & 0.990 & 0.876 & 0.964 & 0.803 & 0.960 \\
GPT-6 Sol & 0.404 & 0.217 & 0.106 & 0.264 & 0.195 & 0.241 & 0.162 & 0.183 & 0.210 & 0.159 & 0.190 \\
Grok 4.6 & 0.234 & 0.061 & 0.106 & 0.088 & 0.244 & 0.079 & 0.110 & 0.048 & 0.072 & 0.061 & 0.349 \\
Kimi K3 & 0.117 & 0.051 & 0.073 & 0.083 & 0.190 & 0.130 & 0.171 & 0.086 & 0.043 & 0.098 & 0.135 \\
Qwen3-VL-Flash & 0.443 & 0.089 & 0.043 & 0.146 & 0.259 & 0.209 & 0.400 & 0.038 & 0.174 & 0.045 & 0.127 \\
Qwen3-VL-Plus & 0.109 & 0.009 & 0.001 & 0.011 & 0.013 & 0.087 & 0.062 & 0.016 & 0.043 & 0.008 & 0.056 \\
Qwen3.5-Omni-Flash & 0.225 & 0.032 & 0.024 & 0.090 & 0.226 & 0.114 & 0.124 & 0.043 & 0.065 & 0.000 & 0.087 \\
Qwen3.5-Omni-Plus & 0.213 & 0.031 & 0.019 & 0.032 & 0.092 & 0.101 & 0.095 & 0.016 & 0.029 & 0.023 & 0.071 \\
Qwen3.8-27B & 0.246 & 0.091 & 0.103 & 0.164 & 0.213 & 0.233 & 0.310 & 0.140 & 0.116 & 0.220 & 0.341 \\
Qwen3.8-Flash & 0.437 & 0.176 & 0.234 & 0.291 & 0.495 & 0.344 & 0.424 & 0.333 & 0.159 & 0.394 & 0.421 \\
Qwen3.8-Max & 0.483 & 0.176 & 0.196 & 0.329 & 0.462 & 0.339 & 0.410 & 0.317 & 0.152 & 0.371 & 0.524 \\
\midrule
\textit{Average} & 0.331 & 0.152 & 0.144 & 0.201 & 0.288 & 0.236 & 0.282 & 0.192 & 0.163 & 0.207 & 0.266 \\
\bottomrule
\end{tabular}}
\end{table*}


==> Table/Abl_Human_Eval.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Human evaluator performance on \method{}.} Results are reported under the single-image setting without review context.}
\label{tab:human_eval}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|cccccc|ccc|c}
\toprule
\multirow{2}[2]{*}{\textbf{Evaluator}}
  & \multirow{2}[2]{*}{\textbf{GPT Image 2}}
  & \multirow{2}[2]{*}{\textbf{Grok Imagine}}
  & \multirow{2}[2]{*}{\textbf{Nano Banana 2}}
  & \multirow{2}[2]{*}{\textbf{Wan2.7-Image}}
  & \multirow{2}[2]{*}{\textbf{Qwen-Image-2.0}}
  & \multirow{2}[2]{*}{\textbf{Qwen-Image-Edit}}
  & \multicolumn{3}{c|}{\textbf{Overall}}
  & \multirow{2}[2]{*}{\textbf{Real-Damaged}} \\
\cmidrule(lr){8-10}
 & & & & & & & \textbf{Bal.Acc} & \textbf{F1} & \textbf{Acc} & \\
\midrule
\rowcolor{mypurple}
\multicolumn{11}{c}{\textbf{Human Evaluators}} \\
\midrule
Human 1 & 0.483 & 0.577 & 0.596 & 0.613 & 0.696 & 0.695 & 0.610 & 0.728 & 0.610 & 0.611\\
Human 2 & 0.195 & 0.255 & 0.305 & 0.413 & 0.534 & 0.560 & 0.676 & 0.546 & 0.464 & 0.974\\
Human 3 & 0.582 & 0.695 & 0.717 & 0.767 & 0.859 & 0.871 & 0.772 & 0.839 & 0.755 & 0.795\\
Average & 0.420 & 0.509 & 0.539 & 0.598 & 0.697 & 0.709 & 0.686 & 0.704 & 0.610 & 0.793\\
\bottomrule
\end{tabular}}
\end{table*}

==> Table/Abl_IFDL.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Image forgery detection and localization (IFDL) baselines on \method{}.} Results are reported under the single-image setting without review context and macro-averaged over the 29 categories, as in Tab.~\ref{tab:main}. The six generator columns report TPR. The strongest AI-generated image detector from Tab.~\ref{tab:main} is listed for reference.}
\label{tab:ifdl}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|cccccc|cc|c}
\toprule
\multirow{2}[2]{*}{\textbf{Methods}} & \textbf{GPT Image 2} & \textbf{Grok Imagine} & \textbf{Nano Banana 2} & \textbf{Wan2.7-Image} & \textbf{Qwen-Image-2.0} & \textbf{Qwen-Image-Edit} & \multicolumn{2}{c|}{\textbf{Overall}} & \textbf{Real-Damaged} \\
\cmidrule(lr){2-7}\cmidrule(lr){8-9}\cmidrule(lr){10-10}
 & \textbf{TPR} & \textbf{TPR} & \textbf{TPR} & \textbf{TPR} & \textbf{TPR} & \textbf{TPR} & \textbf{Bal.Acc.} & \textbf{F1} & \textbf{TNR} \\
\midrule
MVSS-Net [CASIA] & 0.987 & 0.964 & 0.972 & 0.989 & 0.953 & 0.890 & 0.496 & 0.897 & 0.034 \\
MVSS-Net [DEFACTO] & 0.112 & 0.147 & 0.134 & 0.122 & 0.181 & 0.115 & 0.486 & 0.229 & 0.836 \\
ResFCN [CASIA] & 0.791 & 0.805 & 0.766 & 0.753 & 0.764 & 0.705 & 0.498 & 0.799 & 0.232 \\
ResFCN [DEFACTO] & 0.487 & 0.450 & 0.429 & 0.396 & 0.556 & 0.390 & 0.481 & 0.582 & 0.511 \\
TruFor & 0.047 & 0.059 & 0.043 & 0.196 & 0.199 & 0.121 & 0.468 & 0.189 & 0.825 \\
FakeShield & 0.178 & 0.181 & 0.158 & 0.181 & 0.157 & 0.156 & 0.496 & 0.274 & 0.823 \\
\midrule
\rowcolor{gray!10}
\textbf{ForgeLens [GenImage]} & 0.967 & 0.158 & 1.000 & 0.990 & 1.000 & 0.989 & 0.904 & 0.915 & 0.957 \\
\bottomrule
\end{tabular}}
\end{table*}


==> Table/Abl_Mismatch_Compare.tex <==
\begin{table}[!htp]
\centering
\caption{\textbf{Matched versus mismatched review text.} Balanced accuracy, F1, and real-image TNR on the same 579 images (stratified 10\% sample of the 27 Amazon categories) without review text, with the matched review, and with a review drawn from a different product category. The first block lists the six MLLMs of the mismatch study, and the second block lists nine additional MLLMs evaluated on the same images with the same mismatched reviews. The last three rows average the first block, the second block, and all 15 MLLMs.}
\label{tab:mismatch_compare}
\resizebox{\textwidth}{!}{%
\begin{tabular}{l|ccc|ccc|ccc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}} & \multicolumn{3}{c|}{\textbf{No Review}} & \multicolumn{3}{c|}{\textbf{Matched Review}} & \multicolumn{3}{c}{\textbf{Mismatched Review}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
& \textbf{Bal.Acc.} & \textbf{F1} & \textbf{TNR} & \textbf{Bal.Acc.} & \textbf{F1} & \textbf{TNR} & \textbf{Bal.Acc.} & \textbf{F1} & \textbf{TNR} \\
\midrule
\rowcolor{mypurple}
\multicolumn{10}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.608 & 0.385 & 0.966 & 0.660 & 0.576 & 0.896 & 0.602 & 0.525 & 0.828 \\
Gemini 3.8 Flash & 0.541 & 0.139 & 1.000 & 0.633 & 0.393 & 1.000 & 0.556 & 0.186 & 1.000 \\
GPT-5.6 Terra & 0.631 & 0.407 & 1.000 & 0.599 & 0.324 & 1.000 & 0.630 & 0.396 & 1.000 \\
Grok 4.6 & 0.567 & 0.225 & 1.000 & 0.571 & 0.234 & 1.000 & 0.561 & 0.199 & 1.000 \\
Kimi K3 & 0.547 & 0.207 & 0.974 & 0.583 & 0.272 & 1.000 & 0.525 & 0.191 & 0.935 \\
Qwen3.8-Max & 0.675 & 0.507 & 1.000 & 0.683 & 0.521 & 1.000 & 0.650 & 0.447 & 1.000 \\
\midrule
\rowcolor{mypurple}
\multicolumn{10}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.682 & 0.541 & 0.981 & 0.713 & 0.584 & 1.000 & 0.685 & 0.569 & 0.960 \\
GPT-5.4 mini & 0.551 & 0.176 & 1.000 & 0.515 & 0.056 & 1.000 & 0.545 & 0.156 & 1.000 \\
Grok 4.1 Fast Reasoning & 0.530 & 0.288 & 0.873 & 0.582 & 0.387 & 0.898 & 0.560 & 0.525 & 0.724 \\
Grok 4.20 Reasoning & 0.557 & 0.255 & 0.960 & 0.574 & 0.282 & 0.975 & 0.630 & 0.529 & 0.878 \\
QVQ-Max-Latest & 0.526 & 0.394 & 0.777 & 0.556 & 0.354 & 0.881 & 0.520 & 0.329 & 0.826 \\
Qwen3-VL-Flash & 0.597 & 0.328 & 0.986 & 0.679 & 0.519 & 0.986 & 0.628 & 0.398 & 0.993 \\
Qwen3-VL-Plus & 0.522 & 0.080 & 1.000 & 0.505 & 0.021 & 1.000 & 0.508 & 0.062 & 0.981 \\
Qwen3.6-35B-A3B & 0.590 & 0.490 & 0.833 & 0.572 & 0.356 & 0.909 & 0.604 & 0.472 & 0.875 \\
Qwen3.6-Plus & 0.602 & 0.361 & 0.969 & 0.578 & 0.255 & 1.000 & 0.600 & 0.406 & 0.929 \\
\midrule
\textbf{Average (six MLLMs)} & 0.595 & 0.312 & 0.990 & 0.622 & 0.387 & 0.983 & 0.587 & 0.324 & 0.961 \\
\textbf{Average (nine additional MLLMs)} & 0.573 & 0.324 & 0.931 & 0.586 & 0.313 & 0.961 & 0.587 & 0.383 & 0.907 \\
\rowcolor{gray!10}
\textbf{Average (all 15 MLLMs)} & 0.582 & 0.319 & 0.955 & 0.600 & 0.342 & 0.970 & 0.587 & 0.359 & 0.929 \\
\bottomrule
\end{tabular}}
\end{table}


==> Table/Abl_Mismatched_Prompt.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{} under the mismatched-review condition.} Results are reported across six AI image editing and generation subsets under the single-image setting with review context. Each image is paired with a randomly sampled review from a different product category. Results are computed on the same stratified 10\% sample of the 27 Amazon categories (579 images) used in the prompt-sensitivity study. The second block lists nine additional MLLMs evaluated on the same images with the same mismatched reviews. Responses that could not be parsed after all retries are excluded (Gemini 3 Flash: 1, Qwen3.6-35B-A3B: 4 of 579).}
\label{tab:mismatch_results}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.137 & 0.724 & 0.282 & 0.680 & 0.374 & 0.711 & 0.478 & 0.709 & 0.417 & 0.715 & 0.573 & 0.722 & 0.602 & 0.525 & 0.828 & 0.747\\
Gemini 3.8 Flash & 0.007 & 0.720 & 0.027 & 0.700 & 0.110 & 0.713 & 0.151 & 0.727 & 0.185 & 0.696 & 0.195 & 0.699 & 0.556 & 0.186 & 1.000 & 0.619\\
GPT-5.6 Terra & 0.037 & 0.810 & 0.106 & 0.813 & 0.247 & 0.850 & 0.363 & 0.885 & 0.225 & 0.844 & 0.585 & 0.893 & 0.630 & 0.396 & 1.000 & 0.947\\
Grok 4.6 & 0.038 & 0.883 & 0.052 & 0.833 & 0.100 & 0.828 & 0.163 & 0.869 & 0.158 & 0.848 & 0.216 & 0.839 & 0.561 & 0.199 & 1.000 & 0.858\\
Kimi K3 & 0.000 & — & 0.041 & 0.660 & 0.055 & 0.772 & 0.152 & 0.817 & 0.140 & 0.709 & 0.296 & 0.793 & 0.525 & 0.191 & 0.935 & 0.866\\
Qwen3.8-Max & 0.022 & 0.825 & 0.128 & 0.797 & 0.263 & 0.823 & 0.331 & 0.833 & 0.377 & 0.848 & 0.678 & 0.845 & 0.650 & 0.447 & 1.000 & 0.876\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.120 & 0.960 & 0.199 & 0.956 & 0.271 & 0.952 & 0.497 & 0.958 & 0.569 & 0.961 & 0.801 & 0.964 & 0.685 & 0.569 & 0.960 & 0.975\\
GPT-5.4 mini & 0.034 & 0.913 & 0.028 & 0.950 & 0.077 & 0.945 & 0.107 & 0.938 & 0.101 & 0.928 & 0.198 & 0.958 & 0.545 & 0.156 & 1.000 & 0.923\\
Grok 4.1 Fast Reasoning & 0.313 & 0.902 & 0.288 & 0.914 & 0.356 & 0.906 & 0.448 & 0.913 & 0.443 & 0.914 & 0.528 & 0.902 & 0.560 & 0.525 & 0.724 & 0.935\\
Grok 4.20 Reasoning & 0.260 & 0.672 & 0.231 & 0.710 & 0.420 & 0.700 & 0.396 & 0.712 & 0.381 & 0.702 & 0.598 & 0.694 & 0.630 & 0.529 & 0.878 & 0.710\\
QVQ-Max-Latest & 0.103 & 0.769 & 0.188 & 0.777 & 0.210 & 0.775 & 0.315 & 0.762 & 0.209 & 0.754 & 0.255 & 0.789 & 0.520 & 0.329 & 0.826 & 0.923\\
Qwen3-VL-Flash & 0.049 & 0.946 & 0.115 & 0.940 & 0.289 & 0.950 & 0.359 & 0.944 & 0.318 & 0.943 & 0.448 & 0.947 & 0.628 & 0.398 & 0.993 & 0.969\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.009 & 0.980 & 0.072 & 0.960 & 0.043 & 0.970 & 0.078 & 0.961 & 0.508 & 0.062 & 0.981 & 0.980\\
Qwen3.6-35B-A3B & 0.142 & 0.902 & 0.249 & 0.910 & 0.311 & 0.919 & 0.320 & 0.935 & 0.418 & 0.928 & 0.567 & 0.922 & 0.604 & 0.472 & 0.875 & 0.961\\
Qwen3.6-Plus & 0.145 & 0.911 & 0.080 & 0.904 & 0.199 & 0.937 & 0.354 & 0.928 & 0.311 & 0.910 & 0.537 & 0.919 & 0.600 & 0.406 & 0.929 & 0.952\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/Abl_T1_Baseline.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{} using the Baseline prompt.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context. Results are computed on a stratified 10\% sample of the 27 Amazon categories (579 images) for the six MLLMs in the prompt-sensitivity study, followed by ten additional MLLMs evaluated with the same prompt on the same images.}
\label{tab:prompt_v1}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.057 & 0.696 & 0.160 & 0.680 & 0.275 & 0.716 & 0.273 & 0.711 & 0.356 & 0.740 & 0.480 & 0.723 & 0.610 & 0.402 & 0.954 & 0.774\\
Gemini 3.8 Flash & 0.007 & 0.720 & 0.007 & 0.680 & 0.089 & 0.712 & 0.107 & 0.704 & 0.144 & 0.716 & 0.175 & 0.700 & 0.544 & 0.150 & 1.000 & 0.683\\
GPT-5.6 Terra & 0.059 & 0.770 & 0.128 & 0.789 & 0.169 & 0.840 & 0.444 & 0.866 & 0.201 & 0.862 & 0.556 & 0.861 & 0.626 & 0.400 & 0.993 & 0.935\\
Grok 4.6 & 0.038 & 0.883 & 0.020 & 0.830 & 0.169 & 0.816 & 0.231 & 0.834 & 0.170 & 0.821 & 0.169 & 0.832 & 0.563 & 0.222 & 0.994 & 0.848\\
Kimi K3 & 0.028 & 0.590 & 0.007 & 0.720 & 0.052 & 0.742 & 0.141 & 0.848 & 0.121 & 0.776 & 0.237 & 0.787 & 0.549 & 0.171 & 1.000 & 0.847\\
Qwen3.8-Max & 0.022 & 0.770 & 0.152 & 0.792 & 0.301 & 0.835 & 0.433 & 0.832 & 0.454 & 0.829 & 0.627 & 0.855 & 0.663 & 0.485 & 0.994 & 0.865\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.166 & 0.953 & 0.162 & 0.943 & 0.322 & 0.961 & 0.455 & 0.962 & 0.460 & 0.961 & 0.732 & 0.961 & 0.682 & 0.541 & 0.981 & 0.966\\
GPT-5.4 mini & 0.019 & 0.930 & 0.063 & 0.932 & 0.125 & 0.940 & 0.119 & 0.935 & 0.071 & 0.938 & 0.229 & 0.940 & 0.552 & 0.178 & 1.000 & 0.918\\
Grok 4.1 Fast Reasoning & 0.081 & 0.912 & 0.165 & 0.908 & 0.187 & 0.930 & 0.222 & 0.919 & 0.293 & 0.907 & 0.286 & 0.920 & 0.519 & 0.313 & 0.832 & 0.948\\
Grok 4.20 Reasoning & 0.100 & 0.715 & 0.080 & 0.710 & 0.226 & 0.737 & 0.193 & 0.715 & 0.120 & 0.733 & 0.373 & 0.705 & 0.577 & 0.292 & 0.972 & 0.768\\
Kimi K2.6 & 0.049 & 0.885 & 0.015 & 0.850 & 0.086 & 0.878 & 0.230 & 0.883 & 0.262 & 0.897 & 0.288 & 0.901 & 0.578 & 0.255 & 1.000 & 0.914\\
QVQ-Max-Latest & 0.194 & 0.754 & 0.228 & 0.742 & 0.308 & 0.746 & 0.269 & 0.747 & 0.289 & 0.762 & 0.302 & 0.786 & 0.506 & 0.381 & 0.746 & 0.918\\
Qwen3-VL-Flash & 0.040 & 0.918 & 0.070 & 0.950 & 0.206 & 0.947 & 0.348 & 0.936 & 0.267 & 0.937 & 0.426 & 0.938 & 0.609 & 0.352 & 0.993 & 0.972\\
Qwen3-VL-Plus & 0.000 & — & 0.007 & 0.950 & 0.025 & 0.935 & 0.075 & 0.968 & 0.057 & 0.946 & 0.088 & 0.947 & 0.521 & 0.075 & 1.000 & 0.977\\
Qwen3.6-35B-A3B & 0.114 & 0.900 & 0.276 & 0.917 & 0.310 & 0.923 & 0.390 & 0.919 & 0.449 & 0.923 & 0.608 & 0.919 & 0.636 & 0.505 & 0.914 & 0.960\\
Qwen3.6-Plus & 0.088 & 0.918 & 0.094 & 0.933 & 0.154 & 0.937 & 0.264 & 0.937 & 0.352 & 0.931 & 0.454 & 0.937 & 0.602 & 0.358 & 0.969 & 0.951\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/Abl_T2_Merged.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{} using the Merged prompt.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context. Results are computed on a stratified 10\% sample of the 27 Amazon categories (579 images) for the six MLLMs in the prompt-sensitivity study, followed by ten additional MLLMs evaluated with the same prompt on the same images.}
\label{tab:prompt_v2}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.177 & 0.849 & 0.359 & 0.865 & 0.327 & 0.860 & 0.404 & 0.896 & 0.461 & 0.889 & 0.573 & 0.926 & 0.541 & 0.526 & 0.698 & 0.887\\
Gemini 3.8 Flash & 0.007 & 0.720 & 0.000 & — & 0.091 & 0.698 & 0.088 & 0.708 & 0.092 & 0.706 & 0.083 & 0.716 & 0.530 & 0.106 & 1.000 & 0.672\\
GPT-5.6 Terra & 0.019 & 0.770 & 0.086 & 0.800 & 0.115 & 0.846 & 0.356 & 0.842 & 0.125 & 0.832 & 0.365 & 0.859 & 0.589 & 0.292 & 1.000 & 0.917\\
Grok 4.6 & 0.000 & — & 0.000 & — & 0.051 & 0.865 & 0.125 & 0.815 & 0.049 & 0.855 & 0.138 & 0.830 & 0.530 & 0.107 & 1.000 & 0.860\\
Kimi K3 & 0.000 & — & 0.133 & 0.751 & 0.128 & 0.702 & 0.160 & 0.747 & 0.177 & 0.751 & 0.351 & 0.778 & 0.565 & 0.263 & 0.972 & 0.809\\
Qwen3.8-Max & 0.024 & 0.833 & 0.105 & 0.739 & 0.415 & 0.816 & 0.467 & 0.838 & 0.422 & 0.841 & 0.707 & 0.839 & 0.675 & 0.514 & 0.994 & 0.856\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.190 & 0.956 & 0.234 & 0.947 & 0.303 & 0.944 & 0.465 & 0.950 & 0.354 & 0.949 & 0.757 & 0.958 & 0.654 & 0.536 & 0.925 & 0.967\\
GPT-5.4 mini & 0.000 & — & 0.015 & 0.905 & 0.086 & 0.930 & 0.144 & 0.948 & 0.046 & 0.945 & 0.219 & 0.960 & 0.542 & 0.150 & 1.000 & 0.895\\
Grok 4.1 Fast Reasoning & 0.000 & — & 0.031 & 0.935 & 0.038 & 0.933 & 0.027 & 0.830 & 0.085 & 0.882 & 0.053 & 0.904 & 0.510 & 0.071 & 0.981 & 0.957\\
Grok 4.20 Reasoning & 0.032 & 0.807 & 0.035 & 0.682 & 0.099 & 0.767 & 0.140 & 0.726 & 0.088 & 0.754 & 0.201 & 0.696 & 0.537 & 0.169 & 0.975 & 0.770\\
Kimi K2.6 & 0.009 & 0.850 & 0.044 & 0.884 & 0.072 & 0.935 & 0.206 & 0.918 & 0.230 & 0.912 & 0.267 & 0.919 & 0.569 & 0.229 & 1.000 & 0.914\\
QVQ-Max-Latest & 0.211 & 0.767 & 0.279 & 0.772 & 0.399 & 0.769 & 0.338 & 0.737 & 0.343 & 0.757 & 0.488 & 0.765 & 0.451 & 0.468 & 0.559 & 0.924\\
Qwen3-VL-Flash & 0.000 & — & 0.007 & 0.950 & 0.098 & 0.950 & 0.130 & 0.947 & 0.180 & 0.950 & 0.189 & 0.948 & 0.550 & 0.170 & 1.000 & 0.974\\
Qwen3-VL-Plus & 0.000 & — & 0.007 & 0.920 & 0.077 & 0.950 & 0.110 & 0.946 & 0.110 & 0.935 & 0.196 & 0.938 & 0.542 & 0.144 & 1.000 & 0.976\\
Qwen3.6-35B-A3B & 0.146 & 0.903 & 0.154 & 0.920 & 0.221 & 0.923 & 0.332 & 0.928 & 0.294 & 0.915 & 0.426 & 0.933 & 0.600 & 0.398 & 0.937 & 0.959\\
Qwen3.6-Plus & 0.106 & 0.923 & 0.152 & 0.919 & 0.301 & 0.928 & 0.387 & 0.921 & 0.414 & 0.933 & 0.449 & 0.929 & 0.614 & 0.446 & 0.926 & 0.952\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/Abl_T3_No_Artifacts.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{} using the No Checklist prompt.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context. Results are computed on a stratified 10\% sample of the 27 Amazon categories (579 images) for the six MLLMs in the prompt-sensitivity study, followed by ten additional MLLMs evaluated with the same prompt on the same images.}
\label{tab:prompt_v3}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.141 & 0.783 & 0.243 & 0.810 & 0.393 & 0.837 & 0.406 & 0.849 & 0.378 & 0.880 & 0.524 & 0.867 & 0.584 & 0.494 & 0.820 & 0.841\\
Gemini 3.8 Flash & 0.012 & 0.720 & 0.000 & — & 0.090 & 0.700 & 0.126 & 0.703 & 0.122 & 0.705 & 0.137 & 0.704 & 0.541 & 0.139 & 1.000 & 0.679\\
GPT-5.6 Terra & 0.046 & 0.810 & 0.074 & 0.763 & 0.217 & 0.804 & 0.430 & 0.856 & 0.314 & 0.846 & 0.569 & 0.856 & 0.637 & 0.416 & 1.000 & 0.941\\
Grok 4.6 & 0.026 & 0.905 & 0.031 & 0.885 & 0.112 & 0.822 & 0.183 & 0.835 & 0.129 & 0.836 & 0.124 & 0.823 & 0.550 & 0.170 & 1.000 & 0.846\\
Kimi K3 & 0.000 & — & 0.000 & — & 0.080 & 0.738 & 0.100 & 0.752 & 0.107 & 0.792 & 0.254 & 0.756 & 0.541 & 0.159 & 0.991 & 0.882\\
Qwen3.8-Max & 0.070 & 0.840 & 0.085 & 0.816 & 0.275 & 0.832 & 0.422 & 0.836 & 0.463 & 0.843 & 0.680 & 0.852 & 0.666 & 0.489 & 1.000 & 0.868\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.095 & 0.959 & 0.147 & 0.949 & 0.244 & 0.953 & 0.356 & 0.960 & 0.336 & 0.959 & 0.686 & 0.958 & 0.638 & 0.452 & 0.965 & 0.967\\
GPT-5.4 mini & 0.000 & — & 0.000 & — & 0.093 & 0.969 & 0.114 & 0.939 & 0.069 & 0.940 & 0.228 & 0.943 & 0.542 & 0.148 & 1.000 & 0.919\\
Grok 4.1 Fast Reasoning & 0.059 & 0.907 & 0.083 & 0.946 & 0.123 & 0.932 & 0.112 & 0.912 & 0.201 & 0.922 & 0.220 & 0.906 & 0.562 & 0.219 & 0.991 & 0.952\\
Grok 4.20 Reasoning & 0.069 & 0.764 & 0.044 & 0.693 & 0.263 & 0.717 & 0.191 & 0.745 & 0.171 & 0.726 & 0.358 & 0.714 & 0.546 & 0.289 & 0.909 & 0.736\\
Kimi K2.6 & 0.000 & — & 0.015 & 0.885 & 0.068 & 0.903 & 0.234 & 0.892 & 0.193 & 0.903 & 0.176 & 0.893 & 0.557 & 0.191 & 1.000 & 0.921\\
QVQ-Max-Latest & 0.086 & 0.725 & 0.192 & 0.744 & 0.206 & 0.757 & 0.259 & 0.743 & 0.235 & 0.766 & 0.328 & 0.766 & 0.520 & 0.339 & 0.822 & 0.932\\
Qwen3-VL-Flash & 0.012 & 0.950 & 0.026 & 0.950 & 0.191 & 0.943 & 0.233 & 0.941 & 0.229 & 0.942 & 0.301 & 0.944 & 0.579 & 0.269 & 0.993 & 0.968\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.012 & 0.920 & 0.060 & 0.953 & 0.025 & 0.950 & 0.041 & 0.943 & 0.512 & 0.043 & 1.000 & 0.979\\
Qwen3.6-35B-A3B & 0.108 & 0.944 & 0.168 & 0.909 & 0.238 & 0.917 & 0.294 & 0.928 & 0.275 & 0.921 & 0.401 & 0.919 & 0.610 & 0.385 & 0.972 & 0.958\\
Qwen3.6-Plus & 0.069 & 0.918 & 0.026 & 0.930 & 0.124 & 0.926 & 0.348 & 0.934 & 0.259 & 0.937 & 0.522 & 0.936 & 0.605 & 0.349 & 0.985 & 0.954\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/Abl_T4_Generic.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{} using the Generic prompt.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context. Results are computed on a stratified 10\% sample of the 27 Amazon categories (579 images) for the six MLLMs in the prompt-sensitivity study, followed by ten additional MLLMs evaluated with the same prompt on the same images. Responses that could not be parsed after all retries are excluded (Gemini 3 Flash: 1 of 579).}
\label{tab:prompt_v4}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.210 & 0.811 & 0.320 & 0.791 & 0.349 & 0.815 & 0.372 & 0.830 & 0.332 & 0.859 & 0.597 & 0.867 & 0.604 & 0.507 & 0.844 & 0.851\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.096 & 0.703 & 0.044 & 0.720 & 0.069 & 0.705 & 0.122 & 0.714 & 0.528 & 0.098 & 1.000 & 0.714\\
GPT-5.6 Terra & 0.000 & — & 0.072 & 0.750 & 0.060 & 0.808 & 0.295 & 0.889 & 0.051 & 0.820 & 0.258 & 0.872 & 0.561 & 0.207 & 1.000 & 0.941\\
Grok 4.6 & 0.007 & 0.910 & 0.000 & — & 0.071 & 0.822 & 0.081 & 0.800 & 0.066 & 0.796 & 0.098 & 0.803 & 0.527 & 0.095 & 1.000 & 0.850\\
Kimi K3 & 0.000 & — & 0.019 & 0.700 & 0.031 & 0.725 & 0.063 & 0.829 & 0.031 & 0.830 & 0.210 & 0.803 & 0.529 & 0.106 & 1.000 & 0.864\\
Qwen3.8-Max & 0.035 & 0.787 & 0.086 & 0.745 & 0.259 & 0.810 & 0.425 & 0.835 & 0.281 & 0.846 & 0.642 & 0.828 & 0.641 & 0.433 & 0.994 & 0.885\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.177 & 0.948 & 0.070 & 0.960 & 0.207 & 0.951 & 0.355 & 0.959 & 0.306 & 0.955 & 0.596 & 0.953 & 0.633 & 0.428 & 0.981 & 0.962\\
GPT-5.4 mini & 0.000 & — & 0.000 & — & 0.000 & — & 0.072 & 0.947 & 0.012 & 0.980 & 0.068 & 0.968 & 0.513 & 0.047 & 1.000 & 0.927\\
Grok 4.1 Fast Reasoning & 0.000 & — & 0.007 & 0.880 & 0.000 & — & 0.000 & — & 0.000 & — & 0.031 & 0.865 & 0.503 & 0.012 & 1.000 & 0.961\\
Grok 4.20 Reasoning & 0.038 & 0.777 & 0.020 & 0.675 & 0.083 & 0.769 & 0.104 & 0.709 & 0.069 & 0.703 & 0.196 & 0.695 & 0.530 & 0.149 & 0.975 & 0.772\\
Kimi K2.6 & 0.000 & — & 0.000 & — & 0.012 & 0.950 & 0.132 & 0.923 & 0.173 & 0.877 & 0.125 & 0.889 & 0.537 & 0.130 & 1.000 & 0.942\\
QVQ-Max-Latest & 0.072 & 0.771 & 0.164 & 0.800 & 0.223 & 0.742 & 0.062 & 0.770 & 0.109 & 0.769 & 0.206 & 0.768 & 0.517 & 0.226 & 0.894 & 0.918\\
Qwen3-VL-Flash & 0.000 & — & 0.000 & — & 0.060 & 0.950 & 0.092 & 0.950 & 0.117 & 0.950 & 0.117 & 0.950 & 0.528 & 0.111 & 0.993 & 0.969\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.007 & 0.950 & 0.058 & 0.944 & 0.025 & 0.950 & 0.032 & 0.940 & 0.510 & 0.038 & 1.000 & 0.973\\
Qwen3.6-35B-A3B & 0.022 & 0.950 & 0.048 & 0.871 & 0.103 & 0.930 & 0.175 & 0.940 & 0.154 & 0.930 & 0.135 & 0.932 & 0.547 & 0.181 & 0.988 & 0.958\\
Qwen3.6-Plus & 0.012 & 0.920 & 0.024 & 0.907 & 0.049 & 0.945 & 0.149 & 0.931 & 0.123 & 0.940 & 0.204 & 0.932 & 0.547 & 0.157 & 1.000 & 0.955\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/Abl_T5_Minimal.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{} using the Minimal prompt.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context. Results are computed on a stratified 10\% sample of the 27 Amazon categories (579 images) for the six MLLMs in the prompt-sensitivity study, followed by ten additional MLLMs evaluated with the same prompt on the same images. Responses that could not be parsed after all retries are excluded (Qwen3.6-35B-A3B: 2 of 579).}
\label{tab:prompt_v5}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.119 & 0.939 & 0.287 & 0.875 & 0.385 & 0.935 & 0.409 & 0.922 & 0.455 & 0.926 & 0.673 & 0.945 & 0.569 & 0.532 & 0.750 & 0.946\\
Gemini 3.8 Flash & 0.026 & 0.720 & 0.000 & — & 0.051 & 0.690 & 0.109 & 0.701 & 0.085 & 0.703 & 0.059 & 0.720 & 0.527 & 0.094 & 1.000 & 0.717\\
GPT-5.6 Terra & 0.000 & — & 0.116 & 0.826 & 0.054 & 0.840 & 0.471 & 0.883 & 0.121 & 0.848 & 0.386 & 0.890 & 0.591 & 0.312 & 0.991 & 0.927\\
Grok 4.6 & 0.020 & 0.875 & 0.007 & 0.820 & 0.083 & 0.825 & 0.100 & 0.855 & 0.084 & 0.828 & 0.117 & 0.813 & 0.534 & 0.119 & 1.000 & 0.852\\
Kimi K3 & 0.007 & 0.700 & 0.063 & 0.732 & 0.056 & 0.788 & 0.136 & 0.775 & 0.148 & 0.774 & 0.320 & 0.775 & 0.561 & 0.207 & 1.000 & 0.824\\
Qwen3.8-Max & 0.024 & 0.763 & 0.096 & 0.766 & 0.220 & 0.830 & 0.433 & 0.855 & 0.334 & 0.837 & 0.717 & 0.844 & 0.649 & 0.452 & 0.994 & 0.871\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.152 & 0.935 & 0.207 & 0.915 & 0.331 & 0.930 & 0.331 & 0.952 & 0.443 & 0.953 & 0.662 & 0.944 & 0.648 & 0.505 & 0.941 & 0.957\\
GPT-5.4 mini & 0.000 & — & 0.000 & — & 0.059 & 0.912 & 0.060 & 0.926 & 0.022 & 0.970 & 0.171 & 0.913 & 0.526 & 0.094 & 1.000 & 0.918\\
Grok 4.1 Fast Reasoning & 0.012 & 0.950 & 0.000 & — & 0.019 & 0.950 & 0.029 & 0.917 & 0.068 & 0.924 & 0.086 & 0.925 & 0.518 & 0.064 & 1.000 & 0.953\\
Grok 4.20 Reasoning & 0.071 & 0.754 & 0.064 & 0.680 & 0.103 & 0.709 & 0.096 & 0.729 & 0.138 & 0.699 & 0.305 & 0.712 & 0.542 & 0.219 & 0.954 & 0.733\\
Kimi K2.6 & 0.000 & — & 0.000 & — & 0.031 & 0.900 & 0.015 & 0.900 & 0.120 & 0.889 & 0.082 & 0.869 & 0.521 & 0.075 & 1.000 & 0.906\\
QVQ-Max-Latest & 0.028 & 0.725 & 0.025 & 0.775 & 0.034 & 0.700 & 0.071 & 0.780 & 0.034 & 0.700 & 0.049 & 0.800 & 0.515 & 0.071 & 0.991 & 0.904\\
Qwen3-VL-Flash & 0.000 & — & 0.007 & 0.950 & 0.048 & 0.950 & 0.083 & 0.950 & 0.140 & 0.950 & 0.064 & 0.950 & 0.528 & 0.100 & 1.000 & 0.962\\
Qwen3-VL-Plus & 0.000 & — & 0.007 & 0.950 & 0.024 & 0.950 & 0.058 & 0.932 & 0.057 & 0.925 & 0.210 & 0.939 & 0.530 & 0.106 & 1.000 & 0.953\\
Qwen3.6-35B-A3B & 0.048 & 0.938 & 0.038 & 0.925 & 0.138 & 0.918 & 0.184 & 0.913 & 0.153 & 0.925 & 0.217 & 0.927 & 0.546 & 0.218 & 0.963 & 0.956\\
Qwen3.6-Plus & 0.009 & 0.950 & 0.015 & 0.925 & 0.091 & 0.946 & 0.200 & 0.929 & 0.161 & 0.938 & 0.241 & 0.931 & 0.560 & 0.204 & 1.000 & 0.956\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/Abl_Threshold_Free.tex <==
\begin{table}[!htp]
\centering
\caption{\textbf{Threshold-free evaluation of specialized detectors.} Metrics are computed on the detector scores of all 6,940 single-image samples, pooled over categories and generators. pAUC$_{0.1}$ is the standardized partial AUROC for FPR $\leq 0.1$, TPR@$k$\% is the TPR at a false-positive rate of $k$\% on real-damaged evidence (i.e., TNR $= 1-k$\%), and FPR@0.5 and TPR@0.5 describe the default threshold used in Tab.~\ref{tab:main}. A lower FPR is better.}
\label{tab:threshold_free}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|ccccc|cc}
\toprule
\textbf{Methods} & \textbf{AUROC} & \textbf{pAUC$_{0.1}$} & \textbf{TPR@1\%} & \textbf{TPR@5\%} & \textbf{TPR@10\%} & \textbf{FPR@0.5} & \textbf{TPR@0.5} \\
\midrule
CO-SPY [ProGAN] & \underline{0.902} & 0.813 & 0.400 & \underline{0.700} & \underline{0.836} & 0.032 & 0.599 \\
CO-SPY [SD-v1.4] & 0.492 & 0.494 & 0.002 & 0.041 & 0.083 & 0.308 & 0.309 \\
ForgeLens [ProGAN] & 0.888 & \underline{0.817} & \underline{0.519} & 0.687 & 0.767 & 0.046 & 0.684 \\
ForgeLens [GenImage] & \textbf{\textcolor{mypurple2}{0.913}} & \textbf{\textcolor{mypurple2}{0.898}} & \textbf{\textcolor{mypurple2}{0.711}} & \textbf{\textcolor{mypurple2}{0.840}} & \textbf{\textcolor{mypurple2}{0.855}} & 0.057 & 0.846 \\
Effort [SD-v1.4] & 0.860 & 0.743 & 0.338 & 0.559 & 0.656 & 0.168 & 0.732 \\
Effort [Chameleon] & 0.399 & 0.496 & 0.012 & 0.043 & 0.081 & 0.947 & 0.875 \\
IAPL [ProGAN] & 0.787 & 0.572 & 0.038 & 0.201 & 0.342 & 0.100 & 0.332 \\
IAPL [SD-v1.4] & 0.837 & 0.622 & 0.102 & 0.275 & 0.482 & 0.552 & 0.956 \\
\bottomrule
\end{tabular}}
\end{table}


==> Table/T10.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Arts, Crafts \& Sewing subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T10}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.150 & 0.763 & 0.300 & 0.633 & 0.350 & 0.733 & 0.400 & 0.734 & 0.350 & 0.790 & 0.400 & 0.771 & 0.662 & 0.491 & 1.000 & 0.776\\
Gemini 3.1 Pro & 0.150 & 0.717 & 0.300 & 0.720 & 0.150 & 0.667 & 0.250 & 0.718 & 0.350 & 0.709 & 0.500 & 0.721 & 0.642 & 0.442 & 1.000 & 0.712\\
Gemini 3.5 Flash-Lite & 0.150 & 0.950 & 0.250 & 0.966 & 0.150 & 0.963 & 0.150 & 0.977 & 0.400 & 0.974 & 0.400 & 0.978 & 0.625 & 0.400 & 1.000 & 0.950\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.050 & 0.680 & 0.000 & — & 0.100 & 0.710 & 0.100 & 0.730 & 0.521 & 0.080 & 1.000 & 0.686\\
GPT-6 Astra & 0.000 & — & 0.050 & 0.780 & 0.200 & 0.835 & 0.300 & 0.813 & 0.250 & 0.810 & 0.300 & 0.848 & 0.592 & 0.310 & 1.000 & 0.918\\
GPT-6 Luna & 0.800 & 0.907 & 0.950 & 0.932 & 0.900 & 0.948 & 0.950 & 0.953 & 0.800 & 0.932 & 1.000 & 0.951 & 0.579 & 0.861 & 0.258 & 0.752\\
GPT-6 Sol & 0.000 & — & 0.050 & 0.770 & 0.000 & — & 0.150 & 0.837 & 0.150 & 0.863 & 0.450 & 0.873 & 0.567 & 0.235 & 1.000 & 0.901\\
Grok 4.6 & 0.250 & 0.806 & 0.150 & 0.867 & 0.400 & 0.853 & 0.350 & 0.864 & 0.300 & 0.817 & 0.350 & 0.824 & 0.650 & 0.462 & 1.000 & 0.839\\
Kimi K3 & 0.000 & — & 0.100 & 0.845 & 0.100 & 0.750 & 0.200 & 0.882 & 0.200 & 0.728 & 0.450 & 0.832 & 0.571 & 0.296 & 0.968 & 0.843\\
Qwen3-VL-Flash & 0.100 & 0.935 & 0.100 & 0.950 & 0.250 & 0.938 & 0.300 & 0.935 & 0.200 & 0.927 & 0.250 & 0.944 & 0.584 & 0.331 & 0.968 & 0.970\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.484 & 0.000 & 0.968 & 0.975\\
Qwen3.5-Omni-Flash & 0.050 & 0.920 & 0.100 & 0.890 & 0.250 & 0.898 & 0.100 & 0.885 & 0.200 & 0.882 & 0.350 & 0.899 & 0.588 & 0.298 & 1.000 & 0.940\\
Qwen3.5-Omni-Plus & 0.050 & 0.920 & 0.050 & 0.920 & 0.000 & — & 0.100 & 0.895 & 0.050 & 0.920 & 0.400 & 0.927 & 0.554 & 0.195 & 1.000 & 0.967\\
Qwen3.8-27B & 0.150 & 0.860 & 0.100 & 0.850 & 0.350 & 0.816 & 0.300 & 0.833 & 0.200 & 0.800 & 0.400 & 0.874 & 0.593 & 0.395 & 0.935 & 0.879\\
Qwen3.8-Flash & 0.150 & 0.900 & 0.500 & 0.870 & 0.450 & 0.909 & 0.550 & 0.905 & 0.500 & 0.860 & 0.750 & 0.927 & 0.693 & 0.641 & 0.903 & 0.922\\
Qwen3.8-Max & 0.300 & 0.793 & 0.450 & 0.818 & 0.450 & 0.843 & 0.500 & 0.860 & 0.550 & 0.862 & 0.700 & 0.890 & 0.730 & 0.656 & 0.968 & 0.847\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.300 & 0.970 & 0.350 & 0.971 & 0.500 & 0.959 & 0.500 & 0.976 & 0.600 & 0.976 & 0.600 & 0.978 & 0.738 & 0.644 & 1.000 & 0.965\\
GPT-5.4 mini & 0.100 & 0.930 & 0.000 & — & 0.150 & 0.957 & 0.250 & 0.928 & 0.200 & 0.922 & 0.450 & 0.963 & 0.596 & 0.322 & 1.000 & 0.915\\
GPT-5.6 Luna & 0.100 & 0.880 & 0.250 & 0.856 & 0.250 & 0.920 & 0.200 & 0.945 & 0.250 & 0.946 & 0.450 & 0.936 & 0.625 & 0.400 & 1.000 & 0.966\\
GPT-5.6 Sol & 0.000 & — & 0.050 & 0.820 & 0.050 & 0.980 & 0.050 & 0.990 & 0.100 & 0.960 & 0.300 & 0.947 & 0.546 & 0.168 & 1.000 & 0.973\\
GPT-5.6 Terra & 0.150 & 0.790 & 0.200 & 0.890 & 0.300 & 0.792 & 0.400 & 0.934 & 0.350 & 0.851 & 0.550 & 0.911 & 0.646 & 0.487 & 0.968 & 0.928\\
Grok 4.1 Fast Reasoning & 0.350 & 0.917 & 0.300 & 0.938 & 0.350 & 0.930 & 0.400 & 0.934 & 0.500 & 0.930 & 0.400 & 0.946 & 0.643 & 0.544 & 0.903 & 0.944\\
Grok 4.20 Reasoning & 0.100 & 0.715 & 0.250 & 0.740 & 0.150 & 0.763 & 0.300 & 0.787 & 0.150 & 0.787 & 0.200 & 0.797 & 0.564 & 0.317 & 0.935 & 0.740\\
Kimi K2.6 & 0.050 & 0.850 & 0.100 & 0.920 & 0.150 & 0.850 & 0.250 & 0.864 & 0.300 & 0.885 & 0.400 & 0.894 & 0.588 & 0.342 & 0.968 & 0.914\\
QVQ-Max-Latest & 0.250 & 0.750 & 0.350 & 0.736 & 0.250 & 0.810 & 0.200 & 0.788 & 0.350 & 0.750 & 0.300 & 0.742 & 0.513 & 0.420 & 0.742 & 0.920\\
Qwen3.6-35B-A3B & 0.250 & 0.938 & 0.400 & 0.959 & 0.350 & 0.950 & 0.550 & 0.950 & 0.400 & 0.946 & 0.450 & 0.942 & 0.668 & 0.565 & 0.935 & 0.967\\
Qwen3.6-Plus & 0.250 & 0.950 & 0.150 & 0.953 & 0.400 & 0.946 & 0.350 & 0.954 & 0.450 & 0.940 & 0.550 & 0.953 & 0.679 & 0.528 & 1.000 & 0.946\\
Qwen3.7-Flash & 0.350 & 0.954 & 0.300 & 0.968 & 0.300 & 0.963 & 0.450 & 0.972 & 0.500 & 0.951 & 0.450 & 0.973 & 0.696 & 0.563 & 1.000 & 0.960\\
Qwen3.7-Max & 0.000 & — & 0.100 & 0.950 & 0.250 & 0.894 & 0.300 & 0.892 & 0.250 & 0.930 & 0.550 & 0.945 & 0.621 & 0.389 & 1.000 & 0.945\\
Qwen3.7-Plus & 0.050 & 0.920 & 0.100 & 0.900 & 0.300 & 0.883 & 0.100 & 0.925 & 0.200 & 0.938 & 0.450 & 0.947 & 0.600 & 0.333 & 1.000 & 0.944\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.950 & 0.983 & 0.050 & 1.000 & 0.250 & 0.896 & 0.200 & 0.757 & 0.800 & 0.971 & 0.950 & 0.993 & 0.767 & 0.696 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.650 & 0.769 & 0.550 & 0.779 & 0.400 & 0.836 & 0.550 & 0.799 & 0.700 & 0.796 & 0.650 & 0.759 & 0.566 & 0.686 & 0.548 & 0.828\\
ForgeLens [ProGAN] & 0.700 & 0.965 & 0.050 & 0.992 & 0.450 & 0.912 & 0.900 & 0.983 & 0.800 & 0.969 & 0.850 & 0.968 & 0.796 & 0.765 & 0.968 & 0.952\\
ForgeLens [GenImage] & 1.000 & 0.893 & 0.150 & 0.753 & 1.000 & 0.943 & 0.950 & 0.911 & 1.000 & 0.912 & 1.000 & 0.903 & 0.909 & 0.915 & 0.968 & 0.893\\
Effort [SD-v1.4] & 0.600 & 0.828 & 0.700 & 0.734 & 0.600 & 0.787 & 0.650 & 0.853 & 0.900 & 0.874 & 0.850 & 0.921 & 0.762 & 0.811 & 0.806 & 0.840\\
Effort [Chameleon] & 0.500 & 0.609 & 0.400 & 0.654 & 0.600 & 0.658 & 0.650 & 0.701 & 0.600 & 0.626 & 0.500 & 0.651 & 0.351 & 0.616 & 0.161 & 0.551\\
IAPL [ProGAN] & 0.250 & 0.823 & 0.300 & 0.953 & 0.150 & 0.809 & 0.000 & — & 0.450 & 0.909 & 0.700 & 0.893 & 0.638 & 0.468 & 0.968 & 0.977\\
IAPL [SD-v1.4] & 0.950 & 0.907 & 0.850 & 0.872 & 0.850 & 0.882 & 1.000 & 0.933 & 0.900 & 0.867 & 0.950 & 0.916 & 0.668 & 0.887 & 0.419 & 0.835\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T11.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Automotive subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T11}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.034 & 0.620 & 0.241 & 0.669 & 0.138 & 0.655 & 0.207 & 0.683 & 0.241 & 0.711 & 0.517 & 0.689 & 0.615 & 0.374 & 1.000 & 0.757\\
Gemini 3.1 Pro & 0.034 & 0.700 & 0.034 & 0.700 & 0.069 & 0.725 & 0.207 & 0.723 & 0.207 & 0.710 & 0.517 & 0.718 & 0.589 & 0.302 & 1.000 & 0.699\\
Gemini 3.5 Flash-Lite & 0.000 & — & 0.103 & 0.970 & 0.069 & 0.965 & 0.069 & 0.965 & 0.138 & 0.975 & 0.241 & 0.971 & 0.552 & 0.188 & 1.000 & 0.951\\
Gemini 3.8 Flash & 0.034 & 0.720 & 0.034 & 0.720 & 0.034 & 0.700 & 0.034 & 0.680 & 0.172 & 0.704 & 0.276 & 0.710 & 0.549 & 0.178 & 1.000 & 0.664\\
GPT-6 Astra & 0.138 & 0.770 & 0.207 & 0.805 & 0.207 & 0.835 & 0.655 & 0.811 & 0.655 & 0.843 & 0.759 & 0.845 & 0.718 & 0.608 & 1.000 & 0.933\\
GPT-6 Luna & 0.621 & 0.890 & 0.828 & 0.889 & 0.897 & 0.892 & 0.966 & 0.918 & 0.828 & 0.859 & 0.931 & 0.911 & 0.556 & 0.857 & 0.267 & 0.766\\
GPT-6 Sol & 0.207 & 0.765 & 0.172 & 0.736 & 0.345 & 0.806 & 0.517 & 0.810 & 0.517 & 0.803 & 0.655 & 0.858 & 0.701 & 0.574 & 1.000 & 0.918\\
Grok 4.6 & 0.034 & 0.780 & 0.103 & 0.817 & 0.034 & 0.840 & 0.103 & 0.817 & 0.310 & 0.817 & 0.414 & 0.811 & 0.583 & 0.286 & 1.000 & 0.846\\
Kimi K3 & 0.000 & — & 0.000 & — & 0.034 & 0.800 & 0.034 & 0.850 & 0.172 & 0.790 & 0.207 & 0.778 & 0.504 & 0.138 & 0.933 & 0.871\\
Qwen3-VL-Flash & 0.069 & 0.935 & 0.207 & 0.940 & 0.276 & 0.946 & 0.414 & 0.940 & 0.483 & 0.934 & 0.724 & 0.938 & 0.681 & 0.532 & 1.000 & 0.974\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.103 & 0.960 & 0.069 & 0.965 & 0.514 & 0.056 & 1.000 & 0.979\\
Qwen3.5-Omni-Flash & 0.034 & 0.920 & 0.069 & 0.920 & 0.069 & 0.920 & 0.276 & 0.905 & 0.276 & 0.927 & 0.379 & 0.908 & 0.592 & 0.311 & 1.000 & 0.955\\
Qwen3.5-Omni-Plus & 0.034 & 0.920 & 0.034 & 0.920 & 0.034 & 0.920 & 0.069 & 0.920 & 0.138 & 0.940 & 0.138 & 0.943 & 0.537 & 0.139 & 1.000 & 0.972\\
Qwen3.8-27B & 0.069 & 0.760 & 0.000 & — & 0.138 & 0.852 & 0.069 & 0.780 & 0.207 & 0.812 & 0.276 & 0.846 & 0.563 & 0.224 & 1.000 & 0.863\\
Qwen3.8-Flash & 0.034 & 0.850 & 0.241 & 0.891 & 0.207 & 0.913 & 0.276 & 0.860 & 0.276 & 0.945 & 0.483 & 0.876 & 0.593 & 0.400 & 0.933 & 0.941\\
Qwen3.8-Max & 0.103 & 0.797 & 0.172 & 0.804 & 0.241 & 0.803 & 0.483 & 0.832 & 0.552 & 0.841 & 0.759 & 0.850 & 0.693 & 0.556 & 1.000 & 0.853\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.172 & 0.952 & 0.103 & 0.960 & 0.172 & 0.942 & 0.276 & 0.946 & 0.448 & 0.948 & 0.724 & 0.968 & 0.658 & 0.480 & 1.000 & 0.968\\
GPT-5.4 mini & 0.069 & 0.905 & 0.000 & — & 0.138 & 0.958 & 0.103 & 0.960 & 0.241 & 0.949 & 0.207 & 0.970 & 0.547 & 0.223 & 0.967 & 0.915\\
GPT-5.6 Luna & 0.034 & 0.780 & 0.000 & — & 0.000 & — & 0.034 & 0.980 & 0.138 & 0.847 & 0.379 & 0.825 & 0.532 & 0.177 & 0.967 & 0.966\\
GPT-5.6 Sol & 0.034 & 0.880 & 0.069 & 0.820 & 0.069 & 0.895 & 0.034 & 0.970 & 0.103 & 0.870 & 0.414 & 0.920 & 0.560 & 0.215 & 1.000 & 0.972\\
GPT-5.6 Terra & 0.138 & 0.745 & 0.138 & 0.770 & 0.069 & 0.730 & 0.310 & 0.890 & 0.207 & 0.770 & 0.621 & 0.866 & 0.624 & 0.396 & 1.000 & 0.913\\
Grok 4.1 Fast Reasoning & 0.138 & 0.900 & 0.241 & 0.907 & 0.241 & 0.897 & 0.103 & 0.913 & 0.241 & 0.894 & 0.276 & 0.897 & 0.587 & 0.341 & 0.967 & 0.947\\
Grok 4.20 Reasoning & 0.069 & 0.790 & 0.103 & 0.740 & 0.103 & 0.723 & 0.069 & 0.770 & 0.207 & 0.718 & 0.414 & 0.725 & 0.580 & 0.277 & 1.000 & 0.754\\
Kimi K2.6 & 0.034 & 0.920 & 0.034 & 0.920 & 0.069 & 0.885 & 0.310 & 0.889 & 0.276 & 0.920 & 0.414 & 0.908 & 0.578 & 0.317 & 0.967 & 0.922\\
QVQ-Max-Latest & 0.276 & 0.750 & 0.345 & 0.730 & 0.276 & 0.769 & 0.241 & 0.750 & 0.414 & 0.758 & 0.379 & 0.768 & 0.511 & 0.469 & 0.700 & 0.919\\
Qwen3.6-35B-A3B & 0.069 & 0.950 & 0.207 & 0.920 & 0.241 & 0.909 & 0.345 & 0.917 & 0.345 & 0.923 & 0.655 & 0.905 & 0.639 & 0.472 & 0.967 & 0.964\\
Qwen3.6-Plus & 0.000 & — & 0.069 & 0.935 & 0.034 & 0.950 & 0.103 & 0.930 & 0.345 & 0.923 & 0.448 & 0.929 & 0.583 & 0.286 & 1.000 & 0.954\\
Qwen3.7-Flash & 0.069 & 0.950 & 0.034 & 0.950 & 0.138 & 0.950 & 0.172 & 0.910 & 0.276 & 0.941 & 0.586 & 0.951 & 0.606 & 0.351 & 1.000 & 0.961\\
Qwen3.7-Max & 0.034 & 0.820 & 0.069 & 0.865 & 0.000 & — & 0.103 & 0.850 & 0.172 & 0.874 & 0.310 & 0.884 & 0.557 & 0.206 & 1.000 & 0.951\\
Qwen3.7-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.034 & 0.850 & 0.241 & 0.899 & 0.310 & 0.902 & 0.549 & 0.178 & 1.000 & 0.949\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.966 & 1.000 & 0.069 & 0.995 & 0.345 & 0.876 & 0.310 & 0.929 & 0.966 & 0.982 & 1.000 & 1.000 & 0.788 & 0.754 & 0.967 & 0.999\\
CO-SPY [SD-v1.4] & 0.207 & 0.842 & 0.172 & 0.839 & 0.138 & 0.764 & 0.345 & 0.662 & 0.207 & 0.747 & 0.172 & 0.787 & 0.403 & 0.324 & 0.600 & 0.835\\
ForgeLens [ProGAN] & 0.793 & 0.986 & 0.345 & 0.872 & 0.552 & 0.962 & 0.931 & 0.943 & 1.000 & 0.986 & 0.966 & 0.986 & 0.849 & 0.861 & 0.933 & 0.978\\
ForgeLens [GenImage] & 1.000 & 0.885 & 0.241 & 0.887 & 1.000 & 0.944 & 1.000 & 0.903 & 1.000 & 0.935 & 1.000 & 0.918 & 0.937 & 0.933 & 1.000 & 0.894\\
Effort [SD-v1.4] & 0.621 & 0.838 & 0.586 & 0.739 & 0.759 & 0.817 & 0.897 & 0.810 & 0.931 & 0.865 & 0.931 & 0.870 & 0.844 & 0.873 & 0.900 & 0.858\\
Effort [Chameleon] & 0.828 & 0.668 & 0.897 & 0.667 & 0.828 & 0.680 & 0.862 & 0.710 & 0.897 & 0.708 & 0.966 & 0.679 & 0.490 & 0.864 & 0.100 & 0.590\\
IAPL [ProGAN] & 0.207 & 0.901 & 0.310 & 0.927 & 0.103 & 0.997 & 0.207 & 0.719 & 0.414 & 0.880 & 0.448 & 0.954 & 0.624 & 0.438 & 0.967 & 0.978\\
IAPL [SD-v1.4] & 1.000 & 0.905 & 0.931 & 0.886 & 1.000 & 0.905 & 1.000 & 0.946 & 1.000 & 0.923 & 1.000 & 0.928 & 0.678 & 0.942 & 0.367 & 0.858\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T12.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Baby Products subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T12}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.032 & 0.700 & 0.000 & — & 0.097 & 0.630 & 0.065 & 0.610 & 0.226 & 0.689 & 0.226 & 0.703 & 0.545 & 0.193 & 0.982 & 0.783\\
Gemini 3.1 Pro & 0.000 & — & 0.032 & 0.720 & 0.000 & — & 0.129 & 0.710 & 0.000 & — & 0.226 & 0.721 & 0.523 & 0.121 & 0.982 & 0.699\\
Gemini 3.5 Flash-Lite & 0.000 & — & 0.000 & — & 0.032 & 0.950 & 0.000 & — & 0.032 & 0.950 & 0.032 & 0.980 & 0.508 & 0.032 & 1.000 & 0.951\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.065 & 0.720 & 0.505 & 0.021 & 1.000 & 0.665\\
GPT-6 Astra & 0.032 & 0.810 & 0.032 & 0.770 & 0.065 & 0.755 & 0.290 & 0.810 & 0.258 & 0.779 & 0.452 & 0.819 & 0.594 & 0.317 & 1.000 & 0.932\\
GPT-6 Luna & 0.968 & 0.862 & 0.968 & 0.927 & 1.000 & 0.919 & 0.968 & 0.930 & 0.935 & 0.904 & 1.000 & 0.935 & 0.603 & 0.883 & 0.232 & 0.764\\
GPT-6 Sol & 0.129 & 0.738 & 0.129 & 0.730 & 0.161 & 0.746 & 0.226 & 0.760 & 0.161 & 0.784 & 0.548 & 0.832 & 0.613 & 0.368 & 1.000 & 0.917\\
Grok 4.6 & 0.032 & 0.840 & 0.032 & 0.860 & 0.000 & — & 0.000 & — & 0.032 & 0.860 & 0.129 & 0.825 & 0.519 & 0.073 & 1.000 & 0.841\\
Kimi K3 & 0.000 & — & 0.032 & 0.650 & 0.000 & — & 0.000 & — & 0.032 & 0.650 & 0.129 & 0.715 & 0.516 & 0.062 & 1.000 & 0.868\\
Qwen3-VL-Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.032 & 0.950 & 0.032 & 0.920 & 0.161 & 0.932 & 0.501 & 0.072 & 0.964 & 0.973\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.129 & 0.942 & 0.511 & 0.042 & 1.000 & 0.977\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.032 & 0.920 & 0.097 & 0.920 & 0.502 & 0.042 & 0.982 & 0.956\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.129 & 0.948 & 0.511 & 0.042 & 1.000 & 0.970\\
Qwen3.8-27B & 0.065 & 0.720 & 0.000 & — & 0.065 & 0.700 & 0.032 & 0.820 & 0.097 & 0.823 & 0.161 & 0.776 & 0.535 & 0.131 & 1.000 & 0.875\\
Qwen3.8-Flash & 0.065 & 0.900 & 0.129 & 0.950 & 0.065 & 0.900 & 0.097 & 0.960 & 0.097 & 0.893 & 0.194 & 0.842 & 0.518 & 0.190 & 0.929 & 0.942\\
Qwen3.8-Max & 0.032 & 0.720 & 0.000 & — & 0.032 & 0.720 & 0.032 & 0.750 & 0.032 & 0.780 & 0.484 & 0.825 & 0.542 & 0.184 & 0.982 & 0.862\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.000 & — & 0.032 & 0.950 & 0.032 & 0.950 & 0.129 & 0.933 & 0.065 & 0.965 & 0.419 & 0.959 & 0.548 & 0.202 & 0.982 & 0.969\\
GPT-5.4 mini & 0.032 & 0.870 & 0.000 & — & 0.065 & 0.965 & 0.097 & 0.957 & 0.097 & 0.923 & 0.290 & 0.937 & 0.548 & 0.176 & 1.000 & 0.909\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.000 & — & 0.032 & 0.970 & 0.000 & — & 0.258 & 0.911 & 0.524 & 0.092 & 1.000 & 0.972\\
GPT-5.6 Sol & 0.000 & — & 0.000 & — & 0.032 & 0.780 & 0.065 & 0.845 & 0.000 & — & 0.097 & 0.950 & 0.516 & 0.062 & 1.000 & 0.978\\
GPT-5.6 Terra & 0.000 & — & 0.000 & — & 0.097 & 0.733 & 0.355 & 0.816 & 0.065 & 0.880 & 0.419 & 0.815 & 0.578 & 0.270 & 1.000 & 0.932\\
Grok 4.1 Fast Reasoning & 0.032 & 0.950 & 0.032 & 0.950 & 0.065 & 0.950 & 0.065 & 0.940 & 0.065 & 0.915 & 0.097 & 0.940 & 0.512 & 0.111 & 0.964 & 0.951\\
Grok 4.20 Reasoning & 0.032 & 0.700 & 0.032 & 0.800 & 0.032 & 0.680 & 0.032 & 0.820 & 0.000 & — & 0.161 & 0.706 & 0.497 & 0.091 & 0.946 & 0.767\\
Kimi K2.6 & 0.000 & — & 0.000 & — & 0.000 & — & 0.129 & 0.885 & 0.097 & 0.873 & 0.226 & 0.890 & 0.538 & 0.140 & 1.000 & 0.914\\
QVQ-Max-Latest & 0.226 & 0.714 & 0.129 & 0.750 & 0.290 & 0.700 & 0.161 & 0.740 & 0.194 & 0.758 & 0.194 & 0.758 & 0.448 & 0.308 & 0.696 & 0.942\\
Qwen3.6-35B-A3B & 0.032 & 0.880 & 0.161 & 0.912 & 0.161 & 0.918 & 0.129 & 0.935 & 0.129 & 0.930 & 0.419 & 0.895 & 0.506 & 0.282 & 0.839 & 0.964\\
Qwen3.6-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.065 & 0.885 & 0.000 & — & 0.194 & 0.908 & 0.504 & 0.082 & 0.964 & 0.955\\
Qwen3.7-Flash & 0.000 & — & 0.000 & — & 0.065 & 0.935 & 0.065 & 0.935 & 0.032 & 0.880 & 0.161 & 0.940 & 0.509 & 0.101 & 0.964 & 0.959\\
Qwen3.7-Max & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.129 & 0.917 & 0.502 & 0.042 & 0.982 & 0.949\\
Qwen3.7-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.065 & 0.785 & 0.129 & 0.892 & 0.498 & 0.062 & 0.964 & 0.950\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.981 & 0.065 & 0.789 & 0.323 & 0.791 & 0.258 & 0.924 & 0.935 & 0.981 & 1.000 & 1.000 & 0.798 & 0.747 & 1.000 & 0.999\\
CO-SPY [SD-v1.4] & 0.452 & 0.758 & 0.290 & 0.772 & 0.387 & 0.675 & 0.323 & 0.761 & 0.355 & 0.710 & 0.290 & 0.795 & 0.550 & 0.491 & 0.750 & 0.811\\
ForgeLens [ProGAN] & 0.774 & 0.937 & 0.097 & 0.950 & 0.774 & 0.916 & 0.871 & 0.961 & 0.968 & 0.977 & 0.968 & 0.980 & 0.862 & 0.849 & 0.982 & 0.974\\
ForgeLens [GenImage] & 0.968 & 0.912 & 0.194 & 0.724 & 1.000 & 0.946 & 1.000 & 0.913 & 1.000 & 0.931 & 1.000 & 0.923 & 0.912 & 0.920 & 0.964 & 0.876\\
Effort [SD-v1.4] & 0.806 & 0.835 & 0.710 & 0.812 & 0.710 & 0.833 & 0.839 & 0.785 & 0.903 & 0.891 & 0.935 & 0.947 & 0.801 & 0.869 & 0.786 & 0.848\\
Effort [Chameleon] & 0.839 & 0.756 & 0.871 & 0.737 & 0.871 & 0.750 & 0.871 & 0.781 & 0.871 & 0.757 & 0.903 & 0.751 & 0.444 & 0.804 & 0.018 & 0.543\\
IAPL [ProGAN] & 0.161 & 0.933 & 0.387 & 0.885 & 0.097 & 0.672 & 0.065 & 0.969 & 0.484 & 0.862 & 0.581 & 0.930 & 0.648 & 0.456 & 1.000 & 0.994\\
IAPL [SD-v1.4] & 0.968 & 0.893 & 0.871 & 0.891 & 0.903 & 0.903 & 1.000 & 0.943 & 0.935 & 0.875 & 1.000 & 0.897 & 0.687 & 0.893 & 0.429 & 0.764\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T13.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Beauty \& Personal Care subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T13}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.125 & 0.748 & 0.250 & 0.704 & 0.250 & 0.680 & 0.325 & 0.704 & 0.450 & 0.679 & 0.450 & 0.736 & 0.654 & 0.471 & 1.000 & 0.754\\
Gemini 3.1 Pro & 0.100 & 0.718 & 0.075 & 0.717 & 0.175 & 0.719 & 0.200 & 0.718 & 0.300 & 0.714 & 0.650 & 0.709 & 0.625 & 0.400 & 1.000 & 0.707\\
Gemini 3.5 Flash-Lite & 0.025 & 0.990 & 0.025 & 0.950 & 0.050 & 0.970 & 0.075 & 0.970 & 0.000 & — & 0.150 & 0.975 & 0.527 & 0.103 & 1.000 & 0.952\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.075 & 0.680 & 0.125 & 0.690 & 0.075 & 0.693 & 0.200 & 0.715 & 0.540 & 0.147 & 1.000 & 0.642\\
GPT-6 Astra & 0.075 & 0.783 & 0.075 & 0.793 & 0.100 & 0.787 & 0.475 & 0.836 & 0.450 & 0.809 & 0.575 & 0.827 & 0.646 & 0.452 & 1.000 & 0.939\\
GPT-6 Luna & 0.875 & 0.909 & 1.000 & 0.940 & 1.000 & 0.938 & 1.000 & 0.938 & 0.950 & 0.918 & 1.000 & 0.955 & 0.510 & 0.947 & 0.050 & 0.840\\
GPT-6 Sol & 0.075 & 0.770 & 0.150 & 0.795 & 0.125 & 0.770 & 0.325 & 0.821 & 0.200 & 0.871 & 0.525 & 0.829 & 0.617 & 0.378 & 1.000 & 0.916\\
Grok 4.6 & 0.000 & — & 0.025 & 0.740 & 0.125 & 0.828 & 0.075 & 0.880 & 0.150 & 0.812 & 0.125 & 0.830 & 0.517 & 0.153 & 0.950 & 0.842\\
Kimi K3 & 0.000 & — & 0.050 & 0.715 & 0.000 & — & 0.175 & 0.789 & 0.125 & 0.746 & 0.225 & 0.831 & 0.548 & 0.175 & 1.000 & 0.869\\
Qwen3-VL-Flash & 0.025 & 0.950 & 0.075 & 0.950 & 0.100 & 0.918 & 0.250 & 0.932 & 0.225 & 0.937 & 0.225 & 0.943 & 0.575 & 0.261 & 1.000 & 0.976\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.025 & 0.920 & 0.025 & 0.950 & 0.025 & 0.950 & 0.506 & 0.025 & 1.000 & 0.977\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.050 & 0.895 & 0.075 & 0.893 & 0.100 & 0.920 & 0.125 & 0.896 & 0.075 & 0.897 & 0.535 & 0.132 & 1.000 & 0.942\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.025 & 0.920 & 0.075 & 0.920 & 0.075 & 0.920 & 0.125 & 0.928 & 0.525 & 0.095 & 1.000 & 0.974\\
Qwen3.8-27B & 0.100 & 0.770 & 0.175 & 0.820 & 0.175 & 0.820 & 0.250 & 0.804 & 0.225 & 0.787 & 0.325 & 0.839 & 0.579 & 0.344 & 0.950 & 0.882\\
Qwen3.8-Flash & 0.150 & 0.927 & 0.325 & 0.912 & 0.250 & 0.900 & 0.450 & 0.869 & 0.325 & 0.910 & 0.600 & 0.909 & 0.650 & 0.517 & 0.950 & 0.946\\
Qwen3.8-Max & 0.125 & 0.724 & 0.150 & 0.798 & 0.200 & 0.810 & 0.350 & 0.812 & 0.375 & 0.843 & 0.550 & 0.847 & 0.646 & 0.452 & 1.000 & 0.870\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.250 & 0.960 & 0.175 & 0.940 & 0.250 & 0.940 & 0.450 & 0.943 & 0.525 & 0.961 & 0.825 & 0.967 & 0.681 & 0.582 & 0.950 & 0.967\\
GPT-5.4 mini & 0.025 & 0.970 & 0.000 & — & 0.050 & 0.940 & 0.200 & 0.934 & 0.125 & 0.938 & 0.325 & 0.954 & 0.560 & 0.216 & 1.000 & 0.915\\
GPT-5.6 Luna & 0.000 & — & 0.075 & 0.787 & 0.100 & 0.825 & 0.100 & 0.930 & 0.175 & 0.847 & 0.425 & 0.866 & 0.573 & 0.255 & 1.000 & 0.964\\
GPT-5.6 Sol & 0.025 & 0.760 & 0.050 & 0.800 & 0.050 & 0.795 & 0.100 & 0.895 & 0.100 & 0.915 & 0.325 & 0.899 & 0.554 & 0.195 & 1.000 & 0.975\\
GPT-5.6 Terra & 0.100 & 0.785 & 0.075 & 0.770 & 0.150 & 0.797 & 0.625 & 0.867 & 0.425 & 0.829 & 0.575 & 0.874 & 0.662 & 0.491 & 1.000 & 0.936\\
Grok 4.1 Fast Reasoning & 0.100 & 0.902 & 0.175 & 0.920 & 0.200 & 0.917 & 0.275 & 0.914 & 0.200 & 0.924 & 0.300 & 0.921 & 0.529 & 0.341 & 0.850 & 0.947\\
Grok 4.20 Reasoning & 0.075 & 0.730 & 0.000 & — & 0.100 & 0.710 & 0.125 & 0.788 & 0.100 & 0.743 & 0.175 & 0.704 & 0.548 & 0.175 & 1.000 & 0.760\\
Kimi K2.6 & 0.050 & 0.920 & 0.075 & 0.897 & 0.075 & 0.873 & 0.150 & 0.885 & 0.250 & 0.902 & 0.475 & 0.898 & 0.590 & 0.304 & 1.000 & 0.919\\
QVQ-Max-Latest & 0.325 & 0.758 & 0.225 & 0.767 & 0.325 & 0.742 & 0.375 & 0.750 & 0.450 & 0.742 & 0.450 & 0.756 & 0.454 & 0.513 & 0.550 & 0.909\\
Qwen3.6-35B-A3B & 0.200 & 0.929 & 0.425 & 0.921 & 0.350 & 0.919 & 0.425 & 0.922 & 0.450 & 0.900 & 0.650 & 0.930 & 0.683 & 0.587 & 0.950 & 0.967\\
Qwen3.6-Plus & 0.075 & 0.917 & 0.175 & 0.929 & 0.250 & 0.926 & 0.250 & 0.904 & 0.325 & 0.918 & 0.525 & 0.928 & 0.608 & 0.420 & 0.950 & 0.953\\
Qwen3.7-Flash & 0.150 & 0.922 & 0.150 & 0.940 & 0.250 & 0.932 & 0.375 & 0.931 & 0.175 & 0.943 & 0.550 & 0.952 & 0.637 & 0.431 & 1.000 & 0.963\\
Qwen3.7-Max & 0.050 & 0.850 & 0.125 & 0.864 & 0.050 & 0.875 & 0.250 & 0.909 & 0.300 & 0.872 & 0.375 & 0.930 & 0.596 & 0.322 & 1.000 & 0.952\\
Qwen3.7-Plus & 0.000 & — & 0.075 & 0.890 & 0.050 & 0.850 & 0.250 & 0.867 & 0.200 & 0.875 & 0.375 & 0.900 & 0.579 & 0.273 & 1.000 & 0.952\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.925 & 0.963 & 0.150 & 0.808 & 0.275 & 0.911 & 0.225 & 0.831 & 0.875 & 0.989 & 1.000 & 1.000 & 0.787 & 0.730 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.300 & 0.851 & 0.250 & 0.758 & 0.250 & 0.855 & 0.250 & 0.905 & 0.300 & 0.838 & 0.375 & 0.826 & 0.519 & 0.439 & 0.750 & 0.920\\
ForgeLens [ProGAN] & 0.675 & 0.954 & 0.175 & 0.854 & 0.575 & 0.888 & 0.875 & 0.959 & 0.675 & 0.946 & 0.875 & 0.952 & 0.796 & 0.780 & 0.950 & 0.946\\
ForgeLens [GenImage] & 0.975 & 0.896 & 0.225 & 0.732 & 1.000 & 0.943 & 1.000 & 0.908 & 1.000 & 0.928 & 1.000 & 0.923 & 0.933 & 0.929 & 1.000 & 0.857\\
Effort [SD-v1.4] & 0.800 & 0.820 & 0.675 & 0.770 & 0.650 & 0.799 & 0.750 & 0.849 & 0.925 & 0.892 & 1.000 & 0.881 & 0.875 & 0.887 & 0.950 & 0.809\\
Effort [Chameleon] & 0.925 & 0.753 & 0.850 & 0.763 & 0.900 & 0.771 & 0.925 & 0.794 & 0.875 & 0.780 & 0.925 & 0.778 & 0.475 & 0.909 & 0.050 & 0.574\\
IAPL [ProGAN] & 0.375 & 0.870 & 0.375 & 0.958 & 0.175 & 0.916 & 0.150 & 0.930 & 0.450 & 0.886 & 0.700 & 0.945 & 0.685 & 0.541 & 1.000 & 0.997\\
IAPL [SD-v1.4] & 1.000 & 0.898 & 0.925 & 0.883 & 0.975 & 0.892 & 1.000 & 0.943 & 1.000 & 0.911 & 1.000 & 0.897 & 0.817 & 0.977 & 0.650 & 0.879\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T14.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Books subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T14}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.133 & 0.725 & 0.267 & 0.647 & 0.267 & 0.708 & 0.267 & 0.750 & 0.467 & 0.723 & 0.600 & 0.752 & 0.667 & 0.500 & 1.000 & 0.802\\
Gemini 3.1 Pro & 0.133 & 0.725 & 0.267 & 0.693 & 0.133 & 0.750 & 0.267 & 0.725 & 0.533 & 0.721 & 0.533 & 0.739 & 0.656 & 0.475 & 1.000 & 0.712\\
Gemini 3.5 Flash-Lite & 0.267 & 0.968 & 0.267 & 0.960 & 0.400 & 0.975 & 0.200 & 0.973 & 0.267 & 0.980 & 0.533 & 0.973 & 0.646 & 0.483 & 0.970 & 0.955\\
Gemini 3.8 Flash & 0.067 & 0.720 & 0.000 & — & 0.000 & — & 0.067 & 0.720 & 0.067 & 0.720 & 0.400 & 0.737 & 0.550 & 0.182 & 1.000 & 0.643\\
GPT-6 Astra & 0.067 & 0.910 & 0.133 & 0.835 & 0.000 & — & 0.200 & 0.900 & 0.533 & 0.821 & 0.533 & 0.905 & 0.622 & 0.393 & 1.000 & 0.942\\
GPT-6 Luna & 0.667 & 0.870 & 0.467 & 0.884 & 0.667 & 0.916 & 0.600 & 0.934 & 0.933 & 0.936 & 0.933 & 0.953 & 0.583 & 0.744 & 0.455 & 0.825\\
GPT-6 Sol & 0.067 & 0.820 & 0.200 & 0.817 & 0.200 & 0.857 & 0.467 & 0.869 & 0.333 & 0.868 & 0.667 & 0.895 & 0.661 & 0.487 & 1.000 & 0.923\\
Grok 4.6 & 0.067 & 0.930 & 0.000 & — & 0.133 & 0.830 & 0.200 & 0.917 & 0.267 & 0.875 & 0.533 & 0.871 & 0.600 & 0.333 & 1.000 & 0.854\\
Kimi K3 & 0.067 & 0.920 & 0.000 & — & 0.000 & — & 0.133 & 0.900 & 0.200 & 0.843 & 0.467 & 0.844 & 0.572 & 0.252 & 1.000 & 0.878\\
Qwen3-VL-Flash & 0.000 & — & 0.067 & 0.950 & 0.067 & 0.950 & 0.133 & 0.950 & 0.200 & 0.950 & 0.200 & 0.950 & 0.556 & 0.200 & 1.000 & 0.980\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.500 & 0.000 & 1.000 & 0.980\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.133 & 0.920 & 0.000 & — & 0.133 & 0.920 & 0.067 & 0.870 & 0.133 & 0.920 & 0.539 & 0.144 & 1.000 & 0.965\\
Qwen3.5-Omni-Plus & 0.133 & 0.945 & 0.133 & 0.935 & 0.133 & 0.935 & 0.133 & 0.965 & 0.267 & 0.942 & 0.200 & 0.950 & 0.583 & 0.286 & 1.000 & 0.972\\
Qwen3.8-27B & 0.067 & 0.930 & 0.067 & 0.930 & 0.200 & 0.843 & 0.267 & 0.880 & 0.267 & 0.935 & 0.467 & 0.860 & 0.596 & 0.360 & 0.970 & 0.897\\
Qwen3.8-Flash & 0.067 & 0.920 & 0.133 & 0.875 & 0.267 & 0.897 & 0.400 & 0.955 & 0.333 & 0.968 & 0.800 & 0.931 & 0.636 & 0.492 & 0.939 & 0.945\\
Qwen3.8-Max & 0.267 & 0.843 & 0.467 & 0.834 & 0.200 & 0.840 & 0.467 & 0.823 & 0.667 & 0.825 & 0.733 & 0.898 & 0.733 & 0.636 & 1.000 & 0.880\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.267 & 0.968 & 0.467 & 0.946 & 0.400 & 0.952 & 0.533 & 0.971 & 0.667 & 0.972 & 0.867 & 0.980 & 0.767 & 0.696 & 1.000 & 0.971\\
GPT-5.4 mini & 0.067 & 0.930 & 0.000 & — & 0.067 & 0.840 & 0.000 & — & 0.067 & 0.940 & 0.133 & 0.980 & 0.528 & 0.105 & 1.000 & 0.939\\
GPT-5.6 Luna & 0.000 & — & 0.067 & 0.980 & 0.000 & — & 0.067 & 0.960 & 0.333 & 0.884 & 0.333 & 0.964 & 0.567 & 0.235 & 1.000 & 0.973\\
GPT-5.6 Sol & 0.000 & — & 0.067 & 0.940 & 0.067 & 0.990 & 0.067 & 0.990 & 0.133 & 0.965 & 0.467 & 0.974 & 0.567 & 0.235 & 1.000 & 0.975\\
GPT-5.6 Terra & 0.067 & 0.670 & 0.133 & 0.940 & 0.067 & 0.780 & 0.400 & 0.930 & 0.400 & 0.900 & 0.733 & 0.924 & 0.650 & 0.462 & 1.000 & 0.942\\
Grok 4.1 Fast Reasoning & 0.200 & 0.937 & 0.133 & 0.920 & 0.067 & 0.950 & 0.200 & 0.927 & 0.400 & 0.947 & 0.067 & 0.950 & 0.528 & 0.291 & 0.879 & 0.943\\
Grok 4.20 Reasoning & 0.067 & 0.850 & 0.067 & 0.820 & 0.067 & 0.650 & 0.267 & 0.805 & 0.067 & 0.720 & 0.333 & 0.714 & 0.557 & 0.250 & 0.970 & 0.781\\
Kimi K2.6 & 0.000 & — & 0.200 & 0.897 & 0.200 & 0.873 & 0.133 & 0.900 & 0.467 & 0.890 & 0.533 & 0.894 & 0.628 & 0.407 & 1.000 & 0.902\\
QVQ-Max-Latest & 0.000 & — & 0.133 & 0.750 & 0.000 & — & 0.133 & 0.750 & 0.133 & 0.675 & 0.200 & 0.750 & 0.459 & 0.171 & 0.818 & 0.939\\
Qwen3.6-35B-A3B & 0.267 & 0.935 & 0.133 & 0.950 & 0.200 & 0.950 & 0.333 & 0.962 & 0.333 & 0.944 & 0.467 & 0.956 & 0.644 & 0.448 & 1.000 & 0.977\\
Qwen3.6-Plus & 0.133 & 0.950 & 0.200 & 0.917 & 0.267 & 0.950 & 0.267 & 0.958 & 0.533 & 0.946 & 0.600 & 0.937 & 0.621 & 0.488 & 0.909 & 0.955\\
Qwen3.7-Flash & 0.067 & 0.950 & 0.067 & 0.850 & 0.067 & 0.950 & 0.200 & 0.973 & 0.267 & 0.950 & 0.667 & 0.951 & 0.596 & 0.360 & 0.970 & 0.964\\
Qwen3.7-Max & 0.067 & 0.950 & 0.067 & 0.950 & 0.067 & 0.850 & 0.133 & 0.950 & 0.200 & 0.917 & 0.267 & 0.917 & 0.567 & 0.235 & 1.000 & 0.954\\
Qwen3.7-Plus & 0.067 & 0.950 & 0.133 & 0.900 & 0.067 & 0.950 & 0.200 & 0.940 & 0.133 & 0.900 & 0.333 & 0.940 & 0.578 & 0.269 & 1.000 & 0.956\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.993 & 0.267 & 0.747 & 0.333 & 0.872 & 0.000 & — & 1.000 & 0.981 & 0.933 & 1.000 & 0.794 & 0.741 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.400 & 0.857 & 0.533 & 0.804 & 0.600 & 0.741 & 0.600 & 0.797 & 0.400 & 0.744 & 0.533 & 0.755 & 0.619 & 0.634 & 0.727 & 0.855\\
ForgeLens [ProGAN] & 0.400 & 0.943 & 0.067 & 0.885 & 0.200 & 0.811 & 0.667 & 0.900 & 0.333 & 0.956 & 0.733 & 0.973 & 0.685 & 0.567 & 0.970 & 0.978\\
ForgeLens [GenImage] & 1.000 & 0.865 & 0.133 & 0.767 & 1.000 & 0.944 & 1.000 & 0.903 & 1.000 & 0.932 & 1.000 & 0.918 & 0.882 & 0.906 & 0.909 & 0.834\\
Effort [SD-v1.4] & 0.933 & 0.863 & 0.933 & 0.846 & 0.800 & 0.835 & 0.933 & 0.819 & 0.933 & 0.904 & 1.000 & 0.945 & 0.855 & 0.922 & 0.788 & 0.750\\
Effort [Chameleon] & 0.800 & 0.674 & 0.867 & 0.699 & 0.933 & 0.670 & 0.867 & 0.737 & 0.933 & 0.738 & 0.867 & 0.724 & 0.454 & 0.786 & 0.030 & 0.515\\
IAPL [ProGAN] & 0.067 & 0.516 & 0.200 & 0.717 & 0.067 & 0.511 & 0.067 & 0.510 & 0.200 & 0.856 & 0.333 & 0.877 & 0.578 & 0.269 & 1.000 & 0.999\\
IAPL [SD-v1.4] & 0.933 & 0.821 & 0.800 & 0.766 & 0.800 & 0.800 & 1.000 & 0.919 & 1.000 & 0.777 & 1.000 & 0.862 & 0.673 & 0.865 & 0.424 & 0.828\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T15.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the CDs \& Vinyl subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T15}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.053 & 0.620 & 0.211 & 0.720 & 0.421 & 0.776 & 0.316 & 0.787 & 0.632 & 0.664 & 0.579 & 0.692 & 0.639 & 0.525 & 0.909 & 0.757\\
Gemini 3.1 Pro & 0.105 & 0.735 & 0.053 & 0.720 & 0.211 & 0.718 & 0.368 & 0.726 & 0.263 & 0.730 & 0.263 & 0.720 & 0.605 & 0.348 & 1.000 & 0.702\\
Gemini 3.5 Flash-Lite & 0.000 & — & 0.000 & — & 0.105 & 0.970 & 0.053 & 0.990 & 0.158 & 0.960 & 0.105 & 0.970 & 0.535 & 0.131 & 1.000 & 0.953\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.053 & 0.760 & 0.211 & 0.725 & 0.053 & 0.720 & 0.158 & 0.720 & 0.539 & 0.146 & 1.000 & 0.642\\
GPT-6 Astra & 0.000 & — & 0.053 & 0.870 & 0.158 & 0.823 & 0.158 & 0.843 & 0.316 & 0.825 & 0.211 & 0.815 & 0.575 & 0.260 & 1.000 & 0.937\\
GPT-6 Luna & 0.526 & 0.906 & 0.789 & 0.901 & 0.895 & 0.902 & 0.737 & 0.921 & 0.684 & 0.872 & 0.737 & 0.918 & 0.512 & 0.728 & 0.295 & 0.787\\
GPT-6 Sol & 0.000 & — & 0.053 & 0.840 & 0.000 & — & 0.211 & 0.900 & 0.105 & 0.820 & 0.263 & 0.804 & 0.541 & 0.189 & 0.977 & 0.922\\
Grok 4.6 & 0.105 & 0.855 & 0.000 & — & 0.211 & 0.877 & 0.211 & 0.875 & 0.158 & 0.793 & 0.105 & 0.760 & 0.566 & 0.233 & 1.000 & 0.850\\
Kimi K3 & 0.000 & — & 0.000 & — & 0.000 & — & 0.211 & 0.795 & 0.105 & 0.760 & 0.105 & 0.875 & 0.535 & 0.131 & 1.000 & 0.877\\
Qwen3-VL-Flash & 0.053 & 0.950 & 0.105 & 0.920 & 0.000 & — & 0.053 & 0.950 & 0.211 & 0.950 & 0.105 & 0.950 & 0.521 & 0.159 & 0.955 & 0.978\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.489 & 0.000 & 0.977 & 0.979\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.158 & 0.920 & 0.053 & 0.870 & 0.495 & 0.067 & 0.955 & 0.954\\
Qwen3.5-Omni-Plus & 0.053 & 0.960 & 0.000 & — & 0.053 & 0.920 & 0.053 & 0.950 & 0.053 & 0.960 & 0.263 & 0.924 & 0.539 & 0.146 & 1.000 & 0.977\\
Qwen3.8-27B & 0.105 & 0.860 & 0.053 & 0.880 & 0.105 & 0.905 & 0.263 & 0.858 & 0.105 & 0.850 & 0.105 & 0.865 & 0.539 & 0.215 & 0.955 & 0.872\\
Qwen3.8-Flash & 0.211 & 0.952 & 0.211 & 0.883 & 0.368 & 0.951 & 0.474 & 0.924 & 0.526 & 0.903 & 0.737 & 0.936 & 0.688 & 0.585 & 0.955 & 0.940\\
Qwen3.8-Max & 0.000 & — & 0.000 & — & 0.316 & 0.828 & 0.474 & 0.840 & 0.316 & 0.863 & 0.526 & 0.820 & 0.625 & 0.425 & 0.977 & 0.870\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.000 & — & 0.105 & 0.980 & 0.263 & 0.966 & 0.474 & 0.971 & 0.526 & 0.962 & 0.579 & 0.975 & 0.640 & 0.484 & 0.955 & 0.974\\
GPT-5.4 mini & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.053 & 0.980 & 0.000 & — & 0.493 & 0.017 & 0.977 & 0.928\\
GPT-5.6 Luna & 0.000 & — & 0.053 & 0.970 & 0.053 & 0.980 & 0.053 & 0.900 & 0.053 & 0.970 & 0.105 & 0.975 & 0.515 & 0.099 & 0.977 & 0.969\\
GPT-5.6 Sol & 0.000 & — & 0.000 & — & 0.053 & 0.720 & 0.053 & 0.980 & 0.053 & 0.860 & 0.053 & 0.990 & 0.518 & 0.068 & 1.000 & 0.976\\
GPT-5.6 Terra & 0.000 & — & 0.000 & — & 0.105 & 0.770 & 0.158 & 0.950 & 0.158 & 0.880 & 0.263 & 0.900 & 0.534 & 0.202 & 0.955 & 0.941\\
Grok 4.1 Fast Reasoning & 0.211 & 0.943 & 0.158 & 0.903 & 0.211 & 0.952 & 0.263 & 0.924 & 0.316 & 0.892 & 0.211 & 0.910 & 0.534 & 0.354 & 0.841 & 0.947\\
Grok 4.20 Reasoning & 0.053 & 0.720 & 0.053 & 0.820 & 0.211 & 0.805 & 0.263 & 0.758 & 0.263 & 0.738 & 0.158 & 0.707 & 0.549 & 0.279 & 0.932 & 0.760\\
Kimi K2.6 & 0.000 & — & 0.053 & 0.950 & 0.158 & 0.930 & 0.211 & 0.885 & 0.211 & 0.910 & 0.263 & 0.890 & 0.563 & 0.258 & 0.977 & 0.889\\
QVQ-Max-Latest & 0.263 & 0.750 & 0.105 & 0.775 & 0.368 & 0.736 & 0.316 & 0.808 & 0.211 & 0.800 & 0.316 & 0.750 & 0.472 & 0.380 & 0.682 & 0.930\\
Qwen3.6-35B-A3B & 0.211 & 0.952 & 0.105 & 0.920 & 0.263 & 0.940 & 0.474 & 0.942 & 0.211 & 0.942 & 0.526 & 0.930 & 0.581 & 0.442 & 0.864 & 0.964\\
Qwen3.6-Plus & 0.263 & 0.934 & 0.211 & 0.943 & 0.263 & 0.940 & 0.474 & 0.948 & 0.526 & 0.925 & 0.632 & 0.938 & 0.663 & 0.556 & 0.932 & 0.954\\
Qwen3.7-Flash & 0.105 & 0.950 & 0.053 & 0.950 & 0.053 & 0.980 & 0.316 & 0.972 & 0.158 & 0.973 & 0.474 & 0.956 & 0.585 & 0.321 & 0.977 & 0.963\\
Qwen3.7-Max & 0.158 & 0.917 & 0.158 & 0.897 & 0.158 & 0.930 & 0.316 & 0.900 & 0.421 & 0.917 & 0.421 & 0.912 & 0.613 & 0.422 & 0.955 & 0.946\\
Qwen3.7-Plus & 0.053 & 0.980 & 0.105 & 0.935 & 0.158 & 0.900 & 0.421 & 0.921 & 0.211 & 0.900 & 0.474 & 0.902 & 0.618 & 0.383 & 1.000 & 0.943\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 1.000 & 0.053 & 1.000 & 0.526 & 0.867 & 0.158 & 0.835 & 0.842 & 0.997 & 1.000 & 1.000 & 0.798 & 0.747 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.053 & 0.642 & 0.105 & 0.512 & 0.000 & — & 0.105 & 0.547 & 0.105 & 0.771 & 0.105 & 0.674 & 0.403 & 0.133 & 0.727 & 0.860\\
ForgeLens [ProGAN] & 0.579 & 0.957 & 0.263 & 0.838 & 0.526 & 0.886 & 0.526 & 0.947 & 0.789 & 0.946 & 0.947 & 0.976 & 0.780 & 0.746 & 0.955 & 0.962\\
ForgeLens [GenImage] & 1.000 & 0.873 & 0.053 & 0.770 & 1.000 & 0.937 & 1.000 & 0.874 & 1.000 & 0.928 & 1.000 & 0.902 & 0.921 & 0.914 & 1.000 & 0.868\\
Effort [SD-v1.4] & 0.526 & 0.686 & 0.368 & 0.693 & 0.526 & 0.731 & 0.526 & 0.774 & 0.737 & 0.849 & 0.684 & 0.824 & 0.690 & 0.688 & 0.818 & 0.836\\
Effort [Chameleon] & 0.368 & 0.639 & 0.684 & 0.607 & 0.737 & 0.633 & 0.579 & 0.671 & 0.684 & 0.673 & 0.737 & 0.668 & 0.350 & 0.634 & 0.068 & 0.648\\
IAPL [ProGAN] & 0.474 & 0.864 & 0.421 & 0.922 & 0.316 & 0.912 & 0.263 & 0.875 & 0.474 & 0.940 & 0.737 & 0.899 & 0.712 & 0.614 & 0.977 & 0.984\\
IAPL [SD-v1.4] & 1.000 & 0.886 & 0.842 & 0.898 & 0.842 & 0.897 & 1.000 & 0.923 & 0.947 & 0.908 & 1.000 & 0.905 & 0.776 & 0.899 & 0.614 & 0.806\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T16.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Cell Phones \& Accessories subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T16}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.087 & 0.620 & 0.152 & 0.683 & 0.217 & 0.676 & 0.326 & 0.707 & 0.370 & 0.711 & 0.457 & 0.707 & 0.598 & 0.419 & 0.929 & 0.766\\
Gemini 3.1 Pro & 0.109 & 0.712 & 0.087 & 0.718 & 0.217 & 0.718 & 0.304 & 0.713 & 0.391 & 0.717 & 0.543 & 0.715 & 0.638 & 0.432 & 1.000 & 0.707\\
Gemini 3.5 Flash-Lite & 0.022 & 0.990 & 0.022 & 0.950 & 0.087 & 0.958 & 0.065 & 0.977 & 0.152 & 0.964 & 0.239 & 0.974 & 0.549 & 0.178 & 1.000 & 0.946\\
Gemini 3.8 Flash & 0.043 & 0.700 & 0.043 & 0.680 & 0.065 & 0.713 & 0.152 & 0.703 & 0.261 & 0.706 & 0.391 & 0.711 & 0.580 & 0.275 & 1.000 & 0.642\\
GPT-6 Astra & 0.174 & 0.741 & 0.239 & 0.767 & 0.326 & 0.807 & 0.478 & 0.842 & 0.587 & 0.862 & 0.630 & 0.847 & 0.703 & 0.577 & 1.000 & 0.925\\
GPT-6 Luna & 0.696 & 0.876 & 0.870 & 0.909 & 0.913 & 0.906 & 0.913 & 0.917 & 0.891 & 0.900 & 0.913 & 0.929 & 0.504 & 0.868 & 0.143 & 0.717\\
GPT-6 Sol & 0.109 & 0.748 & 0.087 & 0.772 & 0.239 & 0.759 & 0.413 & 0.854 & 0.435 & 0.830 & 0.565 & 0.861 & 0.654 & 0.471 & 1.000 & 0.902\\
Grok 4.6 & 0.043 & 0.885 & 0.087 & 0.757 & 0.130 & 0.795 & 0.304 & 0.832 & 0.326 & 0.819 & 0.391 & 0.825 & 0.595 & 0.351 & 0.976 & 0.840\\
Kimi K3 & 0.022 & 0.820 & 0.000 & — & 0.022 & 0.650 & 0.152 & 0.794 & 0.196 & 0.782 & 0.261 & 0.814 & 0.554 & 0.196 & 1.000 & 0.863\\
Qwen3-VL-Flash & 0.087 & 0.942 & 0.130 & 0.950 & 0.304 & 0.937 & 0.348 & 0.944 & 0.391 & 0.940 & 0.500 & 0.941 & 0.635 & 0.453 & 0.976 & 0.971\\
Qwen3-VL-Plus & 0.022 & 0.920 & 0.000 & — & 0.043 & 0.950 & 0.109 & 0.956 & 0.087 & 0.965 & 0.109 & 0.944 & 0.531 & 0.116 & 1.000 & 0.977\\
Qwen3.5-Omni-Flash & 0.043 & 0.880 & 0.087 & 0.907 & 0.109 & 0.920 & 0.283 & 0.905 & 0.261 & 0.910 & 0.239 & 0.909 & 0.585 & 0.291 & 1.000 & 0.951\\
Qwen3.5-Omni-Plus & 0.022 & 0.920 & 0.043 & 0.920 & 0.087 & 0.920 & 0.152 & 0.937 & 0.261 & 0.942 & 0.304 & 0.936 & 0.572 & 0.253 & 1.000 & 0.969\\
Qwen3.8-27B & 0.130 & 0.807 & 0.174 & 0.850 & 0.174 & 0.821 & 0.217 & 0.863 & 0.261 & 0.858 & 0.413 & 0.860 & 0.614 & 0.372 & 1.000 & 0.857\\
Qwen3.8-Flash & 0.087 & 0.932 & 0.239 & 0.927 & 0.370 & 0.908 & 0.522 & 0.875 & 0.500 & 0.885 & 0.565 & 0.895 & 0.666 & 0.548 & 0.952 & 0.933\\
Qwen3.8-Max & 0.174 & 0.820 & 0.217 & 0.803 & 0.239 & 0.838 & 0.457 & 0.855 & 0.500 & 0.871 & 0.630 & 0.857 & 0.685 & 0.540 & 1.000 & 0.866\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.239 & 0.936 & 0.261 & 0.959 & 0.370 & 0.954 & 0.500 & 0.962 & 0.543 & 0.950 & 0.761 & 0.968 & 0.723 & 0.617 & 1.000 & 0.964\\
GPT-5.4 mini & 0.065 & 0.933 & 0.043 & 0.895 & 0.109 & 0.954 & 0.109 & 0.958 & 0.174 & 0.941 & 0.130 & 0.943 & 0.553 & 0.190 & 1.000 & 0.914\\
GPT-5.6 Luna & 0.000 & — & 0.022 & 0.780 & 0.087 & 0.775 & 0.087 & 0.917 & 0.217 & 0.867 & 0.348 & 0.864 & 0.552 & 0.224 & 0.976 & 0.955\\
GPT-5.6 Sol & 0.022 & 0.720 & 0.022 & 0.760 & 0.109 & 0.876 & 0.217 & 0.888 & 0.239 & 0.887 & 0.304 & 0.943 & 0.576 & 0.264 & 1.000 & 0.973\\
GPT-5.6 Terra & 0.043 & 0.850 & 0.022 & 0.830 & 0.174 & 0.782 & 0.326 & 0.865 & 0.261 & 0.799 & 0.457 & 0.860 & 0.595 & 0.351 & 0.976 & 0.922\\
Grok 4.1 Fast Reasoning & 0.130 & 0.923 & 0.174 & 0.916 & 0.196 & 0.918 & 0.370 & 0.909 & 0.370 & 0.924 & 0.304 & 0.896 & 0.605 & 0.407 & 0.952 & 0.951\\
Grok 4.20 Reasoning & 0.130 & 0.732 & 0.109 & 0.738 & 0.152 & 0.740 & 0.326 & 0.721 & 0.326 & 0.721 & 0.370 & 0.734 & 0.618 & 0.381 & 1.000 & 0.769\\
Kimi K2.6 & 0.087 & 0.927 & 0.087 & 0.920 & 0.130 & 0.908 & 0.196 & 0.897 & 0.304 & 0.922 & 0.304 & 0.905 & 0.580 & 0.311 & 0.976 & 0.902\\
QVQ-Max-Latest & 0.130 & 0.742 & 0.217 & 0.735 & 0.348 & 0.766 & 0.391 & 0.764 & 0.370 & 0.762 & 0.326 & 0.763 & 0.553 & 0.448 & 0.810 & 0.925\\
Qwen3.6-35B-A3B & 0.174 & 0.904 & 0.217 & 0.916 & 0.348 & 0.894 & 0.565 & 0.924 & 0.413 & 0.922 & 0.609 & 0.906 & 0.599 & 0.547 & 0.810 & 0.967\\
Qwen3.6-Plus & 0.109 & 0.932 & 0.065 & 0.930 & 0.261 & 0.923 & 0.348 & 0.933 & 0.413 & 0.917 & 0.522 & 0.929 & 0.643 & 0.445 & 1.000 & 0.952\\
Qwen3.7-Flash & 0.065 & 0.950 & 0.065 & 0.940 & 0.196 & 0.944 & 0.326 & 0.953 & 0.283 & 0.953 & 0.457 & 0.948 & 0.616 & 0.376 & 1.000 & 0.957\\
Qwen3.7-Max & 0.000 & — & 0.043 & 0.850 & 0.087 & 0.875 & 0.239 & 0.881 & 0.348 & 0.928 & 0.370 & 0.906 & 0.591 & 0.307 & 1.000 & 0.946\\
Qwen3.7-Plus & 0.000 & — & 0.065 & 0.867 & 0.109 & 0.910 & 0.174 & 0.897 & 0.261 & 0.907 & 0.283 & 0.900 & 0.574 & 0.259 & 1.000 & 0.944\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.978 & 0.997 & 0.043 & 0.998 & 0.196 & 0.931 & 0.043 & 0.763 & 0.978 & 0.967 & 1.000 & 0.995 & 0.770 & 0.701 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.500 & 0.780 & 0.500 & 0.758 & 0.500 & 0.726 & 0.543 & 0.795 & 0.500 & 0.782 & 0.500 & 0.694 & 0.516 & 0.642 & 0.524 & 0.790\\
ForgeLens [ProGAN] & 0.565 & 0.971 & 0.109 & 0.926 & 0.500 & 0.886 & 0.674 & 0.937 & 0.717 & 0.963 & 0.913 & 0.974 & 0.754 & 0.729 & 0.929 & 0.966\\
ForgeLens [GenImage] & 1.000 & 0.887 & 0.109 & 0.723 & 1.000 & 0.938 & 1.000 & 0.890 & 1.000 & 0.925 & 1.000 & 0.900 & 0.878 & 0.913 & 0.905 & 0.844\\
Effort [SD-v1.4] & 0.848 & 0.838 & 0.652 & 0.768 & 0.870 & 0.821 & 0.935 & 0.841 & 0.957 & 0.898 & 0.957 & 0.890 & 0.851 & 0.918 & 0.833 & 0.804\\
Effort [Chameleon] & 0.891 & 0.754 & 0.891 & 0.743 & 0.913 & 0.766 & 0.935 & 0.793 & 0.891 & 0.775 & 0.935 & 0.762 & 0.479 & 0.885 & 0.048 & 0.566\\
IAPL [ProGAN] & 0.174 & 0.776 & 0.196 & 0.884 & 0.087 & 0.852 & 0.130 & 0.894 & 0.326 & 0.923 & 0.543 & 0.899 & 0.621 & 0.391 & 1.000 & 0.994\\
IAPL [SD-v1.4] & 0.935 & 0.870 & 0.826 & 0.812 & 0.826 & 0.829 & 1.000 & 0.933 & 0.870 & 0.881 & 1.000 & 0.900 & 0.693 & 0.914 & 0.476 & 0.745\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T17.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Clothing, Shoes \& Jewelry subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T17}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.128 & 0.753 & 0.191 & 0.694 & 0.213 & 0.728 & 0.149 & 0.659 & 0.362 & 0.736 & 0.511 & 0.681 & 0.608 & 0.410 & 0.957 & 0.779\\
Gemini 3.1 Pro & 0.085 & 0.718 & 0.085 & 0.715 & 0.128 & 0.708 & 0.128 & 0.720 & 0.340 & 0.702 & 0.362 & 0.714 & 0.594 & 0.316 & 1.000 & 0.682\\
Gemini 3.5 Flash-Lite & 0.064 & 0.950 & 0.021 & 0.950 & 0.043 & 0.950 & 0.021 & 0.950 & 0.149 & 0.950 & 0.106 & 0.964 & 0.534 & 0.126 & 1.000 & 0.957\\
Gemini 3.8 Flash & 0.021 & 0.680 & 0.000 & — & 0.064 & 0.707 & 0.021 & 0.720 & 0.000 & — & 0.128 & 0.693 & 0.520 & 0.075 & 1.000 & 0.692\\
GPT-6 Astra & 0.085 & 0.755 & 0.064 & 0.837 & 0.064 & 0.843 & 0.213 & 0.829 & 0.170 & 0.797 & 0.468 & 0.812 & 0.589 & 0.301 & 1.000 & 0.939\\
GPT-6 Luna & 0.723 & 0.912 & 0.894 & 0.907 & 0.979 & 0.900 & 0.851 & 0.900 & 0.830 & 0.884 & 0.936 & 0.914 & 0.587 & 0.902 & 0.304 & 0.740\\
GPT-6 Sol & 0.085 & 0.772 & 0.106 & 0.804 & 0.085 & 0.792 & 0.085 & 0.847 & 0.128 & 0.802 & 0.213 & 0.774 & 0.559 & 0.210 & 1.000 & 0.935\\
Grok 4.6 & 0.000 & — & 0.043 & 0.860 & 0.085 & 0.765 & 0.000 & — & 0.043 & 0.760 & 0.191 & 0.782 & 0.530 & 0.114 & 1.000 & 0.840\\
Kimi K3 & 0.000 & — & 0.085 & 0.725 & 0.064 & 0.653 & 0.021 & 0.720 & 0.149 & 0.739 & 0.213 & 0.751 & 0.544 & 0.163 & 1.000 & 0.866\\
Qwen3-VL-Flash & 0.149 & 0.924 & 0.085 & 0.900 & 0.191 & 0.902 & 0.213 & 0.925 & 0.340 & 0.918 & 0.383 & 0.922 & 0.613 & 0.370 & 1.000 & 0.977\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.043 & 0.935 & 0.021 & 0.950 & 0.043 & 0.935 & 0.149 & 0.929 & 0.521 & 0.082 & 1.000 & 0.979\\
Qwen3.5-Omni-Flash & 0.043 & 0.905 & 0.000 & — & 0.064 & 0.920 & 0.085 & 0.913 & 0.085 & 0.895 & 0.128 & 0.912 & 0.534 & 0.126 & 1.000 & 0.959\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.043 & 0.920 & 0.021 & 0.920 & 0.021 & 0.920 & 0.085 & 0.930 & 0.514 & 0.055 & 1.000 & 0.973\\
Qwen3.8-27B & 0.191 & 0.847 & 0.128 & 0.840 & 0.149 & 0.810 & 0.085 & 0.810 & 0.170 & 0.780 & 0.234 & 0.855 & 0.580 & 0.275 & 1.000 & 0.876\\
Qwen3.8-Flash & 0.191 & 0.940 & 0.277 & 0.908 & 0.234 & 0.909 & 0.234 & 0.916 & 0.298 & 0.874 & 0.255 & 0.907 & 0.624 & 0.398 & 1.000 & 0.950\\
Qwen3.8-Max & 0.106 & 0.778 & 0.128 & 0.785 & 0.170 & 0.779 & 0.213 & 0.803 & 0.255 & 0.824 & 0.426 & 0.851 & 0.608 & 0.356 & 1.000 & 0.864\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.149 & 0.959 & 0.106 & 0.956 & 0.170 & 0.969 & 0.149 & 0.954 & 0.319 & 0.926 & 0.468 & 0.938 & 0.613 & 0.370 & 1.000 & 0.970\\
GPT-5.4 mini & 0.170 & 0.906 & 0.021 & 0.780 & 0.106 & 0.898 & 0.064 & 0.893 & 0.106 & 0.938 & 0.340 & 0.946 & 0.546 & 0.237 & 0.957 & 0.925\\
GPT-5.6 Luna & 0.043 & 0.870 & 0.021 & 0.940 & 0.064 & 0.830 & 0.043 & 0.820 & 0.085 & 0.805 & 0.298 & 0.864 & 0.546 & 0.169 & 1.000 & 0.969\\
GPT-5.6 Sol & 0.021 & 0.910 & 0.000 & — & 0.021 & 0.910 & 0.043 & 0.925 & 0.064 & 0.843 & 0.170 & 0.867 & 0.527 & 0.101 & 1.000 & 0.979\\
GPT-5.6 Terra & 0.149 & 0.824 & 0.043 & 0.860 & 0.064 & 0.857 & 0.319 & 0.816 & 0.234 & 0.802 & 0.340 & 0.821 & 0.596 & 0.321 & 1.000 & 0.933\\
Grok 4.1 Fast Reasoning & 0.085 & 0.892 & 0.149 & 0.920 & 0.064 & 0.933 & 0.106 & 0.918 & 0.149 & 0.917 & 0.149 & 0.920 & 0.559 & 0.210 & 1.000 & 0.945\\
Grok 4.20 Reasoning & 0.043 & 0.680 & 0.043 & 0.730 & 0.043 & 0.750 & 0.106 & 0.710 & 0.043 & 0.680 & 0.191 & 0.701 & 0.539 & 0.145 & 1.000 & 0.788\\
Kimi K2.6 & 0.064 & 0.897 & 0.043 & 0.850 & 0.043 & 0.920 & 0.149 & 0.850 & 0.106 & 0.864 & 0.298 & 0.907 & 0.559 & 0.210 & 1.000 & 0.890\\
QVQ-Max-Latest & 0.213 & 0.775 & 0.213 & 0.730 & 0.362 & 0.756 & 0.383 & 0.744 & 0.340 & 0.766 & 0.426 & 0.762 & 0.553 & 0.481 & 0.783 & 0.939\\
Qwen3.6-35B-A3B & 0.213 & 0.899 & 0.255 & 0.905 & 0.340 & 0.925 & 0.234 & 0.911 & 0.447 & 0.920 & 0.447 & 0.923 & 0.574 & 0.483 & 0.826 & 0.965\\
Qwen3.6-Plus & 0.064 & 0.907 & 0.064 & 0.920 & 0.149 & 0.937 & 0.106 & 0.924 & 0.191 & 0.907 & 0.170 & 0.943 & 0.562 & 0.221 & 1.000 & 0.950\\
Qwen3.7-Flash & 0.128 & 0.938 & 0.149 & 0.924 & 0.170 & 0.943 & 0.170 & 0.946 & 0.234 & 0.934 & 0.362 & 0.932 & 0.601 & 0.336 & 1.000 & 0.953\\
Qwen3.7-Max & 0.064 & 0.883 & 0.043 & 0.950 & 0.106 & 0.870 & 0.043 & 0.900 & 0.170 & 0.905 & 0.191 & 0.898 & 0.551 & 0.186 & 1.000 & 0.950\\
Qwen3.7-Plus & 0.106 & 0.924 & 0.064 & 0.890 & 0.128 & 0.883 & 0.106 & 0.924 & 0.191 & 0.889 & 0.213 & 0.879 & 0.567 & 0.237 & 1.000 & 0.943\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.957 & 0.979 & 0.064 & 1.000 & 0.277 & 0.888 & 0.298 & 0.803 & 0.936 & 0.978 & 1.000 & 1.000 & 0.773 & 0.739 & 0.957 & 0.991\\
CO-SPY [SD-v1.4] & 0.128 & 0.698 & 0.064 & 0.662 & 0.106 & 0.740 & 0.128 & 0.656 & 0.213 & 0.690 & 0.064 & 0.690 & 0.472 & 0.207 & 0.826 & 0.829\\
ForgeLens [ProGAN] & 0.702 & 0.949 & 0.340 & 0.854 & 0.553 & 0.904 & 0.830 & 0.942 & 0.957 & 0.988 & 0.894 & 0.970 & 0.856 & 0.832 & 1.000 & 0.976\\
ForgeLens [GenImage] & 1.000 & 0.893 & 0.362 & 0.746 & 1.000 & 0.940 & 1.000 & 0.903 & 1.000 & 0.938 & 0.979 & 0.928 & 0.923 & 0.940 & 0.957 & 0.899\\
Effort [SD-v1.4] & 0.745 & 0.838 & 0.404 & 0.774 & 0.702 & 0.816 & 0.745 & 0.883 & 0.936 & 0.918 & 0.915 & 0.918 & 0.805 & 0.846 & 0.870 & 0.800\\
Effort [Chameleon] & 0.851 & 0.755 & 0.872 & 0.764 & 0.894 & 0.770 & 0.872 & 0.781 & 0.830 & 0.742 & 0.957 & 0.756 & 0.505 & 0.902 & 0.130 & 0.736\\
IAPL [ProGAN] & 0.106 & 0.810 & 0.191 & 0.772 & 0.085 & 0.787 & 0.106 & 0.762 & 0.255 & 0.947 & 0.404 & 0.804 & 0.552 & 0.320 & 0.913 & 0.972\\
IAPL [SD-v1.4] & 0.936 & 0.897 & 0.766 & 0.797 & 0.936 & 0.831 & 0.979 & 0.927 & 0.894 & 0.882 & 1.000 & 0.887 & 0.742 & 0.940 & 0.565 & 0.846\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T18.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Delivery, Pickup \& Dine-Out subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T18}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.040 & 0.758 & 0.070 & 0.689 & 0.070 & 0.651 & 0.080 & 0.657 & 0.150 & 0.689 & 0.210 & 0.743 & 0.537 & 0.186 & 0.970 & 0.772\\
Gemini 3.1 Pro & 0.080 & 0.716 & 0.120 & 0.721 & 0.090 & 0.712 & 0.280 & 0.719 & 0.290 & 0.717 & 0.620 & 0.714 & 0.593 & 0.393 & 0.940 & 0.700\\
Gemini 3.5 Flash-Lite & 0.010 & 0.950 & 0.060 & 0.950 & 0.030 & 0.960 & 0.120 & 0.968 & 0.060 & 0.955 & 0.290 & 0.969 & 0.537 & 0.173 & 0.980 & 0.949\\
Gemini 3.8 Flash & 0.010 & 0.720 & 0.000 & — & 0.010 & 0.720 & 0.020 & 0.720 & 0.010 & 0.730 & 0.120 & 0.704 & 0.514 & 0.055 & 1.000 & 0.666\\
GPT-6 Astra & 0.040 & 0.780 & 0.110 & 0.787 & 0.070 & 0.787 & 0.280 & 0.804 & 0.220 & 0.804 & 0.540 & 0.828 & 0.585 & 0.345 & 0.960 & 0.926\\
GPT-6 Luna & 0.860 & 0.912 & 0.990 & 0.944 & 0.990 & 0.947 & 0.960 & 0.933 & 0.810 & 0.905 & 1.000 & 0.949 & 0.473 & 0.890 & 0.010 & 0.720\\
GPT-6 Sol & 0.010 & 0.760 & 0.090 & 0.786 & 0.020 & 0.790 & 0.100 & 0.814 & 0.180 & 0.792 & 0.350 & 0.829 & 0.547 & 0.221 & 0.970 & 0.910\\
Grok 4.6 & 0.010 & 0.860 & 0.010 & 0.740 & 0.020 & 0.880 & 0.030 & 0.873 & 0.040 & 0.820 & 0.120 & 0.790 & 0.519 & 0.074 & 1.000 & 0.838\\
Kimi K3 & 0.000 & — & 0.000 & — & 0.010 & 0.860 & 0.030 & 0.847 & 0.010 & 0.780 & 0.180 & 0.768 & 0.519 & 0.074 & 1.000 & 0.865\\
Qwen3-VL-Flash & 0.000 & — & 0.020 & 0.950 & 0.010 & 0.950 & 0.040 & 0.920 & 0.060 & 0.950 & 0.210 & 0.939 & 0.518 & 0.107 & 0.980 & 0.976\\
Qwen3-VL-Plus & 0.000 & — & 0.020 & 0.950 & 0.010 & 0.920 & 0.000 & — & 0.100 & 0.974 & 0.230 & 0.960 & 0.530 & 0.113 & 1.000 & 0.979\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.010 & 0.920 & 0.000 & — & 0.020 & 0.920 & 0.020 & 0.935 & 0.110 & 0.918 & 0.513 & 0.052 & 1.000 & 0.955\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.050 & 0.940 & 0.504 & 0.017 & 1.000 & 0.973\\
Qwen3.8-27B & 0.060 & 0.815 & 0.090 & 0.803 & 0.060 & 0.797 & 0.150 & 0.816 & 0.100 & 0.794 & 0.230 & 0.792 & 0.552 & 0.206 & 0.990 & 0.874\\
Qwen3.8-Flash & 0.060 & 0.910 & 0.180 & 0.912 & 0.180 & 0.896 & 0.320 & 0.856 & 0.170 & 0.901 & 0.570 & 0.926 & 0.593 & 0.393 & 0.940 & 0.928\\
Qwen3.8-Max & 0.030 & 0.857 & 0.160 & 0.812 & 0.090 & 0.829 & 0.170 & 0.819 & 0.180 & 0.796 & 0.560 & 0.842 & 0.589 & 0.330 & 0.980 & 0.864\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.040 & 0.940 & 0.150 & 0.940 & 0.120 & 0.952 & 0.320 & 0.932 & 0.300 & 0.935 & 0.680 & 0.959 & 0.614 & 0.421 & 0.960 & 0.969\\
GPT-5.4 mini & 0.010 & 0.930 & 0.010 & 0.920 & 0.000 & — & 0.010 & 0.910 & 0.070 & 0.924 & 0.360 & 0.939 & 0.533 & 0.142 & 0.990 & 0.916\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.000 & — & 0.020 & 0.810 & 0.010 & 0.940 & 0.250 & 0.840 & 0.523 & 0.089 & 1.000 & 0.966\\
GPT-5.6 Sol & 0.000 & — & 0.030 & 0.790 & 0.000 & — & 0.040 & 0.910 & 0.070 & 0.821 & 0.180 & 0.887 & 0.522 & 0.101 & 0.990 & 0.977\\
GPT-5.6 Terra & 0.020 & 0.695 & 0.050 & 0.808 & 0.010 & 0.860 & 0.190 & 0.809 & 0.120 & 0.794 & 0.290 & 0.816 & 0.557 & 0.204 & 1.000 & 0.932\\
Grok 4.1 Fast Reasoning & 0.020 & 0.900 & 0.070 & 0.893 & 0.070 & 0.894 & 0.060 & 0.910 & 0.060 & 0.862 & 0.090 & 0.902 & 0.516 & 0.116 & 0.970 & 0.947\\
Grok 4.20 Reasoning & 0.000 & — & 0.000 & — & 0.010 & 0.550 & 0.020 & 0.750 & 0.000 & — & 0.060 & 0.662 & 0.497 & 0.029 & 0.980 & 0.786\\
Kimi K2.6 & 0.000 & — & 0.020 & 0.920 & 0.020 & 0.900 & 0.100 & 0.881 & 0.090 & 0.912 & 0.220 & 0.906 & 0.537 & 0.140 & 1.000 & 0.922\\
QVQ-Max-Latest & 0.190 & 0.734 & 0.190 & 0.742 & 0.210 & 0.736 & 0.280 & 0.732 & 0.220 & 0.743 & 0.410 & 0.760 & 0.530 & 0.390 & 0.810 & 0.927\\
Qwen3.6-35B-A3B & 0.100 & 0.895 & 0.120 & 0.917 & 0.110 & 0.922 & 0.220 & 0.908 & 0.200 & 0.907 & 0.530 & 0.910 & 0.572 & 0.348 & 0.930 & 0.965\\
Qwen3.6-Plus & 0.040 & 0.917 & 0.050 & 0.932 & 0.050 & 0.912 & 0.110 & 0.906 & 0.090 & 0.919 & 0.330 & 0.916 & 0.546 & 0.200 & 0.980 & 0.952\\
Qwen3.7-Flash & 0.040 & 0.952 & 0.060 & 0.928 & 0.070 & 0.939 & 0.150 & 0.940 & 0.120 & 0.937 & 0.450 & 0.940 & 0.574 & 0.258 & 1.000 & 0.960\\
Qwen3.7-Max & 0.010 & 0.920 & 0.020 & 0.850 & 0.020 & 0.850 & 0.050 & 0.890 & 0.030 & 0.900 & 0.230 & 0.893 & 0.510 & 0.113 & 0.960 & 0.946\\
Qwen3.7-Plus & 0.030 & 0.867 & 0.020 & 0.850 & 0.040 & 0.913 & 0.070 & 0.896 & 0.040 & 0.843 & 0.230 & 0.895 & 0.531 & 0.134 & 0.990 & 0.948\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.960 & 0.991 & 0.370 & 0.947 & 0.660 & 0.940 & 0.380 & 0.864 & 0.960 & 0.996 & 0.990 & 0.999 & 0.825 & 0.832 & 0.930 & 0.993\\
CO-SPY [SD-v1.4] & 0.070 & 0.718 & 0.070 & 0.631 & 0.030 & 0.604 & 0.070 & 0.631 & 0.060 & 0.693 & 0.090 & 0.661 & 0.453 & 0.119 & 0.840 & 0.869\\
ForgeLens [ProGAN] & 0.830 & 0.956 & 0.240 & 0.837 & 0.410 & 0.898 & 0.890 & 0.957 & 0.940 & 0.972 & 0.960 & 0.992 & 0.846 & 0.830 & 0.980 & 0.958\\
ForgeLens [GenImage] & 0.880 & 0.878 & 0.070 & 0.677 & 1.000 & 0.927 & 0.960 & 0.871 & 1.000 & 0.918 & 0.990 & 0.910 & 0.908 & 0.899 & 1.000 & 0.906\\
Effort [SD-v1.4] & 0.460 & 0.816 & 0.340 & 0.751 & 0.500 & 0.800 & 0.470 & 0.772 & 0.740 & 0.829 & 0.790 & 0.841 & 0.690 & 0.697 & 0.830 & 0.788\\
Effort [Chameleon] & 0.920 & 0.734 & 0.910 & 0.748 & 0.930 & 0.763 & 0.950 & 0.797 & 0.810 & 0.743 & 0.890 & 0.767 & 0.461 & 0.873 & 0.020 & 0.540\\
IAPL [ProGAN] & 0.440 & 0.903 & 0.520 & 0.900 & 0.200 & 0.884 & 0.130 & 0.867 & 0.430 & 0.933 & 0.730 & 0.943 & 0.479 & 0.551 & 0.550 & 0.912\\
IAPL [SD-v1.4] & 0.960 & 0.906 & 0.910 & 0.856 & 0.900 & 0.874 & 0.970 & 0.930 & 0.940 & 0.858 & 1.000 & 0.899 & 0.603 & 0.915 & 0.260 & 0.747\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T19.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Electronics subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T19}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.135 & 0.677 & 0.308 & 0.684 & 0.212 & 0.696 & 0.212 & 0.708 & 0.423 & 0.717 & 0.385 & 0.709 & 0.587 & 0.432 & 0.895 & 0.768\\
Gemini 3.1 Pro & 0.096 & 0.704 & 0.096 & 0.700 & 0.135 & 0.710 & 0.173 & 0.717 & 0.481 & 0.711 & 0.635 & 0.712 & 0.621 & 0.423 & 0.974 & 0.695\\
Gemini 3.5 Flash-Lite & 0.077 & 0.975 & 0.058 & 0.973 & 0.096 & 0.958 & 0.154 & 0.980 & 0.231 & 0.966 & 0.250 & 0.968 & 0.572 & 0.252 & 1.000 & 0.950\\
Gemini 3.8 Flash & 0.019 & 0.700 & 0.019 & 0.720 & 0.096 & 0.688 & 0.192 & 0.710 & 0.269 & 0.709 & 0.250 & 0.706 & 0.571 & 0.247 & 1.000 & 0.670\\
GPT-6 Astra & 0.231 & 0.770 & 0.231 & 0.787 & 0.365 & 0.790 & 0.615 & 0.852 & 0.577 & 0.851 & 0.750 & 0.846 & 0.731 & 0.632 & 1.000 & 0.933\\
GPT-6 Luna & 0.808 & 0.901 & 0.962 & 0.931 & 0.942 & 0.928 & 0.962 & 0.914 & 0.846 & 0.906 & 1.000 & 0.929 & 0.631 & 0.920 & 0.342 & 0.757\\
GPT-6 Sol & 0.096 & 0.746 & 0.231 & 0.798 & 0.288 & 0.813 & 0.442 & 0.835 & 0.519 & 0.831 & 0.615 & 0.842 & 0.670 & 0.534 & 0.974 & 0.916\\
Grok 4.6 & 0.019 & 0.740 & 0.077 & 0.777 & 0.096 & 0.766 & 0.308 & 0.806 & 0.250 & 0.825 & 0.365 & 0.818 & 0.593 & 0.314 & 1.000 & 0.849\\
Kimi K3 & 0.000 & — & 0.038 & 0.670 & 0.000 & — & 0.096 & 0.814 & 0.231 & 0.751 & 0.346 & 0.803 & 0.559 & 0.212 & 1.000 & 0.872\\
Qwen3-VL-Flash & 0.077 & 0.942 & 0.115 & 0.945 & 0.288 & 0.942 & 0.519 & 0.942 & 0.500 & 0.944 & 0.500 & 0.942 & 0.667 & 0.500 & 1.000 & 0.974\\
Qwen3-VL-Plus & 0.000 & — & 0.019 & 0.950 & 0.077 & 0.958 & 0.135 & 0.971 & 0.096 & 0.956 & 0.212 & 0.958 & 0.545 & 0.165 & 1.000 & 0.978\\
Qwen3.5-Omni-Flash & 0.019 & 0.920 & 0.019 & 0.890 & 0.096 & 0.914 & 0.308 & 0.915 & 0.192 & 0.909 & 0.250 & 0.912 & 0.574 & 0.257 & 1.000 & 0.952\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.077 & 0.927 & 0.154 & 0.932 & 0.231 & 0.935 & 0.346 & 0.938 & 0.327 & 0.938 & 0.595 & 0.318 & 1.000 & 0.972\\
Qwen3.8-27B & 0.077 & 0.837 & 0.135 & 0.800 & 0.115 & 0.810 & 0.269 & 0.856 & 0.346 & 0.826 & 0.308 & 0.856 & 0.578 & 0.343 & 0.947 & 0.871\\
Qwen3.8-Flash & 0.115 & 0.947 & 0.192 & 0.908 & 0.288 & 0.921 & 0.500 & 0.844 & 0.577 & 0.900 & 0.635 & 0.913 & 0.600 & 0.547 & 0.816 & 0.933\\
Qwen3.8-Max & 0.154 & 0.800 & 0.231 & 0.792 & 0.288 & 0.810 & 0.500 & 0.843 & 0.558 & 0.843 & 0.712 & 0.859 & 0.704 & 0.579 & 1.000 & 0.866\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.212 & 0.958 & 0.096 & 0.950 & 0.269 & 0.959 & 0.423 & 0.968 & 0.442 & 0.962 & 0.750 & 0.966 & 0.683 & 0.535 & 1.000 & 0.966\\
GPT-5.4 mini & 0.058 & 0.930 & 0.096 & 0.928 & 0.058 & 0.963 & 0.212 & 0.935 & 0.173 & 0.948 & 0.346 & 0.957 & 0.579 & 0.271 & 1.000 & 0.926\\
GPT-5.6 Luna & 0.019 & 0.840 & 0.038 & 0.820 & 0.192 & 0.876 & 0.192 & 0.866 & 0.231 & 0.897 & 0.404 & 0.881 & 0.590 & 0.304 & 1.000 & 0.972\\
GPT-5.6 Sol & 0.038 & 0.770 & 0.077 & 0.898 & 0.135 & 0.876 & 0.231 & 0.930 & 0.250 & 0.905 & 0.365 & 0.898 & 0.591 & 0.309 & 1.000 & 0.978\\
GPT-5.6 Terra & 0.135 & 0.764 & 0.212 & 0.812 & 0.173 & 0.768 & 0.442 & 0.866 & 0.481 & 0.824 & 0.635 & 0.886 & 0.673 & 0.514 & 1.000 & 0.943\\
Grok 4.1 Fast Reasoning & 0.096 & 0.910 & 0.135 & 0.931 & 0.058 & 0.893 & 0.058 & 0.907 & 0.173 & 0.906 & 0.385 & 0.896 & 0.510 & 0.258 & 0.868 & 0.949\\
Grok 4.20 Reasoning & 0.058 & 0.683 & 0.154 & 0.696 & 0.154 & 0.651 & 0.288 & 0.697 & 0.250 & 0.690 & 0.404 & 0.680 & 0.596 & 0.357 & 0.974 & 0.775\\
Kimi K2.6 & 0.000 & — & 0.077 & 0.903 & 0.077 & 0.920 & 0.308 & 0.904 & 0.308 & 0.911 & 0.231 & 0.897 & 0.583 & 0.286 & 1.000 & 0.906\\
QVQ-Max-Latest & 0.192 & 0.760 & 0.269 & 0.746 & 0.288 & 0.740 & 0.308 & 0.775 & 0.423 & 0.768 & 0.423 & 0.759 & 0.553 & 0.473 & 0.789 & 0.937\\
Qwen3.6-35B-A3B & 0.115 & 0.938 & 0.288 & 0.915 & 0.365 & 0.911 & 0.481 & 0.915 & 0.615 & 0.905 & 0.712 & 0.922 & 0.675 & 0.597 & 0.921 & 0.966\\
Qwen3.6-Plus & 0.077 & 0.927 & 0.173 & 0.923 & 0.192 & 0.918 & 0.462 & 0.923 & 0.558 & 0.930 & 0.596 & 0.929 & 0.645 & 0.508 & 0.947 & 0.953\\
Qwen3.7-Flash & 0.038 & 0.965 & 0.096 & 0.950 & 0.269 & 0.946 & 0.385 & 0.941 & 0.385 & 0.940 & 0.577 & 0.955 & 0.620 & 0.449 & 0.947 & 0.957\\
Qwen3.7-Max & 0.019 & 0.950 & 0.096 & 0.858 & 0.154 & 0.885 & 0.346 & 0.897 & 0.423 & 0.907 & 0.365 & 0.896 & 0.617 & 0.379 & 1.000 & 0.943\\
Qwen3.7-Plus & 0.038 & 0.835 & 0.135 & 0.836 & 0.077 & 0.855 & 0.288 & 0.890 & 0.442 & 0.901 & 0.442 & 0.896 & 0.592 & 0.381 & 0.947 & 0.949\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.985 & 0.096 & 0.804 & 0.269 & 0.937 & 0.154 & 0.853 & 0.885 & 0.955 & 1.000 & 1.000 & 0.784 & 0.724 & 1.000 & 0.997\\
CO-SPY [SD-v1.4] & 0.346 & 0.771 & 0.365 & 0.706 & 0.269 & 0.757 & 0.442 & 0.731 & 0.462 & 0.728 & 0.442 & 0.694 & 0.510 & 0.541 & 0.632 & 0.841\\
ForgeLens [ProGAN] & 0.750 & 0.946 & 0.038 & 0.993 & 0.500 & 0.953 & 0.808 & 0.953 & 0.865 & 0.968 & 0.942 & 0.971 & 0.825 & 0.788 & 1.000 & 0.969\\
ForgeLens [GenImage] & 0.942 & 0.888 & 0.077 & 0.763 & 1.000 & 0.940 & 1.000 & 0.909 & 1.000 & 0.924 & 1.000 & 0.914 & 0.918 & 0.911 & 1.000 & 0.900\\
Effort [SD-v1.4] & 0.731 & 0.797 & 0.538 & 0.785 & 0.654 & 0.803 & 0.692 & 0.847 & 0.808 & 0.880 & 0.846 & 0.889 & 0.843 & 0.830 & 0.974 & 0.809\\
Effort [Chameleon] & 0.865 & 0.710 & 0.827 & 0.699 & 0.904 & 0.728 & 0.923 & 0.761 & 0.885 & 0.718 & 0.923 & 0.713 & 0.444 & 0.884 & 0.000 & —\\
IAPL [ProGAN] & 0.154 & 0.984 & 0.173 & 0.857 & 0.077 & 0.903 & 0.115 & 0.902 & 0.327 & 0.918 & 0.327 & 0.913 & 0.598 & 0.327 & 1.000 & 0.982\\
IAPL [SD-v1.4] & 1.000 & 0.884 & 0.962 & 0.826 & 0.962 & 0.872 & 1.000 & 0.934 & 0.981 & 0.885 & 1.000 & 0.906 & 0.795 & 0.968 & 0.605 & 0.752\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T2.tex <==
\begin{table}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context for all 30 evaluated MLLMs.}
\label{tab:T2}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.084 & 0.693 & 0.171 & 0.701 & 0.213 & 0.690 & 0.255 & 0.700 & 0.357 & 0.710 & 0.423 & 0.721 & 0.601 & 0.391 & 0.952 & 0.764\\
Gemini 3 Flash & 0.158 & 0.961 & 0.199 & 0.954 & 0.258 & 0.958 & 0.398 & 0.959 & \underline{0.491} & 0.957 & \underline{0.692} & 0.964 & \textbf{\textcolor{mypurple2}{0.674}} & \underline{0.526} & 0.982 & 0.968\\
Gemini 3.1 Pro & 0.091 & 0.714 & 0.122 & 0.712 & 0.167 & 0.712 & 0.260 & 0.719 & 0.327 & 0.715 & 0.519 & 0.717 & 0.619 & 0.391 & 0.990 & 0.704\\
Gemini 3.5 Flash-Lite & 0.050 & 0.965 & 0.066 & 0.958 & 0.085 & 0.964 & 0.119 & 0.968 & 0.178 & 0.965 & 0.244 & 0.968 & 0.560 & 0.212 & 0.996 & 0.950\\
Gemini 3.8 Flash & 0.025 & 0.703 & 0.013 & 0.708 & 0.066 & 0.703 & 0.102 & 0.708 & 0.157 & 0.707 & 0.199 & 0.710 & 0.547 & 0.165 & \textbf{\textcolor{mypurple2}{1.000}} & 0.658\\
GPT-5.4 mini & 0.040 & 0.913 & 0.045 & 0.910 & 0.083 & 0.936 & 0.129 & 0.936 & 0.147 & 0.942 & 0.285 & 0.950 & 0.558 & 0.212 & 0.994 & 0.918\\
GPT-5.6 Luna & 0.017 & 0.851 & 0.036 & 0.860 & 0.065 & 0.855 & 0.096 & 0.893 & 0.139 & 0.874 & 0.333 & 0.881 & 0.556 & 0.200 & 0.997 & 0.969\\
GPT-5.6 Sol & 0.018 & 0.825 & 0.034 & 0.842 & 0.067 & 0.864 & 0.132 & 0.916 & 0.168 & 0.888 & 0.271 & 0.917 & 0.557 & 0.199 & \underline{0.999} & 0.976\\
GPT-5.6 Terra & 0.083 & 0.782 & 0.100 & 0.806 & 0.158 & 0.795 & 0.396 & 0.867 & 0.331 & 0.831 & 0.516 & 0.855 & 0.626 & 0.409 & 0.989 & 0.933\\
GPT-6 Astra & 0.108 & 0.783 & 0.107 & 0.795 & 0.212 & 0.815 & 0.400 & 0.837 & 0.453 & 0.830 & 0.530 & 0.840 & 0.650 & 0.450 & 0.998 & 0.930\\
GPT-6 Luna & \textbf{\textcolor{mypurple2}{0.761}} & 0.896 & \textbf{\textcolor{mypurple2}{0.910}} & 0.919 & \textbf{\textcolor{mypurple2}{0.934}} & 0.924 & \textbf{\textcolor{mypurple2}{0.928}} & 0.927 & \textbf{\textcolor{mypurple2}{0.845}} & 0.902 & \textbf{\textcolor{mypurple2}{0.951}} & 0.934 & 0.547 & \textbf{\textcolor{mypurple2}{0.873}} & 0.206 & 0.763\\
GPT-6 Sol & 0.089 & 0.771 & 0.126 & 0.769 & 0.202 & 0.794 & 0.312 & 0.838 & 0.322 & 0.815 & 0.465 & 0.838 & 0.623 & 0.390 & 0.993 & 0.913\\
Grok 4.1 Fast Reasoning & 0.105 & 0.915 & 0.135 & 0.904 & 0.144 & 0.916 & 0.188 & 0.910 & 0.218 & 0.907 & 0.262 & 0.913 & 0.538 & 0.279 & 0.901 & 0.947\\
Grok 4.20 Reasoning & 0.062 & 0.748 & 0.065 & 0.728 & 0.141 & 0.705 & 0.199 & 0.739 & 0.161 & 0.716 & 0.242 & 0.705 & 0.562 & 0.244 & 0.979 & 0.764\\
Grok 4.6 & 0.050 & 0.829 & 0.047 & 0.806 & 0.131 & 0.823 & 0.173 & 0.835 & 0.198 & 0.818 & 0.250 & 0.814 & 0.568 & 0.237 & 0.995 & 0.843\\
Kimi K2.6 & 0.026 & 0.906 & 0.052 & 0.905 & 0.079 & 0.896 & 0.218 & 0.883 & 0.260 & 0.899 & 0.356 & 0.903 & 0.581 & 0.277 & 0.996 & 0.908\\
Kimi K3 & 0.015 & 0.848 & 0.043 & 0.718 & 0.029 & 0.711 & 0.127 & 0.808 & 0.152 & 0.742 & 0.276 & 0.773 & 0.541 & 0.189 & 0.975 & 0.866\\
QVQ-Max-Latest & \underline{0.220} & 0.743 & 0.239 & 0.744 & 0.294 & 0.741 & 0.321 & 0.752 & 0.335 & 0.753 & 0.383 & 0.759 & 0.510 & 0.438 & 0.721 & 0.928\\
Qwen3-VL-Flash & 0.043 & 0.936 & 0.090 & 0.938 & 0.172 & 0.938 & 0.247 & 0.939 & 0.278 & 0.936 & 0.364 & 0.938 & 0.592 & 0.321 & 0.986 & 0.973\\
Qwen3-VL-Plus & 0.002 & 0.920 & 0.006 & 0.932 & 0.024 & 0.942 & 0.050 & 0.945 & 0.049 & 0.952 & 0.108 & 0.947 & 0.518 & 0.075 & 0.997 & 0.977\\
Qwen3.5-Omni-Flash & 0.013 & 0.911 & 0.050 & 0.910 & 0.083 & 0.910 & 0.147 & 0.910 & 0.152 & 0.911 & 0.185 & 0.911 & 0.551 & 0.183 & 0.996 & 0.952\\
Qwen3.5-Omni-Plus & 0.015 & 0.928 & 0.026 & 0.928 & 0.055 & 0.928 & 0.109 & 0.931 & 0.121 & 0.933 & 0.180 & 0.936 & 0.542 & 0.151 & \textbf{\textcolor{mypurple2}{1.000}} & 0.971\\
Qwen3.6-35B-A3B & 0.144 & 0.922 & 0.242 & 0.917 & 0.262 & 0.919 & 0.365 & 0.921 & 0.407 & 0.919 & 0.531 & 0.921 & 0.603 & 0.476 & 0.882 & 0.965\\
Qwen3.6-Plus & 0.077 & 0.927 & 0.140 & 0.921 & 0.179 & 0.922 & 0.266 & 0.927 & 0.325 & 0.926 & 0.441 & 0.928 & 0.608 & 0.371 & 0.977 & 0.953\\
Qwen3.7-Flash & 0.065 & 0.943 & 0.105 & 0.938 & 0.182 & 0.936 & 0.290 & 0.949 & 0.275 & 0.942 & 0.475 & 0.947 & 0.608 & 0.368 & 0.985 & 0.959\\
Qwen3.7-Max & 0.034 & 0.900 & 0.063 & 0.888 & 0.094 & 0.881 & 0.192 & 0.899 & 0.231 & 0.892 & 0.313 & 0.901 & 0.575 & 0.260 & 0.995 & 0.948\\
Qwen3.7-Plus & 0.027 & 0.900 & 0.059 & 0.881 & 0.091 & 0.896 & 0.189 & 0.897 & 0.229 & 0.885 & 0.321 & 0.904 & 0.572 & 0.259 & 0.992 & 0.948\\
Qwen3.8-27B & 0.104 & 0.821 & 0.090 & 0.820 & 0.163 & 0.828 & 0.218 & 0.834 & 0.207 & 0.815 & 0.320 & 0.839 & 0.583 & 0.305 & 0.982 & 0.870\\
Qwen3.8-Flash & 0.095 & 0.896 & \underline{0.253} & 0.905 & \underline{0.295} & 0.904 & 0.412 & 0.891 & 0.390 & 0.903 & 0.561 & 0.904 & 0.641 & 0.490 & 0.947 & 0.940\\
Qwen3.8-Max & 0.112 & 0.789 & 0.180 & 0.806 & 0.234 & 0.811 & \underline{0.414} & 0.828 & 0.452 & 0.829 & 0.619 & 0.850 & \underline{0.664} & 0.490 & 0.993 & 0.864\\
\bottomrule
\end{tabular}
}
\end{table}


==> Table/T20.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Grocery \& Gourmet Food subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T20}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.059 & 0.690 & 0.176 & 0.738 & 0.176 & 0.737 & 0.294 & 0.709 & 0.265 & 0.754 & 0.559 & 0.757 & 0.589 & 0.398 & 0.923 & 0.738\\
Gemini 3.1 Pro & 0.059 & 0.700 & 0.029 & 0.720 & 0.176 & 0.727 & 0.265 & 0.711 & 0.265 & 0.713 & 0.706 & 0.708 & 0.625 & 0.400 & 1.000 & 0.709\\
Gemini 3.5 Flash-Lite & 0.059 & 0.965 & 0.059 & 0.965 & 0.147 & 0.964 & 0.147 & 0.974 & 0.206 & 0.971 & 0.441 & 0.969 & 0.573 & 0.298 & 0.969 & 0.951\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.029 & 0.720 & 0.059 & 0.730 & 0.029 & 0.720 & 0.206 & 0.720 & 0.527 & 0.102 & 1.000 & 0.666\\
GPT-6 Astra & 0.029 & 0.830 & 0.088 & 0.867 & 0.059 & 0.885 & 0.353 & 0.860 & 0.235 & 0.850 & 0.471 & 0.860 & 0.603 & 0.341 & 1.000 & 0.936\\
GPT-6 Luna & 0.971 & 0.930 & 0.971 & 0.959 & 1.000 & 0.952 & 0.971 & 0.943 & 0.912 & 0.924 & 1.000 & 0.962 & 0.508 & 0.853 & 0.046 & 0.780\\
GPT-6 Sol & 0.000 & — & 0.147 & 0.778 & 0.088 & 0.727 & 0.176 & 0.842 & 0.118 & 0.895 & 0.412 & 0.850 & 0.578 & 0.271 & 1.000 & 0.904\\
Grok 4.6 & 0.147 & 0.840 & 0.147 & 0.850 & 0.235 & 0.840 & 0.441 & 0.859 & 0.147 & 0.838 & 0.412 & 0.862 & 0.620 & 0.405 & 0.985 & 0.844\\
Kimi K3 & 0.029 & 0.920 & 0.000 & — & 0.059 & 0.750 & 0.147 & 0.864 & 0.088 & 0.693 & 0.324 & 0.828 & 0.546 & 0.194 & 0.985 & 0.861\\
Qwen3-VL-Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.176 & 0.950 & 0.147 & 0.944 & 0.353 & 0.942 & 0.533 & 0.200 & 0.954 & 0.978\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.029 & 0.980 & 0.206 & 0.946 & 0.520 & 0.075 & 1.000 & 0.980\\
Qwen3.5-Omni-Flash & 0.029 & 0.920 & 0.000 & — & 0.000 & — & 0.118 & 0.900 & 0.147 & 0.900 & 0.206 & 0.909 & 0.534 & 0.153 & 0.985 & 0.953\\
Qwen3.5-Omni-Plus & 0.029 & 0.920 & 0.000 & — & 0.029 & 0.960 & 0.118 & 0.943 & 0.059 & 0.935 & 0.147 & 0.960 & 0.532 & 0.120 & 1.000 & 0.975\\
Qwen3.8-27B & 0.147 & 0.836 & 0.176 & 0.813 & 0.294 & 0.821 & 0.294 & 0.866 & 0.324 & 0.795 & 0.529 & 0.836 & 0.639 & 0.453 & 0.985 & 0.869\\
Qwen3.8-Flash & 0.088 & 0.840 & 0.324 & 0.895 & 0.265 & 0.941 & 0.529 & 0.932 & 0.471 & 0.921 & 0.735 & 0.922 & 0.647 & 0.560 & 0.892 & 0.938\\
Qwen3.8-Max & 0.088 & 0.890 & 0.294 & 0.817 & 0.412 & 0.875 & 0.529 & 0.872 & 0.529 & 0.835 & 0.676 & 0.882 & 0.688 & 0.587 & 0.954 & 0.872\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.118 & 0.965 & 0.059 & 0.965 & 0.235 & 0.980 & 0.382 & 0.967 & 0.382 & 0.962 & 0.882 & 0.975 & 0.672 & 0.511 & 1.000 & 0.972\\
GPT-5.4 mini & 0.000 & — & 0.000 & — & 0.000 & — & 0.059 & 0.920 & 0.029 & 0.980 & 0.382 & 0.930 & 0.524 & 0.144 & 0.969 & 0.927\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.000 & — & 0.088 & 0.857 & 0.088 & 0.890 & 0.324 & 0.931 & 0.542 & 0.154 & 1.000 & 0.965\\
GPT-5.6 Sol & 0.000 & — & 0.000 & — & 0.000 & — & 0.088 & 0.960 & 0.029 & 0.990 & 0.265 & 0.977 & 0.532 & 0.120 & 1.000 & 0.976\\
GPT-5.6 Terra & 0.059 & 0.895 & 0.059 & 0.890 & 0.088 & 0.800 & 0.441 & 0.911 & 0.235 & 0.896 & 0.588 & 0.911 & 0.615 & 0.392 & 0.985 & 0.929\\
Grok 4.1 Fast Reasoning & 0.265 & 0.951 & 0.265 & 0.929 & 0.353 & 0.931 & 0.500 & 0.937 & 0.382 & 0.942 & 0.618 & 0.938 & 0.552 & 0.533 & 0.708 & 0.945\\
Grok 4.20 Reasoning & 0.029 & 0.820 & 0.000 & — & 0.118 & 0.742 & 0.088 & 0.753 & 0.059 & 0.820 & 0.324 & 0.725 & 0.521 & 0.183 & 0.938 & 0.772\\
Kimi K2.6 & 0.029 & 0.920 & 0.029 & 0.850 & 0.029 & 0.920 & 0.324 & 0.882 & 0.206 & 0.890 & 0.441 & 0.915 & 0.588 & 0.300 & 1.000 & 0.927\\
QVQ-Max-Latest & 0.206 & 0.721 & 0.235 & 0.744 & 0.382 & 0.735 & 0.265 & 0.711 & 0.176 & 0.742 & 0.265 & 0.739 & 0.451 & 0.373 & 0.646 & 0.944\\
Qwen3.6-35B-A3B & 0.147 & 0.912 & 0.294 & 0.925 & 0.235 & 0.922 & 0.500 & 0.948 & 0.353 & 0.934 & 0.647 & 0.937 & 0.628 & 0.519 & 0.892 & 0.968\\
Qwen3.6-Plus & 0.059 & 0.950 & 0.176 & 0.928 & 0.147 & 0.950 & 0.559 & 0.934 & 0.529 & 0.923 & 0.588 & 0.933 & 0.672 & 0.511 & 1.000 & 0.957\\
Qwen3.7-Flash & 0.147 & 0.950 & 0.265 & 0.939 & 0.353 & 0.953 & 0.471 & 0.967 & 0.294 & 0.955 & 0.618 & 0.963 & 0.671 & 0.525 & 0.985 & 0.963\\
Qwen3.7-Max & 0.029 & 0.920 & 0.088 & 0.850 & 0.206 & 0.923 & 0.382 & 0.915 & 0.147 & 0.896 & 0.441 & 0.916 & 0.600 & 0.353 & 0.985 & 0.949\\
Qwen3.7-Plus & 0.059 & 0.900 & 0.000 & — & 0.088 & 0.907 & 0.294 & 0.921 & 0.294 & 0.915 & 0.500 & 0.912 & 0.595 & 0.340 & 0.985 & 0.948\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.986 & 0.206 & 0.949 & 0.412 & 0.944 & 0.324 & 0.821 & 0.853 & 0.994 & 1.000 & 0.993 & 0.801 & 0.770 & 0.969 & 0.994\\
CO-SPY [SD-v1.4] & 0.059 & 0.703 & 0.059 & 0.609 & 0.000 & — & 0.118 & 0.679 & 0.176 & 0.796 & 0.147 & 0.724 & 0.470 & 0.163 & 0.846 & 0.845\\
ForgeLens [ProGAN] & 0.647 & 0.974 & 0.088 & 0.666 & 0.265 & 0.884 & 0.618 & 0.884 & 0.853 & 0.940 & 0.941 & 0.947 & 0.761 & 0.718 & 0.954 & 0.965\\
ForgeLens [GenImage] & 0.971 & 0.874 & 0.088 & 0.657 & 1.000 & 0.938 & 1.000 & 0.882 & 1.000 & 0.920 & 1.000 & 0.906 & 0.906 & 0.910 & 0.969 & 0.878\\
Effort [SD-v1.4] & 0.500 & 0.751 & 0.118 & 0.724 & 0.353 & 0.778 & 0.441 & 0.776 & 0.735 & 0.873 & 0.794 & 0.860 & 0.691 & 0.643 & 0.892 & 0.843\\
Effort [Chameleon] & 0.882 & 0.682 & 0.853 & 0.663 & 0.824 & 0.677 & 0.941 & 0.701 & 0.824 & 0.666 & 0.941 & 0.698 & 0.523 & 0.819 & 0.169 & 0.634\\
IAPL [ProGAN] & 0.147 & 0.791 & 0.176 & 0.814 & 0.088 & 0.880 & 0.088 & 0.880 & 0.324 & 0.896 & 0.618 & 0.897 & 0.612 & 0.386 & 0.985 & 0.983\\
IAPL [SD-v1.4] & 0.912 & 0.887 & 0.853 & 0.825 & 0.853 & 0.863 & 0.941 & 0.916 & 0.941 & 0.894 & 1.000 & 0.889 & 0.735 & 0.890 & 0.554 & 0.787\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T21.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Handmade Products subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T21}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.040 & 0.620 & 0.060 & 0.617 & 0.160 & 0.639 & 0.120 & 0.722 & 0.240 & 0.683 & 0.320 & 0.722 & 0.578 & 0.271 & 1.000 & 0.741\\
Gemini 3.1 Pro & 0.060 & 0.717 & 0.140 & 0.700 & 0.180 & 0.713 & 0.180 & 0.709 & 0.300 & 0.708 & 0.580 & 0.715 & 0.620 & 0.387 & 1.000 & 0.708\\
Gemini 3.5 Flash-Lite & 0.000 & — & 0.000 & — & 0.040 & 0.950 & 0.060 & 0.950 & 0.160 & 0.950 & 0.160 & 0.964 & 0.535 & 0.131 & 1.000 & 0.950\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.020 & 0.720 & 0.040 & 0.700 & 0.100 & 0.704 & 0.513 & 0.052 & 1.000 & 0.688\\
GPT-6 Astra & 0.020 & 0.860 & 0.020 & 0.720 & 0.120 & 0.802 & 0.360 & 0.806 & 0.440 & 0.815 & 0.460 & 0.825 & 0.618 & 0.383 & 1.000 & 0.918\\
GPT-6 Luna & 0.820 & 0.902 & 0.900 & 0.915 & 0.960 & 0.915 & 0.980 & 0.916 & 0.920 & 0.906 & 0.980 & 0.932 & 0.574 & 0.917 & 0.222 & 0.740\\
GPT-6 Sol & 0.060 & 0.753 & 0.000 & — & 0.140 & 0.809 & 0.260 & 0.808 & 0.360 & 0.751 & 0.420 & 0.819 & 0.603 & 0.343 & 1.000 & 0.908\\
Grok 4.6 & 0.020 & 0.810 & 0.020 & 0.760 & 0.020 & 0.840 & 0.080 & 0.823 & 0.080 & 0.800 & 0.060 & 0.797 & 0.523 & 0.089 & 1.000 & 0.827\\
Kimi K3 & 0.000 & — & 0.020 & 0.720 & 0.020 & 0.620 & 0.040 & 0.835 & 0.140 & 0.717 & 0.220 & 0.723 & 0.537 & 0.137 & 1.000 & 0.858\\
Qwen3-VL-Flash & 0.020 & 0.950 & 0.040 & 0.935 & 0.160 & 0.915 & 0.100 & 0.926 & 0.200 & 0.925 & 0.260 & 0.938 & 0.565 & 0.230 & 1.000 & 0.968\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.020 & 0.950 & 0.060 & 0.930 & 0.060 & 0.940 & 0.512 & 0.046 & 1.000 & 0.972\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.000 & — & 0.020 & 0.850 & 0.020 & 0.920 & 0.100 & 0.910 & 0.080 & 0.908 & 0.518 & 0.071 & 1.000 & 0.944\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.020 & 0.950 & 0.060 & 0.927 & 0.080 & 0.920 & 0.180 & 0.926 & 0.528 & 0.107 & 1.000 & 0.969\\
Qwen3.8-27B & 0.100 & 0.788 & 0.060 & 0.773 & 0.100 & 0.796 & 0.100 & 0.850 & 0.180 & 0.813 & 0.360 & 0.799 & 0.547 & 0.259 & 0.944 & 0.860\\
Qwen3.8-Flash & 0.040 & 0.900 & 0.280 & 0.923 & 0.180 & 0.871 & 0.320 & 0.841 & 0.200 & 0.870 & 0.380 & 0.908 & 0.589 & 0.376 & 0.944 & 0.943\\
Qwen3.8-Max & 0.020 & 0.700 & 0.060 & 0.723 & 0.180 & 0.780 & 0.260 & 0.791 & 0.500 & 0.808 & 0.600 & 0.817 & 0.635 & 0.425 & 1.000 & 0.858\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.140 & 0.946 & 0.100 & 0.962 & 0.260 & 0.939 & 0.300 & 0.945 & 0.420 & 0.956 & 0.760 & 0.953 & 0.665 & 0.496 & 1.000 & 0.965\\
GPT-5.4 mini & 0.040 & 0.895 & 0.020 & 0.910 & 0.060 & 0.903 & 0.100 & 0.924 & 0.100 & 0.894 & 0.260 & 0.945 & 0.548 & 0.176 & 1.000 & 0.916\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.100 & 0.846 & 0.120 & 0.910 & 0.120 & 0.842 & 0.460 & 0.832 & 0.567 & 0.235 & 1.000 & 0.966\\
GPT-5.6 Sol & 0.020 & 0.780 & 0.000 & — & 0.060 & 0.823 & 0.060 & 0.873 & 0.120 & 0.852 & 0.200 & 0.867 & 0.538 & 0.142 & 1.000 & 0.975\\
GPT-5.6 Terra & 0.080 & 0.848 & 0.060 & 0.850 & 0.160 & 0.780 & 0.440 & 0.817 & 0.320 & 0.799 & 0.540 & 0.834 & 0.619 & 0.420 & 0.972 & 0.934\\
Grok 4.1 Fast Reasoning & 0.060 & 0.897 & 0.040 & 0.835 & 0.080 & 0.927 & 0.100 & 0.944 & 0.180 & 0.899 & 0.180 & 0.883 & 0.526 & 0.192 & 0.944 & 0.948\\
Grok 4.20 Reasoning & 0.040 & 0.835 & 0.020 & 0.720 & 0.020 & 0.700 & 0.060 & 0.730 & 0.080 & 0.682 & 0.080 & 0.688 & 0.525 & 0.095 & 1.000 & 0.755\\
Kimi K2.6 & 0.000 & — & 0.020 & 0.850 & 0.060 & 0.883 & 0.180 & 0.873 & 0.220 & 0.901 & 0.280 & 0.892 & 0.563 & 0.225 & 1.000 & 0.916\\
QVQ-Max-Latest & 0.260 & 0.738 & 0.260 & 0.731 & 0.220 & 0.723 & 0.260 & 0.727 & 0.340 & 0.721 & 0.480 & 0.773 & 0.443 & 0.448 & 0.583 & 0.905\\
Qwen3.6-35B-A3B & 0.060 & 0.923 & 0.120 & 0.937 & 0.220 & 0.911 & 0.220 & 0.906 & 0.300 & 0.909 & 0.440 & 0.908 & 0.599 & 0.369 & 0.972 & 0.958\\
Qwen3.6-Plus & 0.000 & — & 0.040 & 0.920 & 0.080 & 0.900 & 0.080 & 0.923 & 0.240 & 0.930 & 0.280 & 0.928 & 0.546 & 0.214 & 0.972 & 0.950\\
Qwen3.7-Flash & 0.000 & — & 0.040 & 0.950 & 0.100 & 0.916 & 0.080 & 0.960 & 0.200 & 0.931 & 0.360 & 0.934 & 0.565 & 0.230 & 1.000 & 0.954\\
Qwen3.7-Max & 0.020 & 0.900 & 0.020 & 0.850 & 0.040 & 0.865 & 0.040 & 0.925 & 0.140 & 0.853 & 0.160 & 0.880 & 0.535 & 0.131 & 1.000 & 0.944\\
Qwen3.7-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.100 & 0.870 & 0.140 & 0.889 & 0.200 & 0.880 & 0.523 & 0.136 & 0.972 & 0.947\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.960 & 0.989 & 0.120 & 0.967 & 0.480 & 0.894 & 0.320 & 0.891 & 0.960 & 0.982 & 1.000 & 0.996 & 0.820 & 0.780 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.440 & 0.728 & 0.380 & 0.729 & 0.260 & 0.750 & 0.340 & 0.752 & 0.520 & 0.733 & 0.460 & 0.753 & 0.381 & 0.542 & 0.361 & 0.772\\
ForgeLens [ProGAN] & 0.780 & 0.977 & 0.300 & 0.887 & 0.620 & 0.914 & 0.860 & 0.955 & 0.900 & 0.962 & 0.960 & 0.979 & 0.841 & 0.845 & 0.944 & 0.981\\
ForgeLens [GenImage] & 1.000 & 0.919 & 0.220 & 0.751 & 1.000 & 0.948 & 0.980 & 0.913 & 1.000 & 0.937 & 1.000 & 0.930 & 0.892 & 0.924 & 0.917 & 0.833\\
Effort [SD-v1.4] & 0.760 & 0.852 & 0.500 & 0.818 & 0.720 & 0.830 & 0.840 & 0.859 & 0.840 & 0.922 & 0.920 & 0.929 & 0.771 & 0.853 & 0.778 & 0.773\\
Effort [Chameleon] & 0.880 & 0.718 & 0.940 & 0.691 & 0.940 & 0.712 & 0.920 & 0.727 & 0.860 & 0.715 & 0.900 & 0.700 & 0.523 & 0.902 & 0.139 & 0.606\\
IAPL [ProGAN] & 0.240 & 0.861 & 0.200 & 0.891 & 0.080 & 0.860 & 0.120 & 0.864 & 0.260 & 0.926 & 0.520 & 0.960 & 0.618 & 0.383 & 1.000 & 0.998\\
IAPL [SD-v1.4] & 0.960 & 0.907 & 0.880 & 0.861 & 0.900 & 0.878 & 1.000 & 0.931 & 0.920 & 0.893 & 1.000 & 0.914 & 0.722 & 0.942 & 0.500 & 0.757\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T22.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Health \& Household subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T22}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.057 & 0.710 & 0.057 & 0.705 & 0.114 & 0.620 & 0.171 & 0.707 & 0.143 & 0.664 & 0.314 & 0.732 & 0.538 & 0.249 & 0.933 & 0.773\\
Gemini 3.1 Pro & 0.029 & 0.750 & 0.057 & 0.735 & 0.171 & 0.722 & 0.286 & 0.722 & 0.171 & 0.723 & 0.571 & 0.721 & 0.607 & 0.353 & 1.000 & 0.701\\
Gemini 3.5 Flash-Lite & 0.029 & 0.990 & 0.000 & — & 0.000 & — & 0.171 & 0.970 & 0.086 & 0.950 & 0.143 & 0.958 & 0.536 & 0.133 & 1.000 & 0.950\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.029 & 0.680 & 0.086 & 0.720 & 0.143 & 0.720 & 0.171 & 0.707 & 0.536 & 0.133 & 1.000 & 0.647\\
GPT-6 Astra & 0.057 & 0.720 & 0.029 & 0.790 & 0.057 & 0.860 & 0.429 & 0.827 & 0.314 & 0.819 & 0.514 & 0.848 & 0.617 & 0.378 & 1.000 & 0.921\\
GPT-6 Luna & 0.657 & 0.900 & 0.971 & 0.938 & 0.943 & 0.952 & 0.971 & 0.935 & 0.971 & 0.912 & 0.971 & 0.944 & 0.624 & 0.932 & 0.333 & 0.720\\
GPT-6 Sol & 0.086 & 0.803 & 0.029 & 0.720 & 0.057 & 0.810 & 0.314 & 0.805 & 0.200 & 0.776 & 0.457 & 0.851 & 0.562 & 0.319 & 0.933 & 0.921\\
Grok 4.6 & 0.029 & 0.860 & 0.057 & 0.820 & 0.200 & 0.841 & 0.286 & 0.881 & 0.114 & 0.843 & 0.286 & 0.829 & 0.548 & 0.278 & 0.933 & 0.838\\
Kimi K3 & 0.000 & — & 0.057 & 0.715 & 0.029 & 0.620 & 0.171 & 0.818 & 0.029 & 0.820 & 0.257 & 0.776 & 0.545 & 0.166 & 1.000 & 0.874\\
Qwen3-VL-Flash & 0.086 & 0.940 & 0.086 & 0.950 & 0.114 & 0.943 & 0.371 & 0.934 & 0.229 & 0.923 & 0.286 & 0.944 & 0.564 & 0.325 & 0.933 & 0.971\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.029 & 0.950 & 0.029 & 0.950 & 0.000 & — & 0.029 & 0.920 & 0.507 & 0.028 & 1.000 & 0.974\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.029 & 0.920 & 0.086 & 0.920 & 0.171 & 0.910 & 0.114 & 0.912 & 0.171 & 0.912 & 0.548 & 0.174 & 1.000 & 0.950\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.029 & 0.920 & 0.086 & 0.930 & 0.000 & — & 0.143 & 0.940 & 0.521 & 0.082 & 1.000 & 0.975\\
Qwen3.8-27B & 0.029 & 0.860 & 0.029 & 0.820 & 0.029 & 0.880 & 0.257 & 0.824 & 0.086 & 0.827 & 0.257 & 0.803 & 0.524 & 0.204 & 0.933 & 0.871\\
Qwen3.8-Flash & 0.086 & 0.873 & 0.143 & 0.966 & 0.286 & 0.903 & 0.343 & 0.906 & 0.143 & 0.948 & 0.514 & 0.928 & 0.593 & 0.402 & 0.933 & 0.936\\
Qwen3.8-Max & 0.086 & 0.727 & 0.086 & 0.797 & 0.200 & 0.789 & 0.429 & 0.875 & 0.286 & 0.841 & 0.543 & 0.858 & 0.636 & 0.427 & 1.000 & 0.865\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.029 & 0.980 & 0.029 & 0.980 & 0.200 & 0.959 & 0.314 & 0.973 & 0.314 & 0.967 & 0.800 & 0.969 & 0.640 & 0.439 & 1.000 & 0.964\\
GPT-5.4 mini & 0.000 & — & 0.057 & 0.920 & 0.029 & 0.980 & 0.143 & 0.916 & 0.057 & 0.965 & 0.257 & 0.959 & 0.545 & 0.166 & 1.000 & 0.922\\
GPT-5.6 Luna & 0.029 & 0.940 & 0.029 & 0.730 & 0.029 & 0.960 & 0.086 & 0.877 & 0.029 & 0.980 & 0.314 & 0.915 & 0.543 & 0.158 & 1.000 & 0.976\\
GPT-5.6 Sol & 0.057 & 0.860 & 0.000 & — & 0.029 & 0.990 & 0.057 & 0.910 & 0.029 & 0.840 & 0.200 & 0.913 & 0.531 & 0.117 & 1.000 & 0.978\\
GPT-5.6 Terra & 0.086 & 0.783 & 0.029 & 0.680 & 0.114 & 0.755 & 0.543 & 0.856 & 0.400 & 0.805 & 0.686 & 0.882 & 0.655 & 0.473 & 1.000 & 0.924\\
Grok 4.1 Fast Reasoning & 0.029 & 0.920 & 0.171 & 0.913 & 0.114 & 0.907 & 0.286 & 0.903 & 0.257 & 0.909 & 0.429 & 0.927 & 0.574 & 0.352 & 0.933 & 0.944\\
Grok 4.20 Reasoning & 0.029 & 0.820 & 0.114 & 0.730 & 0.143 & 0.716 & 0.200 & 0.713 & 0.057 & 0.770 & 0.229 & 0.711 & 0.564 & 0.228 & 1.000 & 0.761\\
Kimi K2.6 & 0.029 & 0.920 & 0.000 & — & 0.057 & 0.850 & 0.257 & 0.866 & 0.200 & 0.870 & 0.343 & 0.891 & 0.574 & 0.257 & 1.000 & 0.920\\
QVQ-Max-Latest & 0.171 & 0.725 & 0.171 & 0.758 & 0.257 & 0.756 & 0.457 & 0.750 & 0.429 & 0.733 & 0.429 & 0.737 & 0.560 & 0.479 & 0.800 & 0.942\\
Qwen3.6-35B-A3B & 0.143 & 0.938 & 0.171 & 0.915 & 0.257 & 0.926 & 0.457 & 0.917 & 0.371 & 0.918 & 0.571 & 0.913 & 0.498 & 0.486 & 0.667 & 0.958\\
Qwen3.6-Plus & 0.057 & 0.935 & 0.143 & 0.896 & 0.200 & 0.929 & 0.429 & 0.920 & 0.171 & 0.928 & 0.429 & 0.932 & 0.552 & 0.382 & 0.867 & 0.955\\
Qwen3.7-Flash & 0.029 & 0.980 & 0.086 & 0.960 & 0.229 & 0.946 & 0.371 & 0.951 & 0.229 & 0.949 & 0.600 & 0.951 & 0.562 & 0.406 & 0.867 & 0.955\\
Qwen3.7-Max & 0.029 & 0.950 & 0.029 & 0.780 & 0.057 & 0.885 & 0.143 & 0.944 & 0.086 & 0.817 & 0.343 & 0.912 & 0.557 & 0.205 & 1.000 & 0.946\\
Qwen3.7-Plus & 0.029 & 0.950 & 0.057 & 0.900 & 0.057 & 0.935 & 0.229 & 0.892 & 0.114 & 0.845 & 0.257 & 0.897 & 0.562 & 0.220 & 1.000 & 0.948\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.971 & 0.988 & 0.029 & 0.983 & 0.086 & 0.876 & 0.114 & 0.838 & 0.743 & 0.942 & 1.000 & 1.000 & 0.745 & 0.658 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.371 & 0.749 & 0.314 & 0.678 & 0.114 & 0.752 & 0.314 & 0.739 & 0.229 & 0.715 & 0.343 & 0.790 & 0.374 & 0.426 & 0.467 & 0.816\\
ForgeLens [ProGAN] & 0.657 & 0.927 & 0.143 & 0.776 & 0.400 & 0.922 & 0.829 & 0.923 & 0.943 & 0.961 & 0.971 & 0.971 & 0.829 & 0.793 & 1.000 & 0.981\\
ForgeLens [GenImage] & 0.914 & 0.903 & 0.114 & 0.818 & 1.000 & 0.940 & 0.971 & 0.898 & 1.000 & 0.925 & 1.000 & 0.917 & 0.917 & 0.909 & 1.000 & 0.889\\
Effort [SD-v1.4] & 0.657 & 0.803 & 0.457 & 0.769 & 0.600 & 0.745 & 0.743 & 0.844 & 0.943 & 0.844 & 0.971 & 0.876 & 0.798 & 0.838 & 0.867 & 0.788\\
Effort [Chameleon] & 0.714 & 0.687 & 0.714 & 0.707 & 0.829 & 0.710 & 0.800 & 0.719 & 0.857 & 0.708 & 0.743 & 0.715 & 0.421 & 0.842 & 0.067 & 0.523\\
IAPL [ProGAN] & 0.171 & 0.855 & 0.086 & 0.638 & 0.029 & 0.999 & 0.057 & 0.848 & 0.371 & 0.900 & 0.743 & 0.901 & 0.621 & 0.391 & 1.000 & 0.995\\
IAPL [SD-v1.4] & 1.000 & 0.890 & 1.000 & 0.854 & 0.914 & 0.895 & 1.000 & 0.943 & 0.943 & 0.910 & 1.000 & 0.922 & 0.688 & 0.967 & 0.400 & 0.834\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T23.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Health \& Personal Care subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T23}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.000 & — & 0.122 & 0.710 & 0.102 & 0.730 & 0.122 & 0.685 & 0.184 & 0.681 & 0.388 & 0.756 & 0.547 & 0.265 & 0.941 & 0.730\\
Gemini 3.1 Pro & 0.020 & 0.750 & 0.102 & 0.738 & 0.082 & 0.722 & 0.184 & 0.726 & 0.224 & 0.706 & 0.551 & 0.722 & 0.597 & 0.325 & 1.000 & 0.688\\
Gemini 3.5 Flash-Lite & 0.061 & 0.963 & 0.102 & 0.972 & 0.041 & 0.950 & 0.102 & 0.964 & 0.102 & 0.958 & 0.143 & 0.983 & 0.546 & 0.168 & 1.000 & 0.932\\
Gemini 3.8 Flash & 0.000 & — & 0.020 & 0.730 & 0.000 & — & 0.041 & 0.720 & 0.041 & 0.700 & 0.122 & 0.713 & 0.519 & 0.072 & 1.000 & 0.696\\
GPT-6 Astra & 0.000 & — & 0.061 & 0.750 & 0.020 & 0.840 & 0.204 & 0.818 & 0.265 & 0.808 & 0.388 & 0.836 & 0.578 & 0.271 & 1.000 & 0.929\\
GPT-6 Luna & 0.735 & 0.906 & 0.959 & 0.943 & 0.918 & 0.932 & 0.959 & 0.941 & 0.816 & 0.916 & 0.959 & 0.946 & 0.475 & 0.916 & 0.059 & 0.780\\
GPT-6 Sol & 0.041 & 0.775 & 0.000 & — & 0.020 & 0.760 & 0.082 & 0.823 & 0.041 & 0.740 & 0.327 & 0.821 & 0.543 & 0.157 & 1.000 & 0.906\\
Grok 4.6 & 0.000 & — & 0.061 & 0.783 & 0.000 & — & 0.082 & 0.770 & 0.061 & 0.813 & 0.204 & 0.800 & 0.534 & 0.127 & 1.000 & 0.839\\
Kimi K3 & 0.000 & — & 0.000 & — & 0.000 & — & 0.102 & 0.772 & 0.020 & 0.620 & 0.286 & 0.759 & 0.534 & 0.127 & 1.000 & 0.845\\
Qwen3-VL-Flash & 0.020 & 0.920 & 0.082 & 0.935 & 0.061 & 0.940 & 0.204 & 0.938 & 0.224 & 0.939 & 0.286 & 0.941 & 0.573 & 0.255 & 1.000 & 0.971\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.041 & 0.935 & 0.503 & 0.014 & 1.000 & 0.976\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.041 & 0.920 & 0.061 & 0.897 & 0.102 & 0.914 & 0.082 & 0.927 & 0.143 & 0.920 & 0.536 & 0.133 & 1.000 & 0.946\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.020 & 0.920 & 0.000 & — & 0.041 & 0.920 & 0.041 & 0.920 & 0.102 & 0.942 & 0.517 & 0.066 & 1.000 & 0.968\\
Qwen3.8-27B & 0.020 & 0.820 & 0.041 & 0.760 & 0.020 & 0.920 & 0.082 & 0.815 & 0.102 & 0.764 & 0.224 & 0.815 & 0.541 & 0.151 & 1.000 & 0.872\\
Qwen3.8-Flash & 0.020 & 0.950 & 0.224 & 0.915 & 0.102 & 0.890 & 0.245 & 0.873 & 0.184 & 0.913 & 0.469 & 0.864 & 0.604 & 0.344 & 1.000 & 0.929\\
Qwen3.8-Max & 0.061 & 0.787 & 0.143 & 0.854 & 0.061 & 0.790 & 0.306 & 0.861 & 0.286 & 0.804 & 0.551 & 0.859 & 0.617 & 0.380 & 1.000 & 0.858\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.061 & 0.960 & 0.102 & 0.962 & 0.082 & 0.975 & 0.224 & 0.958 & 0.327 & 0.963 & 0.592 & 0.968 & 0.616 & 0.376 & 1.000 & 0.969\\
GPT-5.4 mini & 0.020 & 0.740 & 0.020 & 0.940 & 0.000 & — & 0.102 & 0.946 & 0.041 & 0.960 & 0.184 & 0.956 & 0.531 & 0.115 & 1.000 & 0.912\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.020 & 0.880 & 0.122 & 0.853 & 0.512 & 0.047 & 1.000 & 0.957\\
GPT-5.6 Sol & 0.020 & 0.910 & 0.000 & — & 0.000 & — & 0.041 & 0.825 & 0.000 & — & 0.163 & 0.916 & 0.519 & 0.072 & 1.000 & 0.975\\
GPT-5.6 Terra & 0.020 & 0.720 & 0.020 & 0.720 & 0.020 & 0.860 & 0.306 & 0.838 & 0.102 & 0.802 & 0.367 & 0.829 & 0.540 & 0.244 & 0.941 & 0.936\\
Grok 4.1 Fast Reasoning & 0.265 & 0.928 & 0.286 & 0.929 & 0.224 & 0.942 & 0.245 & 0.923 & 0.388 & 0.927 & 0.388 & 0.928 & 0.620 & 0.460 & 0.941 & 0.939\\
Grok 4.20 Reasoning & 0.102 & 0.760 & 0.041 & 0.820 & 0.082 & 0.730 & 0.102 & 0.780 & 0.102 & 0.758 & 0.163 & 0.710 & 0.549 & 0.180 & 1.000 & 0.751\\
Kimi K2.6 & 0.000 & — & 0.020 & 0.950 & 0.020 & 0.920 & 0.122 & 0.862 & 0.082 & 0.850 & 0.224 & 0.895 & 0.539 & 0.145 & 1.000 & 0.925\\
QVQ-Max-Latest & 0.224 & 0.750 & 0.306 & 0.733 & 0.184 & 0.756 & 0.245 & 0.758 & 0.204 & 0.790 & 0.408 & 0.753 & 0.484 & 0.410 & 0.706 & 0.900\\
Qwen3.6-35B-A3B & 0.041 & 0.935 & 0.143 & 0.917 & 0.041 & 0.935 & 0.204 & 0.946 & 0.204 & 0.914 & 0.449 & 0.925 & 0.531 & 0.304 & 0.882 & 0.969\\
Qwen3.6-Plus & 0.041 & 0.920 & 0.082 & 0.943 & 0.061 & 0.897 & 0.204 & 0.925 & 0.204 & 0.929 & 0.408 & 0.932 & 0.583 & 0.286 & 1.000 & 0.948\\
Qwen3.7-Flash & 0.000 & — & 0.082 & 0.960 & 0.041 & 0.950 & 0.184 & 0.954 & 0.082 & 0.955 & 0.388 & 0.949 & 0.565 & 0.229 & 1.000 & 0.956\\
Qwen3.7-Max & 0.020 & 0.850 & 0.020 & 0.920 & 0.000 & — & 0.061 & 0.900 & 0.102 & 0.898 & 0.327 & 0.902 & 0.544 & 0.163 & 1.000 & 0.942\\
Qwen3.7-Plus & 0.020 & 0.850 & 0.000 & — & 0.041 & 0.885 & 0.061 & 0.917 & 0.061 & 0.883 & 0.286 & 0.931 & 0.539 & 0.145 & 1.000 & 0.943\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.980 & 0.995 & 0.061 & 0.935 & 0.224 & 0.832 & 0.204 & 0.780 & 0.816 & 0.964 & 1.000 & 0.998 & 0.774 & 0.708 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.163 & 0.824 & 0.143 & 0.806 & 0.143 & 0.723 & 0.122 & 0.722 & 0.143 & 0.737 & 0.143 & 0.821 & 0.513 & 0.249 & 0.882 & 0.867\\
ForgeLens [ProGAN] & 0.592 & 0.958 & 0.163 & 0.900 & 0.449 & 0.913 & 0.796 & 0.929 & 0.714 & 0.927 & 0.918 & 0.955 & 0.773 & 0.753 & 0.941 & 0.957\\
ForgeLens [GenImage] & 0.939 & 0.892 & 0.184 & 0.760 & 1.000 & 0.941 & 1.000 & 0.902 & 1.000 & 0.923 & 0.980 & 0.913 & 0.837 & 0.914 & 0.824 & 0.853\\
Effort [SD-v1.4] & 0.571 & 0.714 & 0.286 & 0.736 & 0.367 & 0.768 & 0.571 & 0.750 & 0.816 & 0.838 & 0.816 & 0.827 & 0.786 & 0.727 & 1.000 & 0.880\\
Effort [Chameleon] & 0.939 & 0.732 & 0.857 & 0.739 & 0.878 & 0.759 & 0.898 & 0.793 & 0.796 & 0.768 & 0.816 & 0.794 & 0.432 & 0.899 & 0.000 & —\\
IAPL [ProGAN] & 0.082 & 0.893 & 0.122 & 0.928 & 0.041 & 0.767 & 0.000 & — & 0.184 & 0.925 & 0.347 & 0.924 & 0.565 & 0.229 & 1.000 & 0.999\\
IAPL [SD-v1.4] & 0.939 & 0.863 & 0.837 & 0.830 & 0.796 & 0.842 & 1.000 & 0.922 & 0.898 & 0.865 & 1.000 & 0.888 & 0.838 & 0.947 & 0.765 & 0.747\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T24.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Home \& Kitchen subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T24}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.138 & 0.752 & 0.241 & 0.651 & 0.207 & 0.672 & 0.310 & 0.630 & 0.414 & 0.697 & 0.345 & 0.728 & 0.628 & 0.430 & 0.979 & 0.754\\
Gemini 3.1 Pro & 0.207 & 0.727 & 0.310 & 0.721 & 0.345 & 0.722 & 0.207 & 0.720 & 0.483 & 0.714 & 0.586 & 0.712 & 0.668 & 0.523 & 0.979 & 0.710\\
Gemini 3.5 Flash-Lite & 0.103 & 0.960 & 0.103 & 0.950 & 0.172 & 0.966 & 0.172 & 0.966 & 0.310 & 0.969 & 0.172 & 0.974 & 0.586 & 0.294 & 1.000 & 0.949\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.103 & 0.693 & 0.000 & — & 0.207 & 0.707 & 0.103 & 0.700 & 0.534 & 0.129 & 1.000 & 0.676\\
GPT-6 Astra & 0.138 & 0.752 & 0.069 & 0.810 & 0.310 & 0.867 & 0.379 & 0.832 & 0.517 & 0.844 & 0.586 & 0.841 & 0.667 & 0.500 & 1.000 & 0.922\\
GPT-6 Luna & 0.862 & 0.890 & 0.966 & 0.927 & 0.931 & 0.939 & 0.966 & 0.923 & 0.862 & 0.912 & 0.966 & 0.933 & 0.577 & 0.866 & 0.229 & 0.758\\
GPT-6 Sol & 0.034 & 0.760 & 0.138 & 0.792 & 0.345 & 0.858 & 0.345 & 0.819 & 0.379 & 0.807 & 0.345 & 0.823 & 0.632 & 0.418 & 1.000 & 0.905\\
Grok 4.6 & 0.000 & — & 0.000 & — & 0.000 & — & 0.034 & 0.840 & 0.241 & 0.809 & 0.241 & 0.814 & 0.543 & 0.159 & 1.000 & 0.840\\
Kimi K3 & 0.000 & — & 0.034 & 0.880 & 0.069 & 0.790 & 0.000 & — & 0.172 & 0.778 & 0.138 & 0.752 & 0.524 & 0.128 & 0.979 & 0.872\\
Qwen3-VL-Flash & 0.103 & 0.920 & 0.138 & 0.927 & 0.379 & 0.930 & 0.379 & 0.927 & 0.517 & 0.929 & 0.552 & 0.941 & 0.652 & 0.508 & 0.958 & 0.970\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.138 & 0.927 & 0.069 & 0.950 & 0.103 & 0.940 & 0.241 & 0.941 & 0.525 & 0.167 & 0.958 & 0.976\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.103 & 0.920 & 0.172 & 0.920 & 0.172 & 0.900 & 0.276 & 0.908 & 0.207 & 0.925 & 0.578 & 0.269 & 1.000 & 0.946\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.103 & 0.930 & 0.069 & 0.935 & 0.138 & 0.953 & 0.207 & 0.950 & 0.543 & 0.159 & 1.000 & 0.968\\
Qwen3.8-27B & 0.103 & 0.810 & 0.103 & 0.833 & 0.207 & 0.865 & 0.103 & 0.787 & 0.310 & 0.840 & 0.276 & 0.840 & 0.571 & 0.308 & 0.958 & 0.869\\
Qwen3.8-Flash & 0.138 & 0.853 & 0.241 & 0.939 & 0.345 & 0.935 & 0.276 & 0.879 & 0.448 & 0.862 & 0.621 & 0.887 & 0.662 & 0.511 & 0.979 & 0.929\\
Qwen3.8-Max & 0.172 & 0.804 & 0.172 & 0.864 & 0.379 & 0.844 & 0.414 & 0.843 & 0.586 & 0.845 & 0.690 & 0.870 & 0.701 & 0.574 & 1.000 & 0.862\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.310 & 0.967 & 0.276 & 0.956 & 0.379 & 0.964 & 0.414 & 0.951 & 0.655 & 0.963 & 0.690 & 0.961 & 0.727 & 0.625 & 1.000 & 0.966\\
GPT-5.4 mini & 0.172 & 0.956 & 0.138 & 0.890 & 0.103 & 0.920 & 0.172 & 0.942 & 0.103 & 0.963 & 0.483 & 0.949 & 0.598 & 0.327 & 1.000 & 0.902\\
GPT-5.6 Luna & 0.000 & — & 0.034 & 0.940 & 0.069 & 0.910 & 0.000 & — & 0.103 & 0.887 & 0.310 & 0.923 & 0.543 & 0.159 & 1.000 & 0.962\\
GPT-5.6 Sol & 0.000 & — & 0.034 & 0.970 & 0.103 & 0.923 & 0.034 & 0.980 & 0.310 & 0.923 & 0.276 & 0.901 & 0.563 & 0.224 & 1.000 & 0.975\\
GPT-5.6 Terra & 0.069 & 0.750 & 0.103 & 0.897 & 0.172 & 0.844 & 0.241 & 0.850 & 0.379 & 0.819 & 0.483 & 0.841 & 0.621 & 0.389 & 1.000 & 0.926\\
Grok 4.1 Fast Reasoning & 0.034 & 0.820 & 0.000 & — & 0.069 & 0.865 & 0.103 & 0.930 & 0.069 & 0.915 & 0.172 & 0.876 & 0.527 & 0.138 & 0.979 & 0.946\\
Grok 4.20 Reasoning & 0.069 & 0.700 & 0.034 & 0.680 & 0.103 & 0.680 & 0.172 & 0.668 & 0.207 & 0.688 & 0.207 & 0.693 & 0.566 & 0.234 & 1.000 & 0.757\\
Kimi K2.6 & 0.000 & — & 0.034 & 0.920 & 0.138 & 0.920 & 0.138 & 0.920 & 0.379 & 0.907 & 0.207 & 0.918 & 0.575 & 0.260 & 1.000 & 0.841\\
QVQ-Max-Latest & 0.310 & 0.756 & 0.345 & 0.770 & 0.448 & 0.712 & 0.448 & 0.769 & 0.483 & 0.754 & 0.586 & 0.779 & 0.541 & 0.569 & 0.646 & 0.916\\
Qwen3.6-35B-A3B & 0.310 & 0.919 & 0.310 & 0.916 & 0.310 & 0.918 & 0.310 & 0.916 & 0.586 & 0.914 & 0.517 & 0.918 & 0.633 & 0.548 & 0.875 & 0.964\\
Qwen3.6-Plus & 0.138 & 0.933 & 0.207 & 0.920 & 0.207 & 0.932 & 0.207 & 0.913 & 0.379 & 0.925 & 0.621 & 0.924 & 0.647 & 0.453 & 1.000 & 0.949\\
Qwen3.7-Flash & 0.172 & 0.944 & 0.138 & 0.958 & 0.310 & 0.942 & 0.241 & 0.946 & 0.414 & 0.954 & 0.483 & 0.951 & 0.636 & 0.451 & 0.979 & 0.957\\
Qwen3.7-Max & 0.069 & 0.900 & 0.172 & 0.890 & 0.241 & 0.881 & 0.207 & 0.900 & 0.310 & 0.908 & 0.414 & 0.893 & 0.618 & 0.381 & 1.000 & 0.946\\
Qwen3.7-Plus & 0.034 & 0.950 & 0.138 & 0.925 & 0.276 & 0.846 & 0.207 & 0.895 & 0.276 & 0.896 & 0.379 & 0.881 & 0.609 & 0.358 & 1.000 & 0.945\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.862 & 0.992 & 0.276 & 0.986 & 0.414 & 0.947 & 0.379 & 0.990 & 0.862 & 0.978 & 1.000 & 1.000 & 0.816 & 0.775 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.483 & 0.819 & 0.345 & 0.861 & 0.448 & 0.835 & 0.414 & 0.851 & 0.345 & 0.808 & 0.448 & 0.796 & 0.509 & 0.543 & 0.604 & 0.865\\
ForgeLens [ProGAN] & 0.793 & 0.942 & 0.448 & 0.952 & 0.655 & 0.907 & 0.966 & 0.956 & 0.931 & 0.964 & 1.000 & 0.991 & 0.879 & 0.883 & 0.958 & 0.972\\
ForgeLens [GenImage] & 0.966 & 0.883 & 0.310 & 0.761 & 1.000 & 0.944 & 1.000 & 0.889 & 1.000 & 0.927 & 1.000 & 0.915 & 0.908 & 0.927 & 0.938 & 0.874\\
Effort [SD-v1.4] & 0.690 & 0.868 & 0.655 & 0.798 & 0.828 & 0.832 & 0.862 & 0.868 & 0.931 & 0.905 & 1.000 & 0.904 & 0.872 & 0.894 & 0.917 & 0.829\\
Effort [Chameleon] & 0.966 & 0.787 & 0.966 & 0.798 & 0.966 & 0.806 & 0.966 & 0.834 & 0.966 & 0.792 & 0.966 & 0.805 & 0.483 & 0.862 & 0.000 & —\\
IAPL [ProGAN] & 0.241 & 0.894 & 0.345 & 0.941 & 0.207 & 0.907 & 0.172 & 0.942 & 0.517 & 0.968 & 0.759 & 0.953 & 0.676 & 0.542 & 0.979 & 0.996\\
IAPL [SD-v1.4] & 1.000 & 0.887 & 0.897 & 0.855 & 0.931 & 0.893 & 1.000 & 0.945 & 1.000 & 0.924 & 1.000 & 0.929 & 0.798 & 0.936 & 0.625 & 0.842\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T25.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Hotels \& Accommodations subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T25}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.033 & 0.647 & 0.144 & 0.661 & 0.222 & 0.674 & 0.300 & 0.661 & 0.522 & 0.727 & 0.456 & 0.708 & 0.635 & 0.436 & 0.991 & 0.784\\
Gemini 3.1 Pro & 0.033 & 0.740 & 0.189 & 0.711 & 0.211 & 0.713 & 0.322 & 0.710 & 0.622 & 0.706 & 0.589 & 0.707 & 0.664 & 0.494 & 1.000 & 0.701\\
Gemini 3.5 Flash-Lite & 0.078 & 0.936 & 0.178 & 0.952 & 0.156 & 0.957 & 0.378 & 0.963 & 0.433 & 0.964 & 0.622 & 0.963 & 0.649 & 0.470 & 0.991 & 0.944\\
Gemini 3.8 Flash & 0.056 & 0.688 & 0.189 & 0.699 & 0.167 & 0.701 & 0.456 & 0.704 & 0.644 & 0.699 & 0.444 & 0.703 & 0.663 & 0.492 & 1.000 & 0.682\\
GPT-6 Astra & 0.189 & 0.731 & 0.478 & 0.765 & 0.556 & 0.766 & 0.878 & 0.825 & 0.956 & 0.832 & 0.867 & 0.839 & 0.818 & 0.789 & 0.982 & 0.908\\
GPT-6 Luna & 0.889 & 0.882 & 0.944 & 0.912 & 0.967 & 0.919 & 0.956 & 0.930 & 0.944 & 0.897 & 0.978 & 0.912 & 0.696 & 0.919 & 0.445 & 0.758\\
GPT-6 Sol & 0.222 & 0.754 & 0.400 & 0.778 & 0.533 & 0.783 & 0.744 & 0.823 & 0.789 & 0.835 & 0.833 & 0.834 & 0.784 & 0.738 & 0.982 & 0.916\\
Grok 4.6 & 0.000 & — & 0.033 & 0.763 & 0.078 & 0.830 & 0.156 & 0.803 & 0.267 & 0.779 & 0.411 & 0.783 & 0.579 & 0.272 & 1.000 & 0.846\\
Kimi K3 & 0.000 & — & 0.056 & 0.716 & 0.022 & 0.685 & 0.300 & 0.763 & 0.389 & 0.767 & 0.478 & 0.763 & 0.604 & 0.344 & 1.000 & 0.872\\
Qwen3-VL-Flash & 0.000 & — & 0.022 & 0.950 & 0.100 & 0.947 & 0.244 & 0.937 & 0.244 & 0.940 & 0.322 & 0.931 & 0.578 & 0.269 & 1.000 & 0.971\\
Qwen3-VL-Plus & 0.000 & — & 0.011 & 0.920 & 0.011 & 0.950 & 0.022 & 0.950 & 0.022 & 0.965 & 0.078 & 0.946 & 0.512 & 0.047 & 1.000 & 0.977\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.033 & 0.910 & 0.067 & 0.910 & 0.122 & 0.922 & 0.156 & 0.926 & 0.133 & 0.917 & 0.543 & 0.157 & 1.000 & 0.955\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.011 & 0.920 & 0.033 & 0.930 & 0.144 & 0.931 & 0.156 & 0.934 & 0.322 & 0.931 & 0.556 & 0.200 & 1.000 & 0.972\\
Qwen3.8-27B & 0.078 & 0.807 & 0.122 & 0.799 & 0.189 & 0.821 & 0.389 & 0.814 & 0.422 & 0.817 & 0.444 & 0.833 & 0.637 & 0.430 & 1.000 & 0.864\\
Qwen3.8-Flash & 0.089 & 0.838 & 0.244 & 0.904 & 0.233 & 0.918 & 0.522 & 0.883 & 0.478 & 0.882 & 0.567 & 0.884 & 0.673 & 0.524 & 0.991 & 0.939\\
Qwen3.8-Max & 0.078 & 0.756 & 0.289 & 0.799 & 0.322 & 0.781 & 0.522 & 0.821 & 0.811 & 0.820 & 0.900 & 0.844 & 0.744 & 0.655 & 1.000 & 0.858\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.222 & 0.934 & 0.433 & 0.937 & 0.422 & 0.939 & 0.678 & 0.953 & 0.933 & 0.955 & 0.878 & 0.959 & 0.784 & 0.743 & 0.973 & 0.964\\
GPT-5.4 mini & 0.033 & 0.887 & 0.078 & 0.934 & 0.056 & 0.920 & 0.378 & 0.948 & 0.322 & 0.942 & 0.478 & 0.956 & 0.612 & 0.366 & 1.000 & 0.915\\
GPT-5.6 Luna & 0.000 & — & 0.056 & 0.876 & 0.033 & 0.857 & 0.233 & 0.865 & 0.333 & 0.861 & 0.556 & 0.872 & 0.601 & 0.336 & 1.000 & 0.966\\
GPT-5.6 Sol & 0.167 & 0.758 & 0.289 & 0.806 & 0.244 & 0.795 & 0.544 & 0.890 & 0.644 & 0.873 & 0.756 & 0.892 & 0.716 & 0.611 & 0.991 & 0.976\\
GPT-5.6 Terra & 0.133 & 0.733 & 0.367 & 0.774 & 0.400 & 0.764 & 0.778 & 0.853 & 0.844 & 0.826 & 0.856 & 0.821 & 0.781 & 0.720 & 1.000 & 0.931\\
Grok 4.1 Fast Reasoning & 0.022 & 0.950 & 0.044 & 0.905 & 0.011 & 0.920 & 0.089 & 0.883 & 0.111 & 0.889 & 0.156 & 0.884 & 0.522 & 0.134 & 0.973 & 0.950\\
Grok 4.20 Reasoning & 0.000 & — & 0.011 & 0.820 & 0.033 & 0.683 & 0.122 & 0.717 & 0.056 & 0.672 & 0.167 & 0.671 & 0.528 & 0.122 & 0.991 & 0.774\\
Kimi K2.6 & 0.033 & 0.920 & 0.189 & 0.904 & 0.144 & 0.904 & 0.533 & 0.907 & 0.678 & 0.909 & 0.733 & 0.912 & 0.693 & 0.556 & 1.000 & 0.913\\
QVQ-Max-Latest & 0.322 & 0.779 & 0.356 & 0.781 & 0.478 & 0.766 & 0.511 & 0.774 & 0.422 & 0.789 & 0.500 & 0.780 & 0.611 & 0.585 & 0.791 & 0.916\\
Qwen3.6-35B-A3B & 0.156 & 0.923 & 0.278 & 0.905 & 0.322 & 0.925 & 0.444 & 0.917 & 0.556 & 0.920 & 0.711 & 0.925 & 0.674 & 0.577 & 0.936 & 0.964\\
Qwen3.6-Plus & 0.044 & 0.917 & 0.222 & 0.902 & 0.233 & 0.923 & 0.478 & 0.919 & 0.578 & 0.926 & 0.600 & 0.926 & 0.671 & 0.527 & 0.982 & 0.951\\
Qwen3.7-Flash & 0.000 & — & 0.067 & 0.927 & 0.100 & 0.939 & 0.233 & 0.939 & 0.322 & 0.941 & 0.478 & 0.934 & 0.600 & 0.333 & 1.000 & 0.954\\
Qwen3.7-Max & 0.000 & — & 0.022 & 0.915 & 0.067 & 0.900 & 0.267 & 0.879 & 0.356 & 0.877 & 0.400 & 0.885 & 0.593 & 0.312 & 1.000 & 0.950\\
Qwen3.7-Plus & 0.011 & 0.850 & 0.044 & 0.843 & 0.067 & 0.892 & 0.300 & 0.880 & 0.378 & 0.871 & 0.433 & 0.893 & 0.603 & 0.341 & 1.000 & 0.949\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.997 & 0.033 & 0.807 & 0.567 & 0.929 & 0.222 & 0.908 & 1.000 & 0.999 & 1.000 & 1.000 & 0.750 & 0.765 & 0.864 & 0.980\\
CO-SPY [SD-v1.4] & 0.444 & 0.756 & 0.400 & 0.770 & 0.467 & 0.767 & 0.544 & 0.773 & 0.500 & 0.743 & 0.400 & 0.783 & 0.575 & 0.603 & 0.691 & 0.827\\
ForgeLens [ProGAN] & 0.889 & 0.983 & 0.311 & 0.892 & 0.667 & 0.910 & 0.844 & 0.949 & 0.911 & 0.981 & 0.900 & 0.984 & 0.809 & 0.846 & 0.864 & 0.944\\
ForgeLens [GenImage] & 0.956 & 0.873 & 0.011 & 0.745 & 1.000 & 0.934 & 1.000 & 0.887 & 1.000 & 0.900 & 0.944 & 0.873 & 0.787 & 0.876 & 0.755 & 0.874\\
Effort [SD-v1.4] & 0.744 & 0.838 & 0.567 & 0.794 & 0.800 & 0.818 & 0.789 & 0.838 & 0.956 & 0.897 & 0.922 & 0.892 & 0.748 & 0.857 & 0.700 & 0.793\\
Effort [Chameleon] & 0.967 & 0.863 & 0.978 & 0.859 & 0.978 & 0.864 & 0.989 & 0.881 & 0.978 & 0.866 & 0.967 & 0.867 & 0.502 & 0.898 & 0.027 & 0.617\\
IAPL [ProGAN] & 0.722 & 0.951 & 0.933 & 0.977 & 0.789 & 0.952 & 0.689 & 0.948 & 0.833 & 0.966 & 0.944 & 0.974 & 0.696 & 0.859 & 0.573 & 0.908\\
IAPL [SD-v1.4] & 0.989 & 0.921 & 0.989 & 0.924 & 0.978 & 0.916 & 1.000 & 0.937 & 0.989 & 0.924 & 1.000 & 0.924 & 0.564 & 0.915 & 0.136 & 0.763\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T26.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Industrial \& Scientific subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T26}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.125 & 0.647 & 0.125 & 0.757 & 0.292 & 0.674 & 0.208 & 0.706 & 0.375 & 0.736 & 0.417 & 0.778 & 0.595 & 0.404 & 0.933 & 0.747\\
Gemini 3.1 Pro & 0.083 & 0.710 & 0.125 & 0.703 & 0.250 & 0.707 & 0.417 & 0.724 & 0.417 & 0.717 & 0.458 & 0.717 & 0.646 & 0.452 & 1.000 & 0.703\\
Gemini 3.5 Flash-Lite & 0.083 & 0.970 & 0.083 & 0.965 & 0.208 & 0.958 & 0.250 & 0.977 & 0.250 & 0.973 & 0.292 & 0.964 & 0.597 & 0.326 & 1.000 & 0.942\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.208 & 0.684 & 0.292 & 0.703 & 0.292 & 0.711 & 0.250 & 0.710 & 0.587 & 0.296 & 1.000 & 0.701\\
GPT-6 Astra & 0.083 & 0.820 & 0.125 & 0.777 & 0.333 & 0.816 & 0.458 & 0.862 & 0.417 & 0.853 & 0.375 & 0.839 & 0.649 & 0.460 & 1.000 & 0.920\\
GPT-6 Luna & 0.750 & 0.879 & 1.000 & 0.886 & 0.958 & 0.910 & 0.958 & 0.921 & 0.750 & 0.868 & 0.917 & 0.903 & 0.511 & 0.859 & 0.133 & 0.713\\
GPT-6 Sol & 0.083 & 0.720 & 0.000 & — & 0.333 & 0.750 & 0.375 & 0.796 & 0.250 & 0.840 & 0.375 & 0.837 & 0.618 & 0.382 & 1.000 & 0.906\\
Grok 4.6 & 0.000 & — & 0.000 & — & 0.125 & 0.763 & 0.208 & 0.802 & 0.208 & 0.816 & 0.208 & 0.810 & 0.562 & 0.222 & 1.000 & 0.850\\
Kimi K3 & 0.000 & — & 0.083 & 0.750 & 0.125 & 0.757 & 0.167 & 0.742 & 0.292 & 0.741 & 0.292 & 0.764 & 0.563 & 0.274 & 0.967 & 0.868\\
Qwen3-VL-Flash & 0.125 & 0.940 & 0.083 & 0.920 & 0.375 & 0.940 & 0.333 & 0.939 & 0.333 & 0.943 & 0.375 & 0.937 & 0.635 & 0.426 & 1.000 & 0.970\\
Qwen3-VL-Plus & 0.000 & — & 0.042 & 0.920 & 0.083 & 0.920 & 0.083 & 0.920 & 0.125 & 0.950 & 0.208 & 0.950 & 0.545 & 0.166 & 1.000 & 0.978\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.083 & 0.905 & 0.125 & 0.897 & 0.250 & 0.915 & 0.208 & 0.904 & 0.167 & 0.913 & 0.553 & 0.242 & 0.967 & 0.952\\
Qwen3.5-Omni-Plus & 0.042 & 0.920 & 0.042 & 0.950 & 0.125 & 0.920 & 0.250 & 0.925 & 0.250 & 0.933 & 0.250 & 0.935 & 0.580 & 0.275 & 1.000 & 0.972\\
Qwen3.8-27B & 0.083 & 0.790 & 0.167 & 0.825 & 0.208 & 0.780 & 0.250 & 0.830 & 0.333 & 0.805 & 0.417 & 0.819 & 0.622 & 0.391 & 1.000 & 0.861\\
Qwen3.8-Flash & 0.125 & 0.867 & 0.250 & 0.900 & 0.375 & 0.923 & 0.458 & 0.835 & 0.458 & 0.900 & 0.625 & 0.912 & 0.691 & 0.553 & 1.000 & 0.942\\
Qwen3.8-Max & 0.125 & 0.783 & 0.167 & 0.787 & 0.250 & 0.815 & 0.542 & 0.809 & 0.458 & 0.842 & 0.542 & 0.863 & 0.674 & 0.515 & 1.000 & 0.860\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.083 & 0.965 & 0.125 & 0.917 & 0.333 & 0.950 & 0.500 & 0.957 & 0.417 & 0.950 & 0.708 & 0.959 & 0.681 & 0.531 & 1.000 & 0.968\\
GPT-5.4 mini & 0.000 & — & 0.125 & 0.847 & 0.208 & 0.958 & 0.250 & 0.927 & 0.292 & 0.950 & 0.208 & 0.944 & 0.590 & 0.306 & 1.000 & 0.913\\
GPT-5.6 Luna & 0.000 & — & 0.042 & 0.860 & 0.000 & — & 0.167 & 0.893 & 0.125 & 0.770 & 0.125 & 0.780 & 0.538 & 0.142 & 1.000 & 0.970\\
GPT-5.6 Sol & 0.000 & — & 0.042 & 0.780 & 0.125 & 0.853 & 0.208 & 0.872 & 0.083 & 0.910 & 0.250 & 0.877 & 0.559 & 0.211 & 1.000 & 0.976\\
GPT-5.6 Terra & 0.042 & 0.700 & 0.083 & 0.800 & 0.167 & 0.823 & 0.417 & 0.849 & 0.417 & 0.815 & 0.292 & 0.839 & 0.618 & 0.382 & 1.000 & 0.933\\
Grok 4.1 Fast Reasoning & 0.083 & 0.835 & 0.083 & 0.885 & 0.042 & 0.880 & 0.125 & 0.940 & 0.250 & 0.905 & 0.375 & 0.902 & 0.513 & 0.269 & 0.867 & 0.942\\
Grok 4.20 Reasoning & 0.083 & 0.665 & 0.083 & 0.665 & 0.250 & 0.695 & 0.333 & 0.711 & 0.333 & 0.692 & 0.250 & 0.700 & 0.594 & 0.362 & 0.967 & 0.751\\
Kimi K2.6 & 0.000 & — & 0.083 & 0.935 & 0.125 & 0.897 & 0.250 & 0.878 & 0.292 & 0.924 & 0.375 & 0.912 & 0.594 & 0.316 & 1.000 & 0.863\\
QVQ-Max-Latest & 0.292 & 0.764 & 0.167 & 0.725 & 0.250 & 0.742 & 0.333 & 0.756 & 0.250 & 0.725 & 0.333 & 0.788 & 0.502 & 0.408 & 0.733 & 0.920\\
Qwen3.6-35B-A3B & 0.083 & 0.920 & 0.250 & 0.898 & 0.292 & 0.890 & 0.375 & 0.920 & 0.417 & 0.895 & 0.583 & 0.926 & 0.617 & 0.492 & 0.900 & 0.964\\
Qwen3.6-Plus & 0.083 & 0.935 & 0.083 & 0.885 & 0.125 & 0.883 & 0.333 & 0.915 & 0.417 & 0.925 & 0.333 & 0.919 & 0.615 & 0.373 & 1.000 & 0.952\\
Qwen3.7-Flash & 0.042 & 0.950 & 0.083 & 0.925 & 0.167 & 0.932 & 0.375 & 0.947 & 0.458 & 0.943 & 0.542 & 0.945 & 0.639 & 0.435 & 1.000 & 0.961\\
Qwen3.7-Max & 0.042 & 0.780 & 0.042 & 0.920 & 0.083 & 0.900 & 0.208 & 0.884 & 0.292 & 0.900 & 0.375 & 0.901 & 0.587 & 0.296 & 1.000 & 0.948\\
Qwen3.7-Plus & 0.000 & — & 0.083 & 0.935 & 0.125 & 0.850 & 0.250 & 0.902 & 0.292 & 0.880 & 0.292 & 0.913 & 0.587 & 0.296 & 1.000 & 0.950\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.917 & 0.988 & 0.042 & 0.945 & 0.125 & 0.902 & 0.208 & 0.883 & 1.000 & 0.976 & 1.000 & 1.000 & 0.741 & 0.702 & 0.933 & 1.000\\
CO-SPY [SD-v1.4] & 0.583 & 0.735 & 0.417 & 0.786 & 0.583 & 0.748 & 0.375 & 0.771 & 0.500 & 0.725 & 0.583 & 0.774 & 0.520 & 0.632 & 0.533 & 0.858\\
ForgeLens [ProGAN] & 0.750 & 0.941 & 0.208 & 0.762 & 0.583 & 0.933 & 0.833 & 0.972 & 0.833 & 0.979 & 0.875 & 0.967 & 0.840 & 0.810 & 1.000 & 0.980\\
ForgeLens [GenImage] & 0.958 & 0.887 & 0.042 & 0.647 & 1.000 & 0.945 & 1.000 & 0.904 & 1.000 & 0.930 & 1.000 & 0.908 & 0.917 & 0.909 & 1.000 & 0.856\\
Effort [SD-v1.4] & 0.792 & 0.810 & 0.792 & 0.768 & 0.708 & 0.846 & 0.917 & 0.865 & 0.917 & 0.886 & 1.000 & 0.893 & 0.910 & 0.918 & 0.967 & 0.788\\
Effort [Chameleon] & 0.917 & 0.689 & 0.792 & 0.705 & 0.792 & 0.745 & 0.875 & 0.728 & 0.708 & 0.727 & 0.875 & 0.719 & 0.413 & 0.812 & 0.000 & —\\
IAPL [ProGAN] & 0.375 & 0.953 & 0.458 & 0.851 & 0.125 & 0.941 & 0.250 & 0.925 & 0.583 & 0.947 & 0.708 & 0.970 & 0.708 & 0.588 & 1.000 & 0.994\\
IAPL [SD-v1.4] & 1.000 & 0.901 & 0.833 & 0.867 & 0.917 & 0.871 & 1.000 & 0.942 & 1.000 & 0.869 & 1.000 & 0.912 & 0.846 & 0.952 & 0.733 & 0.827\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T27.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Magazine Subscriptions subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T27}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.286 & 0.790 & 0.143 & 0.870 & 0.286 & 0.800 & 0.429 & 0.890 & 0.286 & 0.760 & 0.286 & 0.750 & 0.643 & 0.444 & 1.000 & 0.860\\
Gemini 3.1 Pro & 0.143 & 0.700 & 0.000 & — & 0.286 & 0.735 & 0.286 & 0.750 & 0.286 & 0.710 & 0.429 & 0.710 & 0.619 & 0.385 & 1.000 & 0.700\\
Gemini 3.5 Flash-Lite & 0.000 & — & 0.000 & — & 0.000 & — & 0.143 & 0.990 & 0.286 & 0.970 & 0.143 & 0.950 & 0.548 & 0.174 & 1.000 & 0.950\\
Gemini 3.8 Flash & 0.143 & 0.720 & 0.000 & — & 0.143 & 0.720 & 0.286 & 0.720 & 0.143 & 0.700 & 0.143 & 0.720 & 0.571 & 0.250 & 1.000 & 0.490\\
GPT-6 Astra & 0.143 & 0.910 & 0.000 & — & 0.143 & 0.840 & 0.429 & 0.917 & 0.143 & 0.880 & 0.143 & 0.860 & 0.583 & 0.286 & 1.000 & 0.950\\
GPT-6 Luna & 0.714 & 0.950 & 0.857 & 0.943 & 0.714 & 0.962 & 0.857 & 0.985 & 0.857 & 0.968 & 0.857 & 0.978 & 0.655 & 0.883 & 0.500 & 0.720\\
GPT-6 Sol & 0.143 & 0.820 & 0.143 & 0.720 & 0.286 & 0.825 & 0.571 & 0.950 & 0.429 & 0.830 & 0.429 & 0.863 & 0.667 & 0.500 & 1.000 & 0.925\\
Grok 4.6 & 0.286 & 0.880 & 0.143 & 0.860 & 0.429 & 0.860 & 0.429 & 0.880 & 0.429 & 0.747 & 0.286 & 0.800 & 0.667 & 0.500 & 1.000 & 0.850\\
Kimi K3 & 0.286 & 0.860 & 0.143 & 0.800 & 0.000 & — & 0.143 & 0.870 & 0.143 & 0.700 & 0.429 & 0.750 & 0.345 & 0.314 & 0.500 & 0.880\\
Qwen3-VL-Flash & 0.000 & — & 0.429 & 0.940 & 0.286 & 0.950 & 0.286 & 0.950 & 0.143 & 0.920 & 0.571 & 0.950 & 0.643 & 0.444 & 1.000 & 0.965\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.500 & 0.000 & 1.000 & 0.980\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.500 & 0.000 & 1.000 & 0.950\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.143 & 0.920 & 0.000 & — & 0.286 & 0.960 & 0.000 & — & 0.000 & — & 0.536 & 0.133 & 1.000 & 0.960\\
Qwen3.8-27B & 0.143 & 0.860 & 0.143 & 0.780 & 0.143 & 0.860 & 0.429 & 0.920 & 0.000 & — & 0.286 & 0.850 & 0.595 & 0.320 & 1.000 & 0.885\\
Qwen3.8-Flash & 0.000 & — & 0.286 & 0.785 & 0.571 & 0.945 & 0.571 & 0.925 & 0.429 & 0.960 & 0.429 & 0.900 & 0.690 & 0.552 & 1.000 & 0.965\\
Qwen3.8-Max & 0.000 & — & 0.000 & — & 0.000 & — & 0.571 & 0.853 & 0.000 & — & 0.286 & 0.780 & 0.571 & 0.250 & 1.000 & 0.885\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.143 & 0.990 & 0.143 & 0.950 & 0.286 & 0.985 & 0.286 & 0.990 & 0.714 & 0.974 & 0.714 & 0.982 & 0.690 & 0.552 & 1.000 & 0.965\\
GPT-5.4 mini & 0.000 & — & 0.000 & — & 0.000 & — & 0.143 & 0.890 & 0.000 & — & 0.143 & 0.910 & 0.524 & 0.091 & 1.000 & 0.915\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.143 & 0.930 & 0.512 & 0.047 & 1.000 & 0.980\\
GPT-5.6 Sol & 0.000 & — & 0.000 & — & 0.143 & 0.760 & 0.286 & 0.975 & 0.286 & 0.790 & 0.000 & — & 0.560 & 0.213 & 1.000 & 0.980\\
GPT-5.6 Terra & 0.143 & 0.740 & 0.000 & — & 0.286 & 0.925 & 0.571 & 0.950 & 0.571 & 0.870 & 0.571 & 0.897 & 0.679 & 0.526 & 1.000 & 0.945\\
Grok 4.1 Fast Reasoning & 0.000 & — & 0.143 & 0.850 & 0.429 & 0.917 & 0.286 & 0.900 & 0.000 & — & 0.571 & 0.942 & 0.369 & 0.377 & 0.500 & 0.960\\
Grok 4.20 Reasoning & 0.143 & 0.820 & 0.000 & — & 0.429 & 0.727 & 0.286 & 0.750 & 0.143 & 0.680 & 0.571 & 0.690 & 0.631 & 0.415 & 1.000 & 0.725\\
Kimi K2.6 & 0.143 & 0.850 & 0.000 & — & 0.000 & — & 0.286 & 0.850 & 0.143 & 0.850 & 0.143 & 0.920 & 0.560 & 0.213 & 1.000 & 0.920\\
QVQ-Max-Latest & 0.143 & 0.750 & 0.286 & 0.675 & 0.286 & 0.675 & 0.286 & 0.750 & 0.143 & 0.750 & 0.000 & — & 0.345 & 0.314 & 0.500 & 0.950\\
Qwen3.6-35B-A3B & 0.143 & 0.920 & 0.143 & 0.920 & 0.000 & — & 0.286 & 0.915 & 0.286 & 0.950 & 0.286 & 0.920 & 0.595 & 0.320 & 1.000 & 0.950\\
Qwen3.6-Plus & 0.143 & 0.950 & 0.429 & 0.900 & 0.143 & 0.920 & 0.286 & 0.950 & 0.286 & 0.900 & 0.286 & 0.900 & 0.631 & 0.415 & 1.000 & 0.965\\
Qwen3.7-Flash & 0.000 & — & 0.143 & 0.950 & 0.143 & 0.950 & 0.571 & 0.958 & 0.143 & 0.950 & 0.000 & — & 0.583 & 0.286 & 1.000 & 0.965\\
Qwen3.7-Max & 0.000 & — & 0.143 & 0.850 & 0.000 & — & 0.286 & 0.965 & 0.000 & — & 0.143 & 0.950 & 0.548 & 0.174 & 1.000 & 0.950\\
Qwen3.7-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.286 & 0.900 & 0.143 & 0.850 & 0.286 & 0.935 & 0.560 & 0.213 & 1.000 & 0.965\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 1.000 & 0.000 & — & 0.143 & 0.994 & 0.000 & — & 1.000 & 0.999 & 1.000 & 1.000 & 0.762 & 0.688 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.286 & 0.597 & 0.429 & 0.690 & 0.000 & — & 0.429 & 0.824 & 0.286 & 0.711 & 0.143 & 0.816 & 0.381 & 0.407 & 0.500 & 0.810\\
ForgeLens [ProGAN] & 0.429 & 0.992 & 0.143 & 0.994 & 0.429 & 0.930 & 1.000 & 0.946 & 0.714 & 0.963 & 0.857 & 0.940 & 0.798 & 0.746 & 1.000 & 0.985\\
ForgeLens [GenImage] & 1.000 & 0.924 & 0.286 & 0.716 & 1.000 & 0.949 & 1.000 & 0.918 & 1.000 & 0.934 & 1.000 & 0.924 & 0.940 & 0.937 & 1.000 & 0.933\\
Effort [SD-v1.4] & 0.571 & 0.820 & 0.429 & 0.652 & 0.429 & 0.742 & 0.571 & 0.849 & 0.429 & 0.862 & 0.857 & 0.786 & 0.774 & 0.708 & 1.000 & 0.828\\
Effort [Chameleon] & 0.857 & 0.731 & 0.857 & 0.769 & 1.000 & 0.769 & 1.000 & 0.794 & 1.000 & 0.788 & 1.000 & 0.808 & 0.476 & 0.952 & 0.000 & —\\
IAPL [ProGAN] & 0.143 & 0.993 & 0.000 & — & 0.000 & — & 0.000 & — & 0.143 & 0.998 & 0.143 & 0.979 & 0.536 & 0.133 & 1.000 & 0.999\\
IAPL [SD-v1.4] & 1.000 & 0.754 & 0.714 & 0.801 & 0.714 & 0.848 & 1.000 & 0.878 & 1.000 & 0.835 & 1.000 & 0.776 & 0.702 & 0.938 & 0.500 & 0.952\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T28.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Musical Instruments subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T28}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.062 & 0.720 & 0.312 & 0.704 & 0.250 & 0.650 & 0.438 & 0.656 & 0.500 & 0.691 & 0.625 & 0.691 & 0.662 & 0.530 & 0.960 & 0.752\\
Gemini 3.1 Pro & 0.062 & 0.720 & 0.188 & 0.723 & 0.312 & 0.706 & 0.438 & 0.706 & 0.500 & 0.730 & 0.562 & 0.727 & 0.672 & 0.512 & 1.000 & 0.700\\
Gemini 3.5 Flash-Lite & 0.062 & 0.950 & 0.125 & 0.950 & 0.062 & 0.990 & 0.062 & 0.950 & 0.312 & 0.964 & 0.375 & 0.960 & 0.583 & 0.286 & 1.000 & 0.950\\
Gemini 3.8 Flash & 0.000 & — & 0.062 & 0.700 & 0.188 & 0.697 & 0.062 & 0.720 & 0.312 & 0.704 & 0.375 & 0.717 & 0.583 & 0.286 & 1.000 & 0.607\\
GPT-6 Astra & 0.188 & 0.770 & 0.250 & 0.780 & 0.625 & 0.811 & 0.500 & 0.853 & 0.938 & 0.858 & 0.812 & 0.845 & 0.776 & 0.711 & 1.000 & 0.926\\
GPT-6 Luna & 0.812 & 0.906 & 1.000 & 0.911 & 0.938 & 0.885 & 1.000 & 0.921 & 0.812 & 0.907 & 1.000 & 0.934 & 0.584 & 0.873 & 0.240 & 0.735\\
GPT-6 Sol & 0.062 & 0.680 & 0.125 & 0.760 & 0.562 & 0.786 & 0.250 & 0.913 & 0.562 & 0.853 & 0.812 & 0.838 & 0.698 & 0.567 & 1.000 & 0.910\\
Grok 4.6 & 0.062 & 0.840 & 0.000 & — & 0.188 & 0.780 & 0.125 & 0.825 & 0.250 & 0.767 & 0.312 & 0.826 & 0.578 & 0.270 & 1.000 & 0.840\\
Kimi K3 & 0.000 & — & 0.062 & 0.750 & 0.062 & 0.600 & 0.250 & 0.782 & 0.375 & 0.807 & 0.312 & 0.742 & 0.589 & 0.301 & 1.000 & 0.872\\
Qwen3-VL-Flash & 0.000 & — & 0.062 & 0.950 & 0.312 & 0.944 & 0.250 & 0.935 & 0.562 & 0.933 & 0.438 & 0.941 & 0.635 & 0.426 & 1.000 & 0.968\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.188 & 0.940 & 0.516 & 0.061 & 1.000 & 0.975\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.062 & 0.920 & 0.125 & 0.920 & 0.250 & 0.882 & 0.250 & 0.925 & 0.250 & 0.912 & 0.578 & 0.270 & 1.000 & 0.948\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.250 & 0.930 & 0.125 & 0.920 & 0.188 & 0.927 & 0.250 & 0.930 & 0.568 & 0.239 & 1.000 & 0.966\\
Qwen3.8-27B & 0.188 & 0.810 & 0.000 & — & 0.188 & 0.793 & 0.188 & 0.883 & 0.312 & 0.824 & 0.375 & 0.847 & 0.584 & 0.342 & 0.960 & 0.859\\
Qwen3.8-Flash & 0.062 & 0.780 & 0.312 & 0.924 & 0.438 & 0.940 & 0.438 & 0.831 & 0.625 & 0.926 & 0.812 & 0.915 & 0.704 & 0.614 & 0.960 & 0.936\\
Qwen3.8-Max & 0.062 & 0.850 & 0.375 & 0.810 & 0.375 & 0.830 & 0.688 & 0.804 & 0.750 & 0.874 & 0.875 & 0.849 & 0.740 & 0.680 & 0.960 & 0.860\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.125 & 0.950 & 0.312 & 0.950 & 0.250 & 0.945 & 0.375 & 0.962 & 0.688 & 0.961 & 0.750 & 0.965 & 0.708 & 0.588 & 1.000 & 0.967\\
GPT-5.4 mini & 0.000 & — & 0.125 & 0.970 & 0.125 & 0.985 & 0.062 & 0.960 & 0.312 & 0.932 & 0.625 & 0.945 & 0.604 & 0.345 & 1.000 & 0.915\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.188 & 0.780 & 0.062 & 0.840 & 0.250 & 0.852 & 0.500 & 0.883 & 0.583 & 0.286 & 1.000 & 0.970\\
GPT-5.6 Sol & 0.062 & 0.760 & 0.000 & — & 0.125 & 0.805 & 0.188 & 0.890 & 0.375 & 0.903 & 0.500 & 0.879 & 0.604 & 0.345 & 1.000 & 0.976\\
GPT-5.6 Terra & 0.188 & 0.760 & 0.125 & 0.700 & 0.312 & 0.788 & 0.312 & 0.904 & 0.500 & 0.866 & 0.688 & 0.887 & 0.677 & 0.523 & 1.000 & 0.924\\
Grok 4.1 Fast Reasoning & 0.125 & 0.915 & 0.188 & 0.907 & 0.125 & 0.935 & 0.125 & 0.915 & 0.250 & 0.867 & 0.188 & 0.930 & 0.563 & 0.283 & 0.960 & 0.947\\
Grok 4.20 Reasoning & 0.062 & 0.780 & 0.125 & 0.665 & 0.312 & 0.720 & 0.375 & 0.772 & 0.438 & 0.706 & 0.188 & 0.693 & 0.605 & 0.397 & 0.960 & 0.756\\
Kimi K2.6 & 0.000 & — & 0.062 & 0.850 & 0.125 & 0.885 & 0.250 & 0.875 & 0.688 & 0.925 & 0.750 & 0.887 & 0.656 & 0.476 & 1.000 & 0.909\\
QVQ-Max-Latest & 0.312 & 0.770 & 0.375 & 0.708 & 0.250 & 0.712 & 0.312 & 0.770 & 0.625 & 0.720 & 0.500 & 0.769 & 0.558 & 0.539 & 0.720 & 0.936\\
Qwen3.6-35B-A3B & 0.125 & 0.935 & 0.250 & 0.925 & 0.312 & 0.926 & 0.438 & 0.897 & 0.750 & 0.927 & 0.500 & 0.922 & 0.578 & 0.543 & 0.760 & 0.960\\
Qwen3.6-Plus & 0.062 & 0.920 & 0.250 & 0.927 & 0.375 & 0.912 & 0.438 & 0.941 & 0.438 & 0.931 & 0.625 & 0.924 & 0.662 & 0.530 & 0.960 & 0.955\\
Qwen3.7-Flash & 0.000 & — & 0.062 & 0.920 & 0.375 & 0.900 & 0.375 & 0.932 & 0.500 & 0.950 & 0.688 & 0.946 & 0.667 & 0.500 & 1.000 & 0.952\\
Qwen3.7-Max & 0.000 & — & 0.125 & 0.900 & 0.375 & 0.883 & 0.312 & 0.918 & 0.562 & 0.886 & 0.438 & 0.909 & 0.631 & 0.460 & 0.960 & 0.950\\
Qwen3.7-Plus & 0.062 & 0.850 & 0.062 & 0.750 & 0.188 & 0.907 & 0.250 & 0.905 & 0.500 & 0.884 & 0.312 & 0.912 & 0.615 & 0.373 & 1.000 & 0.948\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.999 & 0.000 & — & 0.250 & 0.897 & 0.250 & 0.804 & 0.938 & 0.964 & 1.000 & 0.981 & 0.786 & 0.728 & 1.000 & 0.997\\
CO-SPY [SD-v1.4] & 0.125 & 0.760 & 0.125 & 0.631 & 0.125 & 0.730 & 0.188 & 0.715 & 0.125 & 0.824 & 0.250 & 0.815 & 0.378 & 0.248 & 0.600 & 0.813\\
ForgeLens [ProGAN] & 0.625 & 0.960 & 0.375 & 0.855 & 0.625 & 0.914 & 0.812 & 0.922 & 0.750 & 0.952 & 0.688 & 0.952 & 0.823 & 0.785 & 1.000 & 0.977\\
ForgeLens [GenImage] & 1.000 & 0.861 & 0.375 & 0.770 & 1.000 & 0.949 & 1.000 & 0.909 & 1.000 & 0.933 & 0.875 & 0.919 & 0.917 & 0.928 & 0.960 & 0.847\\
Effort [SD-v1.4] & 1.000 & 0.842 & 0.812 & 0.796 & 0.688 & 0.823 & 0.875 & 0.831 & 0.812 & 0.907 & 0.875 & 0.942 & 0.802 & 0.885 & 0.760 & 0.809\\
Effort [Chameleon] & 0.688 & 0.726 & 0.750 & 0.703 & 0.875 & 0.694 & 1.000 & 0.688 & 0.875 & 0.711 & 0.812 & 0.729 & 0.437 & 0.800 & 0.040 & 0.502\\
IAPL [ProGAN] & 0.062 & 0.999 & 0.062 & 0.999 & 0.000 & — & 0.062 & 0.994 & 0.312 & 0.963 & 0.312 & 0.965 & 0.568 & 0.239 & 1.000 & 0.997\\
IAPL [SD-v1.4] & 1.000 & 0.902 & 1.000 & 0.887 & 1.000 & 0.907 & 1.000 & 0.941 & 0.938 & 0.909 & 1.000 & 0.928 & 0.755 & 0.936 & 0.520 & 0.825\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T29.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Office Products subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T29}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.081 & 0.710 & 0.189 & 0.684 & 0.270 & 0.666 & 0.297 & 0.687 & 0.432 & 0.704 & 0.486 & 0.707 & 0.609 & 0.450 & 0.926 & 0.750\\
Gemini 3.1 Pro & 0.054 & 0.710 & 0.081 & 0.700 & 0.081 & 0.677 & 0.162 & 0.733 & 0.270 & 0.721 & 0.514 & 0.716 & 0.597 & 0.325 & 1.000 & 0.710\\
Gemini 3.5 Flash-Lite & 0.027 & 0.950 & 0.054 & 0.950 & 0.054 & 0.970 & 0.162 & 0.967 & 0.108 & 0.960 & 0.270 & 0.980 & 0.556 & 0.202 & 1.000 & 0.951\\
Gemini 3.8 Flash & 0.027 & 0.680 & 0.000 & — & 0.108 & 0.700 & 0.135 & 0.720 & 0.270 & 0.708 & 0.297 & 0.709 & 0.570 & 0.245 & 1.000 & 0.643\\
GPT-6 Astra & 0.135 & 0.756 & 0.189 & 0.776 & 0.351 & 0.804 & 0.568 & 0.865 & 0.568 & 0.851 & 0.649 & 0.876 & 0.705 & 0.581 & 1.000 & 0.928\\
GPT-6 Luna & 0.730 & 0.896 & 0.946 & 0.927 & 0.946 & 0.929 & 1.000 & 0.933 & 0.919 & 0.900 & 0.973 & 0.927 & 0.589 & 0.915 & 0.259 & 0.747\\
GPT-6 Sol & 0.054 & 0.770 & 0.108 & 0.720 & 0.162 & 0.837 & 0.405 & 0.852 & 0.432 & 0.823 & 0.514 & 0.852 & 0.640 & 0.437 & 1.000 & 0.911\\
Grok 4.6 & 0.000 & — & 0.027 & 0.840 & 0.135 & 0.818 & 0.243 & 0.833 & 0.297 & 0.820 & 0.270 & 0.813 & 0.581 & 0.279 & 1.000 & 0.842\\
Kimi K3 & 0.000 & — & 0.081 & 0.713 & 0.027 & 0.720 & 0.135 & 0.786 & 0.162 & 0.690 & 0.297 & 0.779 & 0.559 & 0.210 & 1.000 & 0.877\\
Qwen3-VL-Flash & 0.027 & 0.950 & 0.081 & 0.950 & 0.189 & 0.941 & 0.270 & 0.947 & 0.405 & 0.944 & 0.432 & 0.943 & 0.617 & 0.380 & 1.000 & 0.972\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.054 & 0.950 & 0.135 & 0.962 & 0.081 & 0.960 & 0.135 & 0.962 & 0.534 & 0.127 & 1.000 & 0.977\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.027 & 0.920 & 0.081 & 0.920 & 0.189 & 0.929 & 0.162 & 0.912 & 0.135 & 0.914 & 0.550 & 0.180 & 1.000 & 0.949\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.054 & 0.930 & 0.108 & 0.920 & 0.189 & 0.929 & 0.243 & 0.942 & 0.351 & 0.945 & 0.579 & 0.272 & 1.000 & 0.971\\
Qwen3.8-27B & 0.108 & 0.812 & 0.054 & 0.760 & 0.135 & 0.844 & 0.297 & 0.822 & 0.135 & 0.872 & 0.405 & 0.833 & 0.595 & 0.318 & 1.000 & 0.875\\
Qwen3.8-Flash & 0.054 & 0.950 & 0.297 & 0.908 & 0.297 & 0.903 & 0.459 & 0.876 & 0.378 & 0.891 & 0.514 & 0.921 & 0.574 & 0.492 & 0.815 & 0.924\\
Qwen3.8-Max & 0.108 & 0.787 & 0.351 & 0.772 & 0.297 & 0.825 & 0.514 & 0.850 & 0.486 & 0.837 & 0.676 & 0.838 & 0.703 & 0.577 & 1.000 & 0.856\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.135 & 0.956 & 0.270 & 0.928 & 0.297 & 0.966 & 0.486 & 0.966 & 0.514 & 0.957 & 0.676 & 0.973 & 0.680 & 0.566 & 0.963 & 0.971\\
GPT-5.4 mini & 0.000 & — & 0.108 & 0.928 & 0.081 & 0.963 & 0.108 & 0.968 & 0.216 & 0.946 & 0.324 & 0.947 & 0.570 & 0.245 & 1.000 & 0.914\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.135 & 0.758 & 0.108 & 0.865 & 0.135 & 0.816 & 0.432 & 0.893 & 0.568 & 0.238 & 1.000 & 0.970\\
GPT-5.6 Sol & 0.000 & — & 0.000 & — & 0.054 & 0.830 & 0.189 & 0.903 & 0.189 & 0.911 & 0.270 & 0.958 & 0.559 & 0.210 & 1.000 & 0.977\\
GPT-5.6 Terra & 0.081 & 0.720 & 0.108 & 0.723 & 0.216 & 0.806 & 0.541 & 0.869 & 0.432 & 0.809 & 0.568 & 0.862 & 0.662 & 0.490 & 1.000 & 0.940\\
Grok 4.1 Fast Reasoning & 0.027 & 0.950 & 0.054 & 0.920 & 0.108 & 0.907 & 0.108 & 0.880 & 0.162 & 0.910 & 0.189 & 0.929 & 0.498 & 0.193 & 0.889 & 0.948\\
Grok 4.20 Reasoning & 0.000 & — & 0.027 & 0.680 & 0.108 & 0.700 & 0.216 & 0.705 & 0.189 & 0.720 & 0.324 & 0.717 & 0.572 & 0.252 & 1.000 & 0.752\\
Kimi K2.6 & 0.000 & — & 0.108 & 0.867 & 0.027 & 0.920 & 0.297 & 0.894 & 0.297 & 0.904 & 0.378 & 0.910 & 0.592 & 0.312 & 1.000 & 0.918\\
QVQ-Max-Latest & 0.297 & 0.718 & 0.189 & 0.779 & 0.081 & 0.783 & 0.297 & 0.741 & 0.189 & 0.786 & 0.405 & 0.747 & 0.492 & 0.382 & 0.741 & 0.935\\
Qwen3.6-35B-A3B & 0.081 & 0.910 & 0.189 & 0.930 & 0.324 & 0.905 & 0.351 & 0.912 & 0.432 & 0.916 & 0.622 & 0.926 & 0.537 & 0.488 & 0.741 & 0.971\\
Qwen3.6-Plus & 0.081 & 0.933 & 0.189 & 0.923 & 0.189 & 0.914 & 0.324 & 0.929 & 0.514 & 0.929 & 0.568 & 0.933 & 0.655 & 0.474 & 1.000 & 0.953\\
Qwen3.7-Flash & 0.027 & 0.920 & 0.135 & 0.950 & 0.216 & 0.941 & 0.378 & 0.952 & 0.351 & 0.946 & 0.595 & 0.951 & 0.623 & 0.441 & 0.963 & 0.958\\
Qwen3.7-Max & 0.000 & — & 0.027 & 0.850 & 0.162 & 0.925 & 0.297 & 0.906 & 0.378 & 0.911 & 0.297 & 0.902 & 0.597 & 0.325 & 1.000 & 0.952\\
Qwen3.7-Plus & 0.000 & — & 0.162 & 0.915 & 0.081 & 0.900 & 0.216 & 0.906 & 0.297 & 0.905 & 0.432 & 0.908 & 0.599 & 0.331 & 1.000 & 0.946\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.973 & 0.998 & 0.027 & 0.583 & 0.189 & 0.829 & 0.054 & 0.804 & 0.838 & 0.971 & 1.000 & 0.990 & 0.738 & 0.677 & 0.963 & 1.000\\
CO-SPY [SD-v1.4] & 0.378 & 0.772 & 0.378 & 0.766 & 0.324 & 0.803 & 0.432 & 0.818 & 0.351 & 0.789 & 0.351 & 0.782 & 0.388 & 0.512 & 0.407 & 0.802\\
ForgeLens [ProGAN] & 0.622 & 0.982 & 0.216 & 0.911 & 0.595 & 0.921 & 0.838 & 0.960 & 0.892 & 0.976 & 0.919 & 0.974 & 0.840 & 0.810 & 1.000 & 0.984\\
ForgeLens [GenImage] & 0.946 & 0.881 & 0.162 & 0.810 & 1.000 & 0.942 & 0.973 & 0.881 & 1.000 & 0.927 & 1.000 & 0.886 & 0.905 & 0.915 & 0.963 & 0.825\\
Effort [SD-v1.4] & 0.784 & 0.868 & 0.676 & 0.784 & 0.784 & 0.835 & 0.892 & 0.823 & 0.865 & 0.861 & 0.946 & 0.880 & 0.745 & 0.884 & 0.667 & 0.723\\
Effort [Chameleon] & 0.865 & 0.694 & 0.892 & 0.703 & 0.973 & 0.724 & 0.946 & 0.751 & 0.973 & 0.730 & 0.946 & 0.746 & 0.485 & 0.910 & 0.037 & 0.502\\
IAPL [ProGAN] & 0.270 & 0.873 & 0.351 & 0.886 & 0.108 & 0.932 & 0.054 & 0.992 & 0.351 & 0.913 & 0.649 & 0.947 & 0.649 & 0.458 & 1.000 & 0.978\\
IAPL [SD-v1.4] & 1.000 & 0.912 & 0.973 & 0.895 & 0.973 & 0.886 & 1.000 & 0.941 & 0.973 & 0.915 & 1.000 & 0.929 & 0.753 & 0.965 & 0.519 & 0.788\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T2b.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting with review context for the 18 MLLMs evaluated in this setting.}
\label{tab:T2b}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.261 & 0.727 & 0.334 & 0.689 & 0.397 & 0.689 & 0.454 & 0.724 & 0.519 & 0.720 & 0.612 & 0.721 & 0.658 & 0.588 & 0.887 & 0.782\\
Gemini 3 Flash & 0.211 & 0.950 & 0.281 & 0.936 & 0.370 & 0.946 & 0.488 & 0.957 & 0.576 & 0.954 & 0.776 & 0.963 & 0.720 & 0.614 & 0.990 & 0.975\\
Gemini 3.8 Flash & 0.119 & 0.697 & 0.106 & 0.703 & 0.201 & 0.703 & 0.274 & 0.710 & 0.349 & 0.710 & 0.467 & 0.712 & 0.626 & 0.385 & 1.000 & 0.673\\
GPT-5.4 mini & 0.011 & 0.953 & 0.016 & 0.934 & 0.026 & 0.951 & 0.040 & 0.948 & 0.043 & 0.951 & 0.112 & 0.961 & 0.520 & 0.078 & 0.999 & 0.935\\
GPT-5.6 Terra & 0.069 & 0.780 & 0.086 & 0.801 & 0.119 & 0.807 & 0.295 & 0.870 & 0.275 & 0.843 & 0.458 & 0.864 & 0.608 & 0.346 & 0.999 & 0.964\\
GPT-6 Astra & 0.303 & 0.777 & 0.318 & 0.784 & 0.418 & 0.806 & 0.661 & 0.832 & 0.706 & 0.838 & 0.824 & 0.848 & 0.769 & 0.692 & 0.999 & 0.939\\
Grok 4.1 Fast Reasoning & 0.171 & 0.906 & 0.192 & 0.902 & 0.216 & 0.901 & 0.248 & 0.910 & 0.233 & 0.914 & 0.321 & 0.906 & 0.554 & 0.349 & 0.878 & 0.946\\
Grok 4.20 Reasoning & 0.067 & 0.710 & 0.085 & 0.695 & 0.126 & 0.694 & 0.189 & 0.711 & 0.162 & 0.710 & 0.279 & 0.705 & 0.568 & 0.256 & 0.985 & 0.756\\
Grok 4.6 & 0.037 & 0.854 & 0.041 & 0.821 & 0.110 & 0.828 & 0.189 & 0.842 & 0.200 & 0.824 & 0.273 & 0.828 & 0.570 & 0.241 & 0.998 & 0.865\\
Kimi K2.6 & 0.084 & 0.881 & 0.111 & 0.885 & 0.109 & 0.880 & 0.156 & 0.890 & 0.224 & 0.889 & 0.345 & 0.894 & 0.583 & 0.287 & 0.994 & 0.705\\
Kimi K3 & 0.036 & 0.714 & 0.082 & 0.713 & 0.076 & 0.719 & 0.202 & 0.766 & 0.215 & 0.739 & 0.357 & 0.762 & 0.581 & 0.271 & 1.000 & 0.891\\
QVQ-Max-Latest & 0.202 & 0.776 & 0.185 & 0.800 & 0.242 & 0.791 & 0.245 & 0.794 & 0.227 & 0.793 & 0.295 & 0.798 & 0.538 & 0.363 & 0.844 & 0.931\\
Qwen3-VL-Flash & 0.226 & 0.943 & 0.253 & 0.946 & 0.342 & 0.944 & 0.350 & 0.943 & 0.429 & 0.942 & 0.527 & 0.944 & 0.666 & 0.511 & 0.977 & 0.968\\
Qwen3-VL-Plus & 0.000 & — & 0.002 & 0.935 & 0.004 & 0.943 & 0.013 & 0.953 & 0.012 & 0.953 & 0.015 & 0.947 & 0.503 & 0.015 & 0.999 & 0.980\\
Qwen3.6-35B-A3B & 0.074 & 0.926 & 0.151 & 0.924 & 0.168 & 0.928 & 0.272 & 0.928 & 0.270 & 0.922 & 0.406 & 0.926 & 0.585 & 0.356 & 0.946 & 0.968\\
Qwen3.6-Plus & 0.058 & 0.928 & 0.085 & 0.919 & 0.100 & 0.915 & 0.205 & 0.928 & 0.207 & 0.924 & 0.365 & 0.931 & 0.577 & 0.282 & 0.985 & 0.953\\
Qwen3.8-Flash & 0.068 & 0.833 & 0.144 & 0.872 & 0.184 & 0.859 & 0.315 & 0.853 & 0.303 & 0.866 & 0.452 & 0.882 & 0.615 & 0.383 & 0.987 & 0.925\\
Qwen3.8-Max & 0.115 & 0.781 & 0.198 & 0.798 & 0.257 & 0.811 & 0.414 & 0.831 & 0.452 & 0.827 & 0.638 & 0.848 & 0.672 & 0.502 & 0.999 & 0.888\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T3.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{}.} Results are reported across six AI image editing and generation subsets under the multi-image setting without review context for the eight MLLMs evaluated on all 29 categories in both multi-image settings.}
\label{tab:T3}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.067 & 0.680 & 0.216 & 0.695 & 0.271 & 0.721 & 0.279 & 0.716 & 0.429 & 0.739 & 0.621 & 0.749 & 0.637 & 0.463 & 0.960 & 0.808\\
Gemini 3.8 Flash & 0.050 & 0.717 & 0.065 & 0.714 & 0.153 & 0.718 & 0.268 & 0.718 & 0.367 & 0.721 & 0.467 & 0.721 & 0.612 & 0.353 & 1.000 & 0.685\\
GPT-5.6 Terra & 0.048 & 0.867 & 0.103 & 0.886 & 0.131 & 0.907 & 0.560 & 0.942 & 0.361 & 0.929 & 0.587 & 0.946 & 0.649 & 0.446 & 1.000 & 0.954\\
GPT-6 Astra & 0.279 & 0.879 & 0.294 & 0.878 & 0.418 & 0.902 & 0.684 & 0.909 & 0.692 & 0.921 & 0.833 & 0.927 & 0.773 & 0.679 & 1.000 & 0.959\\
Grok 4.6 & 0.063 & 0.843 & 0.025 & 0.828 & 0.102 & 0.827 & 0.221 & 0.849 & 0.195 & 0.838 & 0.311 & 0.841 & 0.570 & 0.253 & 1.000 & 0.874\\
Kimi K3 & 0.012 & 0.720 & 0.015 & 0.700 & 0.042 & 0.727 & 0.175 & 0.776 & 0.185 & 0.766 & 0.334 & 0.786 & 0.563 & 0.217 & 1.000 & 0.888\\
Qwen3.8-Flash & 0.121 & 0.854 & 0.215 & 0.865 & 0.327 & 0.828 & 0.462 & 0.843 & 0.451 & 0.840 & 0.682 & 0.858 & 0.671 & 0.532 & 0.964 & 0.921\\
Qwen3.8-Max & 0.099 & 0.822 & 0.180 & 0.820 & 0.255 & 0.820 & 0.505 & 0.851 & 0.510 & 0.861 & 0.727 & 0.895 & 0.694 & 0.531 & 1.000 & 0.902\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T30.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Patio, Lawn \& Garden subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T30}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.053 & 0.740 & 0.105 & 0.705 & 0.211 & 0.688 & 0.211 & 0.675 & 0.211 & 0.698 & 0.263 & 0.660 & 0.568 & 0.296 & 0.960 & 0.768\\
Gemini 3.1 Pro & 0.158 & 0.723 & 0.105 & 0.740 & 0.053 & 0.650 & 0.211 & 0.705 & 0.211 & 0.738 & 0.474 & 0.706 & 0.601 & 0.336 & 1.000 & 0.706\\
Gemini 3.5 Flash-Lite & 0.000 & — & 0.053 & 0.950 & 0.053 & 0.950 & 0.053 & 0.950 & 0.211 & 0.960 & 0.211 & 0.970 & 0.548 & 0.176 & 1.000 & 0.950\\
Gemini 3.8 Flash & 0.053 & 0.680 & 0.000 & — & 0.053 & 0.720 & 0.053 & 0.680 & 0.263 & 0.704 & 0.105 & 0.700 & 0.544 & 0.161 & 1.000 & 0.678\\
GPT-6 Astra & 0.053 & 0.720 & 0.000 & — & 0.053 & 0.840 & 0.263 & 0.812 & 0.579 & 0.835 & 0.526 & 0.819 & 0.623 & 0.394 & 1.000 & 0.927\\
GPT-6 Luna & 0.474 & 0.874 & 0.789 & 0.893 & 0.947 & 0.889 & 1.000 & 0.906 & 0.684 & 0.878 & 0.947 & 0.902 & 0.444 & 0.803 & 0.080 & 0.815\\
GPT-6 Sol & 0.000 & — & 0.053 & 0.680 & 0.105 & 0.770 & 0.105 & 0.770 & 0.368 & 0.824 & 0.211 & 0.842 & 0.570 & 0.246 & 1.000 & 0.920\\
Grok 4.6 & 0.000 & — & 0.000 & — & 0.053 & 0.840 & 0.000 & — & 0.053 & 0.840 & 0.158 & 0.797 & 0.522 & 0.084 & 1.000 & 0.844\\
Kimi K3 & 0.000 & — & 0.053 & 0.700 & 0.000 & — & 0.105 & 0.750 & 0.053 & 0.800 & 0.158 & 0.700 & 0.531 & 0.116 & 1.000 & 0.868\\
Qwen3-VL-Flash & 0.000 & — & 0.053 & 0.920 & 0.105 & 0.935 & 0.211 & 0.935 & 0.316 & 0.918 & 0.368 & 0.923 & 0.568 & 0.296 & 0.960 & 0.969\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.053 & 0.950 & 0.105 & 0.950 & 0.513 & 0.051 & 1.000 & 0.974\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.000 & — & 0.105 & 0.920 & 0.053 & 0.920 & 0.000 & — & 0.158 & 0.893 & 0.526 & 0.100 & 1.000 & 0.951\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.158 & 0.903 & 0.158 & 0.930 & 0.053 & 0.940 & 0.531 & 0.116 & 1.000 & 0.967\\
Qwen3.8-27B & 0.158 & 0.833 & 0.105 & 0.820 & 0.211 & 0.825 & 0.158 & 0.803 & 0.211 & 0.790 & 0.263 & 0.800 & 0.592 & 0.311 & 1.000 & 0.867\\
Qwen3.8-Flash & 0.053 & 0.880 & 0.158 & 0.840 & 0.316 & 0.863 & 0.368 & 0.903 & 0.421 & 0.886 & 0.579 & 0.868 & 0.658 & 0.480 & 1.000 & 0.938\\
Qwen3.8-Max & 0.158 & 0.800 & 0.105 & 0.785 & 0.158 & 0.767 & 0.421 & 0.815 & 0.579 & 0.780 & 0.579 & 0.828 & 0.667 & 0.500 & 1.000 & 0.857\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.158 & 0.950 & 0.158 & 0.927 & 0.158 & 0.950 & 0.421 & 0.949 & 0.579 & 0.930 & 0.684 & 0.940 & 0.660 & 0.526 & 0.960 & 0.967\\
GPT-5.4 mini & 0.000 & — & 0.053 & 0.930 & 0.158 & 0.893 & 0.000 & — & 0.158 & 0.960 & 0.211 & 0.897 & 0.548 & 0.176 & 1.000 & 0.912\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.000 & — & 0.211 & 0.775 & 0.053 & 0.780 & 0.316 & 0.773 & 0.548 & 0.176 & 1.000 & 0.973\\
GPT-5.6 Sol & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.105 & 0.895 & 0.158 & 0.913 & 0.522 & 0.084 & 1.000 & 0.976\\
GPT-5.6 Terra & 0.053 & 0.880 & 0.053 & 0.720 & 0.105 & 0.700 & 0.316 & 0.788 & 0.263 & 0.784 & 0.368 & 0.830 & 0.596 & 0.324 & 1.000 & 0.933\\
Grok 4.1 Fast Reasoning & 0.053 & 0.920 & 0.053 & 0.950 & 0.053 & 0.850 & 0.053 & 0.850 & 0.053 & 0.950 & 0.105 & 0.915 & 0.531 & 0.116 & 1.000 & 0.946\\
Grok 4.20 Reasoning & 0.000 & — & 0.000 & — & 0.053 & 0.650 & 0.158 & 0.683 & 0.053 & 0.680 & 0.053 & 0.680 & 0.526 & 0.100 & 1.000 & 0.773\\
Kimi K2.6 & 0.000 & — & 0.000 & — & 0.053 & 0.850 & 0.105 & 0.885 & 0.158 & 0.897 & 0.263 & 0.920 & 0.548 & 0.176 & 1.000 & 0.917\\
QVQ-Max-Latest & 0.105 & 0.750 & 0.211 & 0.762 & 0.526 & 0.770 & 0.474 & 0.744 & 0.421 & 0.744 & 0.474 & 0.756 & 0.524 & 0.512 & 0.680 & 0.912\\
Qwen3.6-35B-A3B & 0.105 & 0.940 & 0.263 & 0.912 & 0.316 & 0.897 & 0.263 & 0.918 & 0.526 & 0.906 & 0.579 & 0.904 & 0.651 & 0.506 & 0.960 & 0.962\\
Qwen3.6-Plus & 0.000 & — & 0.053 & 0.920 & 0.105 & 0.885 & 0.158 & 0.907 & 0.158 & 0.943 & 0.368 & 0.913 & 0.570 & 0.246 & 1.000 & 0.950\\
Qwen3.7-Flash & 0.158 & 0.927 & 0.105 & 0.965 & 0.158 & 0.933 & 0.211 & 0.935 & 0.263 & 0.924 & 0.421 & 0.945 & 0.610 & 0.360 & 1.000 & 0.958\\
Qwen3.7-Max & 0.053 & 0.900 & 0.000 & — & 0.053 & 0.720 & 0.158 & 0.823 & 0.158 & 0.840 & 0.421 & 0.916 & 0.570 & 0.246 & 1.000 & 0.950\\
Qwen3.7-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.105 & 0.850 & 0.158 & 0.930 & 0.316 & 0.905 & 0.548 & 0.176 & 1.000 & 0.943\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 1.000 & 0.105 & 0.975 & 0.474 & 0.897 & 0.421 & 0.884 & 1.000 & 0.996 & 1.000 & 0.983 & 0.833 & 0.800 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.316 & 0.864 & 0.368 & 0.782 & 0.421 & 0.793 & 0.474 & 0.773 & 0.421 & 0.801 & 0.474 & 0.797 & 0.546 & 0.556 & 0.680 & 0.774\\
ForgeLens [ProGAN] & 0.737 & 0.960 & 0.368 & 0.911 & 0.737 & 0.953 & 0.789 & 0.966 & 0.947 & 0.983 & 0.947 & 0.981 & 0.857 & 0.856 & 0.960 & 0.956\\
ForgeLens [GenImage] & 0.947 & 0.896 & 0.316 & 0.755 & 1.000 & 0.936 & 1.000 & 0.853 & 1.000 & 0.929 & 1.000 & 0.923 & 0.939 & 0.935 & 1.000 & 0.873\\
Effort [SD-v1.4] & 0.947 & 0.848 & 0.737 & 0.805 & 0.789 & 0.840 & 0.842 & 0.791 & 0.947 & 0.920 & 0.895 & 0.964 & 0.850 & 0.907 & 0.840 & 0.895\\
Effort [Chameleon] & 0.684 & 0.761 & 0.684 & 0.760 & 0.684 & 0.782 & 0.684 & 0.803 & 0.684 & 0.782 & 0.737 & 0.763 & 0.346 & 0.725 & 0.000 & —\\
IAPL [ProGAN] & 0.421 & 0.908 & 0.474 & 0.948 & 0.368 & 0.934 & 0.263 & 0.950 & 0.526 & 0.993 & 0.737 & 0.985 & 0.712 & 0.631 & 0.960 & 0.998\\
IAPL [SD-v1.4] & 1.000 & 0.907 & 0.947 & 0.883 & 1.000 & 0.921 & 1.000 & 0.943 & 0.947 & 0.924 & 0.947 & 0.923 & 0.767 & 0.941 & 0.560 & 0.776\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T31.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Pet Supplies subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T31}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.083 & 0.700 & 0.000 & — & 0.167 & 0.700 & 0.167 & 0.630 & 0.333 & 0.670 & 0.417 & 0.668 & 0.535 & 0.322 & 0.875 & 0.701\\
Gemini 3.1 Pro & 0.167 & 0.710 & 0.083 & 0.700 & 0.333 & 0.712 & 0.500 & 0.715 & 0.333 & 0.722 & 0.583 & 0.717 & 0.667 & 0.500 & 1.000 & 0.709\\
Gemini 3.5 Flash-Lite & 0.083 & 0.990 & 0.000 & — & 0.167 & 0.990 & 0.000 & — & 0.083 & 0.980 & 0.250 & 0.963 & 0.549 & 0.177 & 1.000 & 0.950\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.083 & 0.680 & 0.083 & 0.720 & 0.514 & 0.054 & 1.000 & 0.690\\
GPT-6 Astra & 0.333 & 0.792 & 0.083 & 0.760 & 0.167 & 0.760 & 0.167 & 0.820 & 0.250 & 0.830 & 0.333 & 0.848 & 0.611 & 0.364 & 1.000 & 0.935\\
GPT-6 Luna & 0.833 & 0.848 & 0.917 & 0.895 & 1.000 & 0.912 & 1.000 & 0.890 & 0.750 & 0.860 & 1.000 & 0.924 & 0.458 & 0.904 & 0.000 & —\\
GPT-6 Sol & 0.083 & 0.830 & 0.000 & — & 0.167 & 0.750 & 0.167 & 0.800 & 0.167 & 0.810 & 0.167 & 0.785 & 0.562 & 0.222 & 1.000 & 0.895\\
Grok 4.6 & 0.083 & 0.760 & 0.000 & — & 0.083 & 0.860 & 0.000 & — & 0.083 & 0.900 & 0.000 & — & 0.521 & 0.080 & 1.000 & 0.830\\
Kimi K3 & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.167 & 0.700 & 0.250 & 0.747 & 0.535 & 0.130 & 1.000 & 0.831\\
Qwen3-VL-Flash & 0.083 & 0.920 & 0.000 & — & 0.167 & 0.950 & 0.083 & 0.950 & 0.250 & 0.907 & 0.250 & 0.940 & 0.569 & 0.244 & 1.000 & 0.972\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.083 & 0.920 & 0.507 & 0.027 & 1.000 & 0.980\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.500 & 0.000 & 1.000 & 0.954\\
Qwen3.5-Omni-Plus & 0.083 & 0.920 & 0.000 & — & 0.000 & — & 0.083 & 0.950 & 0.083 & 0.920 & 0.083 & 0.920 & 0.528 & 0.105 & 1.000 & 0.971\\
Qwen3.8-27B & 0.250 & 0.813 & 0.083 & 0.860 & 0.250 & 0.833 & 0.000 & — & 0.083 & 0.720 & 0.333 & 0.865 & 0.583 & 0.286 & 1.000 & 0.875\\
Qwen3.8-Flash & 0.250 & 0.860 & 0.167 & 0.950 & 0.333 & 0.873 & 0.500 & 0.935 & 0.500 & 0.948 & 0.500 & 0.908 & 0.688 & 0.545 & 1.000 & 0.950\\
Qwen3.8-Max & 0.167 & 0.785 & 0.000 & — & 0.083 & 0.820 & 0.167 & 0.785 & 0.500 & 0.770 & 0.667 & 0.825 & 0.632 & 0.418 & 1.000 & 0.856\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.250 & 0.970 & 0.583 & 0.946 & 0.333 & 0.985 & 0.583 & 0.967 & 0.667 & 0.953 & 0.750 & 0.973 & 0.764 & 0.691 & 1.000 & 0.961\\
GPT-5.4 mini & 0.000 & — & 0.000 & — & 0.000 & — & 0.083 & 0.930 & 0.083 & 0.910 & 0.083 & 0.970 & 0.521 & 0.080 & 1.000 & 0.922\\
GPT-5.6 Luna & 0.000 & — & 0.083 & 0.820 & 0.000 & — & 0.000 & — & 0.167 & 0.870 & 0.250 & 0.917 & 0.542 & 0.154 & 1.000 & 0.968\\
GPT-5.6 Sol & 0.000 & — & 0.000 & — & 0.083 & 0.780 & 0.083 & 0.960 & 0.167 & 0.790 & 0.083 & 0.940 & 0.535 & 0.130 & 1.000 & 0.978\\
GPT-5.6 Terra & 0.083 & 0.740 & 0.167 & 0.815 & 0.333 & 0.818 & 0.500 & 0.862 & 0.417 & 0.800 & 0.333 & 0.787 & 0.653 & 0.468 & 1.000 & 0.933\\
Grok 4.1 Fast Reasoning & 0.000 & — & 0.000 & — & 0.000 & — & 0.083 & 0.850 & 0.000 & — & 0.000 & — & 0.382 & 0.027 & 0.750 & 0.945\\
Grok 4.20 Reasoning & 0.000 & — & 0.083 & 0.720 & 0.250 & 0.777 & 0.000 & — & 0.167 & 0.700 & 0.000 & — & 0.542 & 0.154 & 1.000 & 0.750\\
Kimi K2.6 & 0.000 & — & 0.000 & — & 0.000 & — & 0.083 & 0.850 & 0.083 & 0.920 & 0.083 & 0.920 & 0.521 & 0.080 & 1.000 & 0.920\\
QVQ-Max-Latest & 0.250 & 0.750 & 0.167 & 0.800 & 0.167 & 0.650 & 0.167 & 0.725 & 0.250 & 0.783 & 0.250 & 0.783 & 0.542 & 0.341 & 0.875 & 0.929\\
Qwen3.6-35B-A3B & 0.083 & 0.920 & 0.167 & 0.900 & 0.333 & 0.912 & 0.167 & 0.885 & 0.333 & 0.905 & 0.417 & 0.892 & 0.562 & 0.396 & 0.875 & 0.959\\
Qwen3.6-Plus & 0.083 & 0.920 & 0.083 & 0.920 & 0.250 & 0.940 & 0.000 & — & 0.083 & 0.920 & 0.167 & 0.950 & 0.556 & 0.200 & 1.000 & 0.950\\
Qwen3.7-Flash & 0.000 & — & 0.000 & — & 0.167 & 0.915 & 0.083 & 0.980 & 0.167 & 0.950 & 0.583 & 0.950 & 0.583 & 0.286 & 1.000 & 0.955\\
Qwen3.7-Max & 0.167 & 0.935 & 0.000 & — & 0.167 & 0.935 & 0.083 & 0.950 & 0.333 & 0.882 & 0.167 & 0.850 & 0.576 & 0.265 & 1.000 & 0.950\\
Qwen3.7-Plus & 0.083 & 0.920 & 0.083 & 0.850 & 0.083 & 0.850 & 0.167 & 0.850 & 0.417 & 0.876 & 0.250 & 0.907 & 0.590 & 0.306 & 1.000 & 0.954\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.999 & 0.000 & — & 0.000 & — & 0.083 & 0.998 & 0.917 & 0.991 & 1.000 & 1.000 & 0.750 & 0.667 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 1.000 & 0.815 & 0.917 & 0.799 & 0.750 & 0.730 & 0.917 & 0.842 & 0.917 & 0.825 & 0.917 & 0.784 & 0.951 & 0.949 & 1.000 & 0.847\\
ForgeLens [ProGAN] & 1.000 & 0.986 & 0.333 & 0.828 & 0.333 & 0.829 & 0.750 & 0.983 & 1.000 & 0.991 & 0.917 & 0.985 & 0.799 & 0.832 & 0.875 & 0.976\\
ForgeLens [GenImage] & 1.000 & 0.895 & 0.000 & — & 1.000 & 0.933 & 0.917 & 0.845 & 1.000 & 0.923 & 1.000 & 0.863 & 0.910 & 0.901 & 1.000 & 0.880\\
Effort [SD-v1.4] & 0.500 & 0.704 & 0.250 & 0.627 & 0.667 & 0.837 & 0.583 & 0.895 & 0.833 & 0.929 & 0.750 & 0.875 & 0.674 & 0.735 & 0.750 & 0.832\\
Effort [Chameleon] & 1.000 & 0.739 & 0.917 & 0.722 & 1.000 & 0.758 & 1.000 & 0.783 & 1.000 & 0.727 & 1.000 & 0.734 & 0.493 & 0.940 & 0.000 & —\\
IAPL [ProGAN] & 0.000 & — & 0.167 & 0.718 & 0.000 & — & 0.000 & — & 0.417 & 0.846 & 0.583 & 0.974 & 0.597 & 0.326 & 1.000 & 0.942\\
IAPL [SD-v1.4] & 0.833 & 0.872 & 0.833 & 0.858 & 1.000 & 0.827 & 1.000 & 0.943 & 1.000 & 0.891 & 1.000 & 0.919 & 0.910 & 0.965 & 0.875 & 0.789\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T32.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Sports \& Outdoors subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T32}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.050 & 0.760 & 0.150 & 0.697 & 0.225 & 0.693 & 0.175 & 0.733 & 0.425 & 0.742 & 0.450 & 0.754 & 0.623 & 0.395 & 1.000 & 0.753\\
Gemini 3.1 Pro & 0.075 & 0.700 & 0.025 & 0.650 & 0.100 & 0.720 & 0.175 & 0.710 & 0.150 & 0.717 & 0.350 & 0.707 & 0.573 & 0.255 & 1.000 & 0.708\\
Gemini 3.5 Flash-Lite & 0.075 & 0.963 & 0.100 & 0.975 & 0.100 & 0.965 & 0.275 & 0.965 & 0.275 & 0.962 & 0.200 & 0.964 & 0.585 & 0.292 & 1.000 & 0.952\\
Gemini 3.8 Flash & 0.025 & 0.720 & 0.000 & — & 0.025 & 0.720 & 0.075 & 0.697 & 0.200 & 0.699 & 0.225 & 0.718 & 0.546 & 0.168 & 1.000 & 0.667\\
GPT-6 Astra & 0.200 & 0.762 & 0.150 & 0.828 & 0.375 & 0.821 & 0.425 & 0.841 & 0.475 & 0.850 & 0.675 & 0.847 & 0.692 & 0.554 & 1.000 & 0.933\\
GPT-6 Luna & 0.850 & 0.892 & 0.900 & 0.904 & 0.975 & 0.913 & 0.975 & 0.945 & 0.850 & 0.893 & 0.975 & 0.933 & 0.502 & 0.915 & 0.083 & 0.735\\
GPT-6 Sol & 0.225 & 0.777 & 0.125 & 0.766 & 0.325 & 0.782 & 0.425 & 0.822 & 0.350 & 0.805 & 0.600 & 0.818 & 0.671 & 0.509 & 1.000 & 0.918\\
Grok 4.6 & 0.000 & — & 0.000 & — & 0.075 & 0.807 & 0.075 & 0.793 & 0.200 & 0.792 & 0.100 & 0.800 & 0.537 & 0.140 & 1.000 & 0.850\\
Kimi K3 & 0.000 & — & 0.025 & 0.720 & 0.000 & — & 0.050 & 0.800 & 0.125 & 0.758 & 0.250 & 0.731 & 0.537 & 0.140 & 1.000 & 0.859\\
Qwen3-VL-Flash & 0.050 & 0.950 & 0.100 & 0.942 & 0.175 & 0.950 & 0.250 & 0.938 & 0.250 & 0.938 & 0.325 & 0.941 & 0.596 & 0.322 & 1.000 & 0.976\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.025 & 0.950 & 0.050 & 0.920 & 0.025 & 0.920 & 0.175 & 0.946 & 0.523 & 0.088 & 1.000 & 0.979\\
Qwen3.5-Omni-Flash & 0.025 & 0.920 & 0.125 & 0.920 & 0.050 & 0.920 & 0.100 & 0.912 & 0.150 & 0.920 & 0.225 & 0.914 & 0.556 & 0.202 & 1.000 & 0.955\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.050 & 0.945 & 0.050 & 0.920 & 0.025 & 0.980 & 0.125 & 0.934 & 0.125 & 0.928 & 0.531 & 0.118 & 1.000 & 0.974\\
Qwen3.8-27B & 0.075 & 0.887 & 0.150 & 0.847 & 0.175 & 0.884 & 0.250 & 0.838 & 0.200 & 0.834 & 0.375 & 0.835 & 0.602 & 0.339 & 1.000 & 0.855\\
Qwen3.8-Flash & 0.150 & 0.913 & 0.275 & 0.893 & 0.300 & 0.829 & 0.350 & 0.926 & 0.350 & 0.904 & 0.550 & 0.912 & 0.665 & 0.495 & 1.000 & 0.947\\
Qwen3.8-Max & 0.075 & 0.727 & 0.150 & 0.787 & 0.275 & 0.794 & 0.400 & 0.829 & 0.300 & 0.816 & 0.600 & 0.837 & 0.650 & 0.462 & 1.000 & 0.868\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.225 & 0.963 & 0.275 & 0.952 & 0.325 & 0.966 & 0.425 & 0.959 & 0.450 & 0.959 & 0.650 & 0.956 & 0.654 & 0.560 & 0.917 & 0.969\\
GPT-5.4 mini & 0.050 & 0.870 & 0.075 & 0.910 & 0.125 & 0.916 & 0.100 & 0.945 & 0.250 & 0.943 & 0.325 & 0.967 & 0.556 & 0.266 & 0.958 & 0.910\\
GPT-5.6 Luna & 0.025 & 0.780 & 0.025 & 0.780 & 0.150 & 0.868 & 0.175 & 0.840 & 0.175 & 0.869 & 0.425 & 0.875 & 0.581 & 0.280 & 1.000 & 0.973\\
GPT-5.6 Sol & 0.000 & — & 0.025 & 0.840 & 0.125 & 0.840 & 0.125 & 0.888 & 0.200 & 0.902 & 0.250 & 0.895 & 0.560 & 0.216 & 1.000 & 0.978\\
GPT-5.6 Terra & 0.150 & 0.797 & 0.125 & 0.752 & 0.200 & 0.833 & 0.550 & 0.846 & 0.225 & 0.846 & 0.425 & 0.834 & 0.619 & 0.435 & 0.958 & 0.928\\
Grok 4.1 Fast Reasoning & 0.075 & 0.883 & 0.075 & 0.917 & 0.100 & 0.880 & 0.100 & 0.917 & 0.075 & 0.860 & 0.125 & 0.904 & 0.504 & 0.167 & 0.917 & 0.948\\
Grok 4.20 Reasoning & 0.025 & 0.820 & 0.050 & 0.650 & 0.150 & 0.700 & 0.225 & 0.709 & 0.125 & 0.680 & 0.250 & 0.696 & 0.548 & 0.241 & 0.958 & 0.777\\
Kimi K2.6 & 0.050 & 0.935 & 0.025 & 0.920 & 0.200 & 0.903 & 0.175 & 0.909 & 0.225 & 0.920 & 0.500 & 0.903 & 0.598 & 0.328 & 1.000 & 0.928\\
QVQ-Max-Latest & 0.250 & 0.725 & 0.275 & 0.723 & 0.350 & 0.754 & 0.375 & 0.733 & 0.350 & 0.779 & 0.325 & 0.792 & 0.473 & 0.472 & 0.625 & 0.930\\
Qwen3.6-35B-A3B & 0.225 & 0.901 & 0.325 & 0.904 & 0.325 & 0.898 & 0.325 & 0.902 & 0.425 & 0.918 & 0.800 & 0.924 & 0.681 & 0.574 & 0.958 & 0.964\\
Qwen3.6-Plus & 0.050 & 0.950 & 0.125 & 0.908 & 0.175 & 0.917 & 0.125 & 0.936 & 0.200 & 0.934 & 0.425 & 0.924 & 0.592 & 0.310 & 1.000 & 0.957\\
Qwen3.7-Flash & 0.050 & 0.915 & 0.200 & 0.940 & 0.175 & 0.930 & 0.200 & 0.941 & 0.175 & 0.943 & 0.450 & 0.939 & 0.604 & 0.345 & 1.000 & 0.955\\
Qwen3.7-Max & 0.050 & 0.900 & 0.025 & 0.950 & 0.050 & 0.910 & 0.075 & 0.850 & 0.175 & 0.886 & 0.275 & 0.876 & 0.554 & 0.195 & 1.000 & 0.945\\
Qwen3.7-Plus & 0.000 & — & 0.050 & 0.900 & 0.075 & 0.907 & 0.125 & 0.884 & 0.125 & 0.904 & 0.250 & 0.887 & 0.552 & 0.189 & 1.000 & 0.947\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.989 & 0.200 & 0.929 & 0.425 & 0.920 & 0.425 & 0.965 & 0.900 & 0.981 & 1.000 & 1.000 & 0.808 & 0.792 & 0.958 & 1.000\\
CO-SPY [SD-v1.4] & 0.400 & 0.893 & 0.350 & 0.850 & 0.425 & 0.797 & 0.450 & 0.862 & 0.375 & 0.874 & 0.350 & 0.897 & 0.633 & 0.558 & 0.875 & 0.871\\
ForgeLens [ProGAN] & 0.575 & 0.924 & 0.475 & 0.890 & 0.575 & 0.913 & 0.875 & 0.960 & 0.950 & 0.963 & 0.925 & 0.988 & 0.844 & 0.841 & 0.958 & 0.973\\
ForgeLens [GenImage] & 0.875 & 0.844 & 0.125 & 0.741 & 1.000 & 0.938 & 1.000 & 0.891 & 1.000 & 0.929 & 1.000 & 0.927 & 0.896 & 0.907 & 0.958 & 0.927\\
Effort [SD-v1.4] & 0.700 & 0.848 & 0.675 & 0.856 & 0.825 & 0.833 & 0.750 & 0.794 & 0.950 & 0.894 & 0.900 & 0.923 & 0.754 & 0.875 & 0.708 & 0.826\\
Effort [Chameleon] & 0.725 & 0.678 & 0.825 & 0.709 & 0.825 & 0.679 & 0.925 & 0.740 & 0.875 & 0.737 & 0.875 & 0.716 & 0.442 & 0.869 & 0.042 & 0.546\\
IAPL [ProGAN] & 0.200 & 0.898 & 0.550 & 0.916 & 0.225 & 0.918 & 0.125 & 0.917 & 0.450 & 0.924 & 0.550 & 0.900 & 0.675 & 0.519 & 1.000 & 0.997\\
IAPL [SD-v1.4] & 0.975 & 0.895 & 0.975 & 0.927 & 1.000 & 0.921 & 1.000 & 0.941 & 1.000 & 0.928 & 1.000 & 0.929 & 0.683 & 0.966 & 0.375 & 0.761\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T33.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Tools \& Home Improvement subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T33}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.077 & 0.620 & 0.077 & 0.780 & 0.077 & 0.600 & 0.154 & 0.700 & 0.154 & 0.620 & 0.154 & 0.730 & 0.521 & 0.202 & 0.926 & 0.772\\
Gemini 3.1 Pro & 0.154 & 0.675 & 0.231 & 0.713 & 0.077 & 0.700 & 0.231 & 0.730 & 0.308 & 0.703 & 0.231 & 0.733 & 0.584 & 0.337 & 0.963 & 0.689\\
Gemini 3.5 Flash-Lite & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.154 & 0.950 & 0.513 & 0.050 & 1.000 & 0.943\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.077 & 0.680 & 0.506 & 0.025 & 1.000 & 0.653\\
GPT-6 Astra & 0.154 & 0.725 & 0.000 & — & 0.077 & 0.770 & 0.231 & 0.807 & 0.231 & 0.770 & 0.385 & 0.798 & 0.590 & 0.304 & 1.000 & 0.927\\
GPT-6 Luna & 0.846 & 0.855 & 0.846 & 0.905 & 0.923 & 0.918 & 0.692 & 0.902 & 0.538 & 0.894 & 0.923 & 0.922 & 0.527 & 0.775 & 0.259 & 0.759\\
GPT-6 Sol & 0.077 & 0.790 & 0.077 & 0.720 & 0.000 & — & 0.077 & 0.780 & 0.154 & 0.755 & 0.385 & 0.804 & 0.564 & 0.227 & 1.000 & 0.911\\
Grok 4.6 & 0.077 & 0.840 & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.506 & 0.025 & 1.000 & 0.843\\
Kimi K3 & 0.000 & — & 0.077 & 0.700 & 0.000 & — & 0.077 & 0.820 & 0.000 & — & 0.077 & 0.650 & 0.519 & 0.074 & 1.000 & 0.872\\
Qwen3-VL-Flash & 0.000 & — & 0.077 & 0.920 & 0.000 & — & 0.077 & 0.950 & 0.077 & 0.950 & 0.231 & 0.883 & 0.538 & 0.143 & 1.000 & 0.971\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.077 & 0.920 & 0.000 & — & 0.000 & — & 0.506 & 0.025 & 1.000 & 0.976\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.077 & 0.920 & 0.000 & — & 0.000 & — & 0.000 & — & 0.154 & 0.920 & 0.519 & 0.074 & 1.000 & 0.951\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.500 & 0.000 & 1.000 & 0.971\\
Qwen3.8-27B & 0.077 & 0.720 & 0.154 & 0.785 & 0.077 & 0.740 & 0.077 & 0.800 & 0.000 & — & 0.154 & 0.870 & 0.545 & 0.165 & 1.000 & 0.866\\
Qwen3.8-Flash & 0.000 & — & 0.308 & 0.958 & 0.154 & 0.950 & 0.154 & 0.790 & 0.308 & 0.925 & 0.308 & 0.932 & 0.547 & 0.330 & 0.889 & 0.946\\
Qwen3.8-Max & 0.000 & — & 0.077 & 0.720 & 0.077 & 0.780 & 0.308 & 0.795 & 0.308 & 0.780 & 0.308 & 0.852 & 0.590 & 0.304 & 1.000 & 0.858\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.154 & 0.980 & 0.231 & 0.960 & 0.000 & — & 0.154 & 0.950 & 0.308 & 0.973 & 0.538 & 0.959 & 0.615 & 0.375 & 1.000 & 0.967\\
GPT-5.4 mini & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.077 & 0.940 & 0.231 & 0.943 & 0.526 & 0.098 & 1.000 & 0.910\\
GPT-5.6 Luna & 0.077 & 0.820 & 0.000 & — & 0.000 & — & 0.000 & — & 0.077 & 0.840 & 0.231 & 0.827 & 0.532 & 0.120 & 1.000 & 0.973\\
GPT-5.6 Sol & 0.000 & — & 0.000 & — & 0.000 & — & 0.077 & 0.960 & 0.000 & — & 0.385 & 0.882 & 0.538 & 0.143 & 1.000 & 0.975\\
GPT-5.6 Terra & 0.000 & — & 0.077 & 0.720 & 0.077 & 0.670 & 0.154 & 0.915 & 0.231 & 0.820 & 0.462 & 0.840 & 0.583 & 0.286 & 1.000 & 0.932\\
Grok 4.1 Fast Reasoning & 0.000 & — & 0.077 & 0.850 & 0.077 & 0.920 & 0.077 & 0.880 & 0.000 & — & 0.154 & 0.865 & 0.532 & 0.120 & 1.000 & 0.949\\
Grok 4.20 Reasoning & 0.077 & 0.720 & 0.000 & — & 0.077 & 0.650 & 0.000 & — & 0.077 & 0.720 & 0.231 & 0.717 & 0.538 & 0.143 & 1.000 & 0.758\\
Kimi K2.6 & 0.077 & 0.850 & 0.000 & — & 0.000 & — & 0.077 & 0.850 & 0.077 & 0.850 & 0.385 & 0.892 & 0.551 & 0.186 & 1.000 & 0.885\\
QVQ-Max-Latest & 0.154 & 0.700 & 0.154 & 0.750 & 0.077 & 0.750 & 0.462 & 0.750 & 0.308 & 0.725 & 0.538 & 0.750 & 0.530 & 0.415 & 0.778 & 0.931\\
Qwen3.6-35B-A3B & 0.077 & 0.920 & 0.231 & 0.860 & 0.077 & 0.920 & 0.154 & 0.935 & 0.154 & 0.885 & 0.154 & 0.935 & 0.552 & 0.244 & 0.963 & 0.961\\
Qwen3.6-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.000 & — & 0.231 & 0.930 & 0.519 & 0.074 & 1.000 & 0.954\\
Qwen3.7-Flash & 0.000 & — & 0.077 & 0.920 & 0.077 & 0.850 & 0.154 & 0.950 & 0.077 & 0.900 & 0.154 & 0.935 & 0.526 & 0.163 & 0.963 & 0.957\\
Qwen3.7-Max & 0.000 & — & 0.077 & 0.950 & 0.000 & — & 0.000 & — & 0.000 & — & 0.077 & 0.850 & 0.513 & 0.050 & 1.000 & 0.947\\
Qwen3.7-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.077 & 0.780 & 0.000 & — & 0.308 & 0.912 & 0.514 & 0.119 & 0.963 & 0.938\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 0.923 & 0.977 & 0.077 & 0.752 & 0.308 & 0.979 & 0.385 & 0.977 & 0.923 & 0.970 & 1.000 & 1.000 & 0.801 & 0.752 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.538 & 0.700 & 0.385 & 0.756 & 0.308 & 0.722 & 0.538 & 0.709 & 0.385 & 0.671 & 0.308 & 0.779 & 0.520 & 0.533 & 0.630 & 0.884\\
ForgeLens [ProGAN] & 0.769 & 0.957 & 0.231 & 0.876 & 0.692 & 0.985 & 0.692 & 0.980 & 1.000 & 0.972 & 1.000 & 0.969 & 0.865 & 0.844 & 1.000 & 0.976\\
ForgeLens [GenImage] & 1.000 & 0.874 & 0.231 & 0.610 & 1.000 & 0.934 & 1.000 & 0.867 & 1.000 & 0.930 & 1.000 & 0.908 & 0.917 & 0.925 & 0.963 & 0.886\\
Effort [SD-v1.4] & 0.769 & 0.876 & 0.692 & 0.753 & 0.769 & 0.849 & 0.846 & 0.938 & 1.000 & 0.823 & 0.923 & 0.886 & 0.861 & 0.890 & 0.889 & 0.881\\
Effort [Chameleon] & 0.923 & 0.736 & 0.923 & 0.686 & 1.000 & 0.718 & 0.923 & 0.758 & 0.923 & 0.725 & 0.923 & 0.735 & 0.468 & 0.820 & 0.000 & —\\
IAPL [ProGAN] & 0.462 & 0.894 & 0.308 & 0.871 & 0.231 & 0.789 & 0.077 & 0.524 & 0.769 & 0.938 & 0.692 & 0.882 & 0.712 & 0.595 & 1.000 & 0.999\\
IAPL [SD-v1.4] & 0.923 & 0.936 & 0.923 & 0.907 & 1.000 & 0.896 & 1.000 & 0.946 & 1.000 & 0.901 & 1.000 & 0.936 & 0.783 & 0.921 & 0.593 & 0.823\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T34.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Toys \& Games subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T34}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.062 & 0.720 & 0.250 & 0.647 & 0.062 & 0.850 & 0.250 & 0.745 & 0.375 & 0.700 & 0.375 & 0.680 & 0.597 & 0.370 & 0.964 & 0.789\\
Gemini 3.1 Pro & 0.062 & 0.650 & 0.125 & 0.715 & 0.188 & 0.707 & 0.250 & 0.705 & 0.312 & 0.714 & 0.625 & 0.712 & 0.630 & 0.413 & 1.000 & 0.710\\
Gemini 3.5 Flash-Lite & 0.000 & — & 0.000 & — & 0.000 & — & 0.062 & 0.950 & 0.188 & 0.983 & 0.188 & 0.950 & 0.519 & 0.135 & 0.964 & 0.960\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.125 & 0.690 & 0.062 & 0.680 & 0.125 & 0.720 & 0.125 & 0.700 & 0.536 & 0.136 & 1.000 & 0.654\\
GPT-6 Astra & 0.188 & 0.837 & 0.188 & 0.837 & 0.312 & 0.824 & 0.375 & 0.835 & 0.688 & 0.816 & 0.500 & 0.816 & 0.688 & 0.545 & 1.000 & 0.943\\
GPT-6 Luna & 0.625 & 0.923 & 0.938 & 0.927 & 0.938 & 0.938 & 0.938 & 0.933 & 0.875 & 0.902 & 0.938 & 0.937 & 0.562 & 0.836 & 0.250 & 0.817\\
GPT-6 Sol & 0.188 & 0.873 & 0.312 & 0.830 & 0.188 & 0.853 & 0.250 & 0.850 & 0.438 & 0.770 & 0.250 & 0.830 & 0.635 & 0.426 & 1.000 & 0.931\\
Grok 4.6 & 0.062 & 0.750 & 0.062 & 0.820 & 0.062 & 0.840 & 0.125 & 0.860 & 0.188 & 0.823 & 0.188 & 0.847 & 0.557 & 0.206 & 1.000 & 0.849\\
Kimi K3 & 0.000 & — & 0.000 & — & 0.062 & 0.820 & 0.125 & 0.820 & 0.312 & 0.770 & 0.125 & 0.820 & 0.552 & 0.189 & 1.000 & 0.881\\
Qwen3-VL-Flash & 0.000 & — & 0.000 & — & 0.125 & 0.950 & 0.188 & 0.950 & 0.188 & 0.950 & 0.188 & 0.940 & 0.557 & 0.206 & 1.000 & 0.978\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.125 & 0.980 & 0.062 & 0.980 & 0.062 & 0.980 & 0.521 & 0.080 & 1.000 & 0.977\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.125 & 0.905 & 0.250 & 0.907 & 0.250 & 0.920 & 0.312 & 0.890 & 0.125 & 0.920 & 0.589 & 0.301 & 1.000 & 0.959\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.062 & 0.920 & 0.125 & 0.935 & 0.000 & — & 0.516 & 0.061 & 1.000 & 0.976\\
Qwen3.8-27B & 0.125 & 0.840 & 0.000 & — & 0.188 & 0.840 & 0.312 & 0.848 & 0.312 & 0.772 & 0.250 & 0.815 & 0.581 & 0.328 & 0.964 & 0.892\\
Qwen3.8-Flash & 0.062 & 0.950 & 0.250 & 0.913 & 0.188 & 0.873 & 0.438 & 0.914 & 0.375 & 0.858 & 0.562 & 0.887 & 0.656 & 0.476 & 1.000 & 0.935\\
Qwen3.8-Max & 0.125 & 0.780 & 0.188 & 0.773 & 0.312 & 0.822 & 0.375 & 0.818 & 0.438 & 0.841 & 0.500 & 0.853 & 0.661 & 0.488 & 1.000 & 0.875\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.062 & 0.980 & 0.125 & 0.965 & 0.250 & 0.958 & 0.438 & 0.960 & 0.500 & 0.932 & 0.625 & 0.963 & 0.667 & 0.500 & 1.000 & 0.973\\
GPT-5.4 mini & 0.000 & — & 0.000 & — & 0.000 & — & 0.312 & 0.940 & 0.188 & 0.940 & 0.188 & 0.943 & 0.557 & 0.206 & 1.000 & 0.936\\
GPT-5.6 Luna & 0.000 & — & 0.062 & 0.930 & 0.062 & 0.780 & 0.062 & 0.940 & 0.125 & 0.900 & 0.250 & 0.843 & 0.547 & 0.171 & 1.000 & 0.972\\
GPT-5.6 Sol & 0.062 & 0.970 & 0.125 & 0.890 & 0.125 & 0.980 & 0.188 & 0.813 & 0.250 & 0.922 & 0.062 & 0.880 & 0.568 & 0.239 & 1.000 & 0.975\\
GPT-5.6 Terra & 0.125 & 0.830 & 0.250 & 0.800 & 0.125 & 0.905 & 0.312 & 0.768 & 0.250 & 0.922 & 0.500 & 0.799 & 0.630 & 0.413 & 1.000 & 0.938\\
Grok 4.1 Fast Reasoning & 0.125 & 0.900 & 0.062 & 0.850 & 0.062 & 0.920 & 0.188 & 0.883 & 0.250 & 0.875 & 0.062 & 0.920 & 0.527 & 0.218 & 0.929 & 0.948\\
Grok 4.20 Reasoning & 0.000 & — & 0.000 & — & 0.125 & 0.650 & 0.312 & 0.766 & 0.125 & 0.685 & 0.125 & 0.690 & 0.557 & 0.206 & 1.000 & 0.790\\
Kimi K2.6 & 0.062 & 0.950 & 0.062 & 0.950 & 0.188 & 0.873 & 0.375 & 0.897 & 0.375 & 0.920 & 0.312 & 0.906 & 0.615 & 0.373 & 1.000 & 0.935\\
QVQ-Max-Latest & 0.188 & 0.750 & 0.250 & 0.713 & 0.250 & 0.738 & 0.375 & 0.783 & 0.438 & 0.757 & 0.375 & 0.767 & 0.603 & 0.465 & 0.893 & 0.940\\
Qwen3.6-35B-A3B & 0.188 & 0.907 & 0.188 & 0.940 & 0.188 & 0.917 & 0.375 & 0.918 & 0.500 & 0.927 & 0.375 & 0.930 & 0.615 & 0.457 & 0.929 & 0.973\\
Qwen3.6-Plus & 0.062 & 0.850 & 0.125 & 0.920 & 0.188 & 0.907 & 0.250 & 0.935 & 0.312 & 0.908 & 0.312 & 0.898 & 0.586 & 0.342 & 0.964 & 0.959\\
Qwen3.7-Flash & 0.000 & — & 0.062 & 0.950 & 0.250 & 0.923 & 0.312 & 0.944 & 0.375 & 0.932 & 0.438 & 0.936 & 0.620 & 0.387 & 1.000 & 0.966\\
Qwen3.7-Max & 0.000 & — & 0.000 & — & 0.000 & — & 0.125 & 0.875 & 0.062 & 0.950 & 0.125 & 0.900 & 0.526 & 0.099 & 1.000 & 0.951\\
Qwen3.7-Plus & 0.000 & — & 0.000 & — & 0.062 & 0.950 & 0.125 & 0.950 & 0.188 & 0.883 & 0.062 & 0.850 & 0.536 & 0.136 & 1.000 & 0.951\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.981 & 0.000 & — & 0.125 & 0.988 & 0.125 & 0.753 & 0.500 & 0.893 & 1.000 & 1.000 & 0.729 & 0.629 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.250 & 0.775 & 0.125 & 0.610 & 0.188 & 0.621 & 0.312 & 0.772 & 0.125 & 0.514 & 0.312 & 0.762 & 0.377 & 0.323 & 0.536 & 0.811\\
ForgeLens [ProGAN] & 0.750 & 0.919 & 0.125 & 0.761 & 0.438 & 0.871 & 1.000 & 0.939 & 1.000 & 0.972 & 1.000 & 0.976 & 0.842 & 0.831 & 0.964 & 0.962\\
ForgeLens [GenImage] & 0.938 & 0.855 & 0.000 & — & 1.000 & 0.938 & 1.000 & 0.910 & 1.000 & 0.904 & 1.000 & 0.896 & 0.840 & 0.883 & 0.857 & 0.808\\
Effort [SD-v1.4] & 0.625 & 0.780 & 0.062 & 0.533 & 0.375 & 0.710 & 0.688 & 0.757 & 0.625 & 0.670 & 0.625 & 0.834 & 0.696 & 0.653 & 0.893 & 0.846\\
Effort [Chameleon] & 0.562 & 0.627 & 0.438 & 0.659 & 0.500 & 0.640 & 0.500 & 0.669 & 0.438 & 0.667 & 0.438 & 0.650 & 0.257 & 0.544 & 0.036 & 0.600\\
IAPL [ProGAN] & 0.312 & 0.788 & 0.250 & 0.956 & 0.125 & 0.807 & 0.000 & — & 0.250 & 0.887 & 0.562 & 0.867 & 0.625 & 0.400 & 1.000 & 0.997\\
IAPL [SD-v1.4] & 1.000 & 0.823 & 0.938 & 0.763 & 1.000 & 0.787 & 1.000 & 0.918 & 0.938 & 0.819 & 1.000 & 0.840 & 0.775 & 0.931 & 0.571 & 0.827\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T35.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Video Games subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T35}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.069 & 0.640 & 0.241 & 0.677 & 0.379 & 0.660 & 0.448 & 0.716 & 0.517 & 0.717 & 0.621 & 0.714 & 0.606 & 0.543 & 0.833 & 0.771\\
Gemini 3.1 Pro & 0.034 & 0.720 & 0.034 & 0.720 & 0.207 & 0.723 & 0.310 & 0.708 & 0.241 & 0.721 & 0.517 & 0.717 & 0.612 & 0.366 & 1.000 & 0.709\\
Gemini 3.5 Flash-Lite & 0.069 & 0.970 & 0.034 & 0.950 & 0.034 & 0.990 & 0.138 & 0.980 & 0.241 & 0.971 & 0.241 & 0.980 & 0.563 & 0.224 & 1.000 & 0.952\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.000 & — & 0.103 & 0.713 & 0.276 & 0.715 & 0.276 & 0.716 & 0.555 & 0.197 & 1.000 & 0.657\\
GPT-6 Astra & 0.138 & 0.748 & 0.034 & 0.850 & 0.379 & 0.805 & 0.655 & 0.848 & 0.655 & 0.858 & 0.759 & 0.866 & 0.718 & 0.608 & 1.000 & 0.934\\
GPT-6 Luna & 0.759 & 0.886 & 0.897 & 0.924 & 0.931 & 0.935 & 1.000 & 0.913 & 0.862 & 0.906 & 0.966 & 0.939 & 0.451 & 0.900 & 0.000 & —\\
GPT-6 Sol & 0.172 & 0.760 & 0.345 & 0.766 & 0.345 & 0.822 & 0.552 & 0.897 & 0.655 & 0.845 & 0.724 & 0.872 & 0.733 & 0.635 & 1.000 & 0.911\\
Grok 4.6 & 0.034 & 0.860 & 0.000 & — & 0.207 & 0.803 & 0.310 & 0.859 & 0.517 & 0.809 & 0.448 & 0.820 & 0.626 & 0.404 & 1.000 & 0.847\\
Kimi K3 & 0.000 & — & 0.069 & 0.650 & 0.000 & — & 0.207 & 0.800 & 0.103 & 0.750 & 0.517 & 0.806 & 0.575 & 0.260 & 1.000 & 0.864\\
Qwen3-VL-Flash & 0.034 & 0.920 & 0.103 & 0.920 & 0.345 & 0.941 & 0.483 & 0.939 & 0.379 & 0.942 & 0.517 & 0.946 & 0.655 & 0.474 & 1.000 & 0.973\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.034 & 0.950 & 0.241 & 0.963 & 0.103 & 0.950 & 0.241 & 0.967 & 0.552 & 0.188 & 1.000 & 0.977\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.034 & 0.920 & 0.103 & 0.910 & 0.379 & 0.916 & 0.241 & 0.920 & 0.345 & 0.920 & 0.592 & 0.311 & 1.000 & 0.957\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.034 & 0.940 & 0.103 & 0.933 & 0.345 & 0.930 & 0.310 & 0.940 & 0.414 & 0.946 & 0.601 & 0.335 & 1.000 & 0.972\\
Qwen3.8-27B & 0.034 & 0.860 & 0.034 & 0.820 & 0.138 & 0.855 & 0.345 & 0.876 & 0.276 & 0.844 & 0.310 & 0.897 & 0.595 & 0.319 & 1.000 & 0.879\\
Qwen3.8-Flash & 0.103 & 0.950 & 0.241 & 0.897 & 0.379 & 0.875 & 0.586 & 0.925 & 0.586 & 0.882 & 0.690 & 0.911 & 0.716 & 0.602 & 1.000 & 0.944\\
Qwen3.8-Max & 0.103 & 0.817 & 0.172 & 0.838 & 0.379 & 0.825 & 0.586 & 0.861 & 0.621 & 0.868 & 0.793 & 0.890 & 0.721 & 0.614 & 1.000 & 0.874\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.138 & 0.975 & 0.069 & 0.970 & 0.310 & 0.968 & 0.517 & 0.949 & 0.483 & 0.966 & 0.621 & 0.964 & 0.678 & 0.525 & 1.000 & 0.973\\
GPT-5.4 mini & 0.000 & — & 0.138 & 0.900 & 0.276 & 0.961 & 0.241 & 0.970 & 0.345 & 0.952 & 0.414 & 0.970 & 0.618 & 0.381 & 1.000 & 0.938\\
GPT-5.6 Luna & 0.034 & 0.860 & 0.069 & 0.760 & 0.241 & 0.830 & 0.345 & 0.858 & 0.414 & 0.843 & 0.517 & 0.919 & 0.635 & 0.425 & 1.000 & 0.973\\
GPT-5.6 Sol & 0.000 & — & 0.000 & — & 0.034 & 0.860 & 0.345 & 0.911 & 0.483 & 0.894 & 0.448 & 0.926 & 0.609 & 0.358 & 1.000 & 0.979\\
GPT-5.6 Terra & 0.103 & 0.767 & 0.103 & 0.873 & 0.172 & 0.824 & 0.483 & 0.879 & 0.448 & 0.856 & 0.724 & 0.880 & 0.670 & 0.506 & 1.000 & 0.938\\
Grok 4.1 Fast Reasoning & 0.034 & 0.950 & 0.138 & 0.915 & 0.103 & 0.903 & 0.207 & 0.912 & 0.241 & 0.891 & 0.414 & 0.894 & 0.539 & 0.316 & 0.889 & 0.949\\
Grok 4.20 Reasoning & 0.103 & 0.707 & 0.103 & 0.670 & 0.241 & 0.701 & 0.552 & 0.733 & 0.414 & 0.730 & 0.414 & 0.697 & 0.652 & 0.467 & 1.000 & 0.761\\
Kimi K2.6 & 0.000 & — & 0.034 & 0.920 & 0.103 & 0.920 & 0.276 & 0.903 & 0.379 & 0.907 & 0.448 & 0.915 & 0.603 & 0.343 & 1.000 & 0.923\\
QVQ-Max-Latest & 0.103 & 0.717 & 0.207 & 0.767 & 0.379 & 0.759 & 0.379 & 0.764 & 0.379 & 0.764 & 0.552 & 0.719 & 0.583 & 0.494 & 0.833 & 0.927\\
Qwen3.6-35B-A3B & 0.103 & 0.917 & 0.345 & 0.904 & 0.379 & 0.931 & 0.552 & 0.935 & 0.517 & 0.928 & 0.724 & 0.933 & 0.580 & 0.596 & 0.722 & 0.978\\
Qwen3.6-Plus & 0.103 & 0.920 & 0.207 & 0.940 & 0.276 & 0.931 & 0.414 & 0.929 & 0.517 & 0.929 & 0.517 & 0.938 & 0.670 & 0.506 & 1.000 & 0.957\\
Qwen3.7-Flash & 0.034 & 0.950 & 0.138 & 0.933 & 0.310 & 0.939 & 0.517 & 0.948 & 0.483 & 0.949 & 0.724 & 0.942 & 0.684 & 0.538 & 1.000 & 0.964\\
Qwen3.7-Max & 0.034 & 0.950 & 0.103 & 0.817 & 0.172 & 0.868 & 0.345 & 0.873 & 0.345 & 0.891 & 0.414 & 0.889 & 0.618 & 0.381 & 1.000 & 0.948\\
Qwen3.7-Plus & 0.034 & 0.950 & 0.069 & 0.885 & 0.138 & 0.942 & 0.345 & 0.912 & 0.414 & 0.870 & 0.448 & 0.918 & 0.621 & 0.389 & 1.000 & 0.947\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 1.000 & 0.000 & — & 0.241 & 0.848 & 0.103 & 0.926 & 0.897 & 0.941 & 1.000 & 1.000 & 0.770 & 0.701 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.345 & 0.837 & 0.241 & 0.760 & 0.276 & 0.738 & 0.310 & 0.765 & 0.310 & 0.765 & 0.345 & 0.820 & 0.569 & 0.461 & 0.833 & 0.917\\
ForgeLens [ProGAN] & 0.793 & 0.951 & 0.103 & 0.712 & 0.414 & 0.908 & 0.931 & 0.957 & 0.931 & 0.962 & 1.000 & 0.988 & 0.792 & 0.815 & 0.889 & 0.962\\
ForgeLens [GenImage] & 0.931 & 0.903 & 0.034 & 0.853 & 1.000 & 0.931 & 1.000 & 0.903 & 1.000 & 0.921 & 0.966 & 0.906 & 0.911 & 0.902 & 1.000 & 0.890\\
Effort [SD-v1.4] & 0.552 & 0.842 & 0.345 & 0.843 & 0.586 & 0.787 & 0.690 & 0.850 & 0.793 & 0.868 & 0.897 & 0.797 & 0.822 & 0.783 & 1.000 & 0.844\\
Effort [Chameleon] & 0.931 & 0.697 & 0.931 & 0.690 & 0.931 & 0.712 & 0.897 & 0.717 & 0.897 & 0.732 & 0.966 & 0.719 & 0.490 & 0.915 & 0.056 & 0.536\\
IAPL [ProGAN] & 0.310 & 0.932 & 0.241 & 0.865 & 0.034 & 0.900 & 0.069 & 0.925 & 0.310 & 0.956 & 0.483 & 0.971 & 0.621 & 0.389 & 1.000 & 0.984\\
IAPL [SD-v1.4] & 1.000 & 0.889 & 1.000 & 0.865 & 1.000 & 0.868 & 1.000 & 0.935 & 0.966 & 0.881 & 1.000 & 0.902 & 0.664 & 0.964 & 0.333 & 0.716\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T3b.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the 27 Amazon categories of \method{}.} Results are reported across six AI image editing and generation subsets under the multi-image setting without review context, macro-averaged over the 27 Amazon categories, for the 18 MLLMs evaluated on these categories in both multi-image settings. The first block repeats the MLLMs of Tab.~\ref{tab:T3} restricted to the same categories.}
\label{tab:T3b}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.067 & 0.681 & 0.215 & 0.695 & 0.278 & 0.723 & 0.281 & 0.709 & 0.423 & 0.740 & 0.621 & 0.751 & 0.636 & 0.464 & 0.958 & 0.808\\
Gemini 3.8 Flash & 0.049 & 0.720 & 0.054 & 0.713 & 0.144 & 0.718 & 0.260 & 0.718 & 0.359 & 0.722 & 0.461 & 0.721 & 0.608 & 0.347 & 1.000 & 0.685\\
GPT-5.6 Terra & 0.049 & 0.856 & 0.093 & 0.895 & 0.129 & 0.908 & 0.554 & 0.946 & 0.345 & 0.931 & 0.580 & 0.948 & 0.645 & 0.440 & 1.000 & 0.955\\
GPT-6 Astra & 0.278 & 0.884 & 0.271 & 0.882 & 0.408 & 0.907 & 0.673 & 0.910 & 0.692 & 0.922 & 0.824 & 0.929 & 0.769 & 0.671 & 1.000 & 0.960\\
Grok 4.6 & 0.065 & 0.843 & 0.027 & 0.828 & 0.104 & 0.827 & 0.224 & 0.851 & 0.198 & 0.839 & 0.309 & 0.845 & 0.571 & 0.255 & 1.000 & 0.875\\
Kimi K3 & 0.013 & 0.720 & 0.015 & 0.673 & 0.038 & 0.717 & 0.169 & 0.772 & 0.174 & 0.777 & 0.330 & 0.787 & 0.561 & 0.211 & 1.000 & 0.889\\
Qwen3.8-Flash & 0.120 & 0.842 & 0.216 & 0.860 & 0.331 & 0.825 & 0.466 & 0.842 & 0.455 & 0.840 & 0.681 & 0.858 & 0.671 & 0.534 & 0.962 & 0.921\\
Qwen3.8-Max & 0.101 & 0.819 & 0.179 & 0.820 & 0.259 & 0.822 & 0.503 & 0.850 & 0.504 & 0.864 & 0.715 & 0.898 & 0.693 & 0.528 & 1.000 & 0.903\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.177 & 0.966 & 0.257 & 0.960 & 0.371 & 0.961 & 0.562 & 0.966 & 0.637 & 0.969 & 0.895 & 0.979 & 0.738 & 0.644 & 1.000 & 0.979\\
GPT-5.4 mini & 0.134 & 0.943 & 0.188 & 0.949 & 0.303 & 0.953 & 0.440 & 0.951 & 0.403 & 0.960 & 0.647 & 0.967 & 0.676 & 0.503 & 0.986 & 0.916\\
Grok 4.1 Fast Reasoning & 0.149 & 0.928 & 0.138 & 0.925 & 0.189 & 0.923 & 0.228 & 0.921 & 0.220 & 0.916 & 0.336 & 0.920 & 0.565 & 0.318 & 0.932 & 0.954\\
Grok 4.20 Reasoning & 0.061 & 0.739 & 0.130 & 0.718 & 0.155 & 0.728 & 0.270 & 0.747 & 0.209 & 0.740 & 0.463 & 0.751 & 0.593 & 0.346 & 0.977 & 0.778\\
Kimi K2.6 & 0.033 & 0.873 & 0.095 & 0.880 & 0.140 & 0.873 & 0.231 & 0.875 & 0.440 & 0.884 & 0.572 & 0.886 & 0.627 & 0.390 & 1.000 & 0.712\\
QVQ-Max-Latest & 0.205 & 0.818 & 0.327 & 0.802 & 0.279 & 0.836 & 0.326 & 0.824 & 0.345 & 0.835 & 0.451 & 0.836 & 0.526 & 0.457 & 0.725 & 0.943\\
Qwen3-VL-Flash & 0.130 & 0.950 & 0.289 & 0.950 & 0.347 & 0.950 & 0.412 & 0.950 & 0.494 & 0.950 & 0.603 & 0.950 & 0.683 & 0.525 & 0.985 & 0.797\\
Qwen3-VL-Plus & 0.010 & 0.935 & 0.018 & 0.927 & 0.046 & 0.947 & 0.113 & 0.961 & 0.113 & 0.959 & 0.338 & 0.960 & 0.552 & 0.181 & 0.993 & 0.979\\
Qwen3.6-35B-A3B & 0.311 & 0.930 & 0.394 & 0.928 & 0.454 & 0.931 & 0.556 & 0.935 & 0.587 & 0.934 & 0.746 & 0.939 & 0.697 & 0.653 & 0.874 & 0.971\\
Qwen3.6-Plus & 0.136 & 0.934 & 0.214 & 0.920 & 0.262 & 0.936 & 0.471 & 0.935 & 0.482 & 0.935 & 0.599 & 0.939 & 0.673 & 0.514 & 0.985 & 0.960\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T4.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{}.} Results are reported across six AI image editing and generation subsets under the multi-image setting with review context for the eight MLLMs evaluated on all 29 categories in both multi-image settings.}
\label{tab:T4}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.327 & 0.707 & 0.364 & 0.735 & 0.438 & 0.727 & 0.572 & 0.739 & 0.633 & 0.759 & 0.789 & 0.759 & 0.748 & 0.671 & 0.980 & 0.803\\
Gemini 3.8 Flash & 0.321 & 0.719 & 0.278 & 0.717 & 0.411 & 0.720 & 0.550 & 0.715 & 0.561 & 0.718 & 0.782 & 0.721 & 0.742 & 0.633 & 1.000 & 0.687\\
GPT-5.6 Terra & 0.152 & 0.899 & 0.170 & 0.897 & 0.276 & 0.902 & 0.591 & 0.944 & 0.434 & 0.929 & 0.699 & 0.945 & 0.688 & 0.545 & 1.000 & 0.967\\
GPT-6 Astra & 0.746 & 0.858 & 0.768 & 0.862 & 0.824 & 0.881 & 0.917 & 0.909 & 0.954 & 0.921 & 0.983 & 0.938 & 0.930 & 0.925 & 1.000 & 0.957\\
Grok 4.6 & 0.068 & 0.851 & 0.037 & 0.814 & 0.124 & 0.841 & 0.294 & 0.855 & 0.232 & 0.862 & 0.366 & 0.849 & 0.591 & 0.303 & 1.000 & 0.898\\
Kimi K3 & 0.094 & 0.746 & 0.154 & 0.731 & 0.222 & 0.778 & 0.372 & 0.769 & 0.361 & 0.780 & 0.582 & 0.789 & 0.648 & 0.444 & 1.000 & 0.900\\
Qwen3.8-Flash & 0.127 & 0.844 & 0.225 & 0.837 & 0.304 & 0.844 & 0.475 & 0.865 & 0.517 & 0.861 & 0.597 & 0.881 & 0.680 & 0.531 & 0.985 & 0.922\\
Qwen3.8-Max & 0.108 & 0.824 & 0.180 & 0.817 & 0.238 & 0.828 & 0.472 & 0.853 & 0.521 & 0.861 & 0.709 & 0.890 & 0.689 & 0.523 & 1.000 & 0.915\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T4b.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the 27 Amazon categories of \method{}.} Results are reported across six AI image editing and generation subsets under the multi-image setting with review context, macro-averaged over the 27 Amazon categories, for the 18 MLLMs evaluated on these categories in both multi-image settings. The first block repeats the MLLMs of Tab.~\ref{tab:T4} restricted to the same categories.}
\label{tab:T4b}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.335 & 0.707 & 0.365 & 0.734 & 0.440 & 0.728 & 0.576 & 0.739 & 0.631 & 0.758 & 0.788 & 0.759 & 0.748 & 0.674 & 0.978 & 0.804\\
Gemini 3.8 Flash & 0.323 & 0.719 & 0.263 & 0.718 & 0.405 & 0.720 & 0.544 & 0.716 & 0.559 & 0.718 & 0.781 & 0.721 & 0.739 & 0.630 & 1.000 & 0.688\\
GPT-5.6 Terra & 0.145 & 0.907 & 0.152 & 0.902 & 0.270 & 0.904 & 0.586 & 0.944 & 0.428 & 0.932 & 0.698 & 0.949 & 0.684 & 0.540 & 1.000 & 0.968\\
GPT-6 Astra & 0.748 & 0.863 & 0.760 & 0.865 & 0.828 & 0.885 & 0.911 & 0.911 & 0.959 & 0.923 & 0.982 & 0.939 & 0.930 & 0.924 & 1.000 & 0.958\\
Grok 4.6 & 0.070 & 0.849 & 0.038 & 0.824 & 0.128 & 0.841 & 0.302 & 0.855 & 0.230 & 0.863 & 0.366 & 0.850 & 0.592 & 0.307 & 1.000 & 0.898\\
Kimi K3 & 0.098 & 0.748 & 0.161 & 0.735 & 0.232 & 0.772 & 0.375 & 0.771 & 0.359 & 0.780 & 0.577 & 0.793 & 0.649 & 0.448 & 1.000 & 0.902\\
Qwen3.8-Flash & 0.136 & 0.844 & 0.235 & 0.828 & 0.309 & 0.838 & 0.479 & 0.865 & 0.520 & 0.861 & 0.596 & 0.880 & 0.683 & 0.536 & 0.985 & 0.922\\
Qwen3.8-Max & 0.108 & 0.822 & 0.176 & 0.818 & 0.235 & 0.830 & 0.476 & 0.852 & 0.514 & 0.863 & 0.700 & 0.892 & 0.688 & 0.520 & 1.000 & 0.916\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.453 & 0.954 & 0.487 & 0.955 & 0.591 & 0.962 & 0.690 & 0.968 & 0.805 & 0.969 & 0.932 & 0.977 & 0.823 & 0.788 & 1.000 & 0.982\\
GPT-5.4 mini & 0.323 & 0.940 & 0.335 & 0.936 & 0.379 & 0.946 & 0.503 & 0.952 & 0.489 & 0.954 & 0.639 & 0.955 & 0.724 & 0.588 & 0.987 & 0.925\\
Grok 4.1 Fast Reasoning & 0.172 & 0.924 & 0.217 & 0.920 & 0.172 & 0.919 & 0.313 & 0.923 & 0.312 & 0.916 & 0.364 & 0.929 & 0.579 & 0.372 & 0.921 & 0.952\\
Grok 4.20 Reasoning & 0.040 & 0.718 & 0.128 & 0.730 & 0.167 & 0.755 & 0.213 & 0.754 & 0.194 & 0.734 & 0.387 & 0.746 & 0.590 & 0.303 & 0.990 & 0.783\\
Kimi K2.6 & 0.147 & 0.889 & 0.228 & 0.888 & 0.296 & 0.891 & 0.264 & 0.894 & 0.467 & 0.890 & 0.625 & 0.894 & 0.675 & 0.485 & 1.000 & 0.255\\
QVQ-Max-Latest & 0.169 & 0.850 & 0.163 & 0.836 & 0.194 & 0.829 & 0.313 & 0.873 & 0.266 & 0.869 & 0.287 & 0.858 & 0.575 & 0.358 & 0.909 & 0.942\\
Qwen3-VL-Flash & 0.179 & 0.950 & 0.281 & 0.950 & 0.422 & 0.950 & 0.432 & 0.950 & 0.459 & 0.950 & 0.589 & 0.950 & 0.692 & 0.544 & 0.980 & 0.757\\
Qwen3-VL-Plus & 0.003 & 0.980 & 0.015 & 0.960 & 0.081 & 0.961 & 0.084 & 0.970 & 0.093 & 0.966 & 0.248 & 0.968 & 0.544 & 0.151 & 0.996 & 0.980\\
Qwen3.6-35B-A3B & 0.160 & 0.920 & 0.277 & 0.922 & 0.295 & 0.932 & 0.409 & 0.944 & 0.465 & 0.936 & 0.597 & 0.941 & 0.648 & 0.517 & 0.920 & 0.971\\
Qwen3.6-Plus & 0.085 & 0.941 & 0.172 & 0.933 & 0.200 & 0.940 & 0.421 & 0.938 & 0.422 & 0.931 & 0.619 & 0.940 & 0.661 & 0.470 & 0.996 & 0.962\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T5.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{}.} Results are reported across six AI image editing and generation subsets under the multi-step setting without review context, in which the images of a review are presented one per turn in a multi-turn conversation. Results are shown for the six MLLMs evaluated in this setting.}
\label{tab:T5}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.371 & 0.785 & 0.549 & 0.790 & 0.629 & 0.789 & 0.634 & 0.818 & 0.739 & 0.840 & 0.870 & 0.853 & 0.762 & 0.753 & 0.905 & 0.768\\
Gemini 3.8 Flash & 0.221 & 0.735 & 0.245 & 0.734 & 0.399 & 0.740 & 0.533 & 0.733 & 0.608 & 0.741 & 0.759 & 0.745 & 0.724 & 0.613 & 0.995 & 0.820\\
GPT-5.6 Terra & 0.044 & 0.824 & 0.072 & 0.854 & 0.104 & 0.859 & 0.365 & 0.901 & 0.275 & 0.856 & 0.469 & 0.922 & 0.612 & 0.348 & 1.000 & 0.908\\
Grok 4.6 & 0.139 & 0.782 & 0.116 & 0.774 & 0.255 & 0.799 & 0.380 & 0.829 & 0.378 & 0.826 & 0.481 & 0.834 & 0.634 & 0.429 & 0.996 & 0.868\\
Kimi K3 & 0.056 & 0.758 & 0.126 & 0.731 & 0.209 & 0.799 & 0.419 & 0.780 & 0.350 & 0.804 & 0.612 & 0.818 & 0.649 & 0.441 & 0.999 & 0.881\\
Qwen3.8-Max & 0.339 & 0.823 & 0.469 & 0.837 & 0.624 & 0.839 & 0.778 & 0.878 & 0.723 & 0.875 & 0.930 & 0.896 & 0.818 & 0.772 & 0.987 & 0.893\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T6.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on \method{}.} Results are reported across six AI image editing and generation subsets under the multi-step setting with review context, in which the images of a review are presented one per turn in a multi-turn conversation. Results are shown for the six MLLMs evaluated in this setting.}
\label{tab:T6}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.513 & 0.788 & 0.737 & 0.792 & 0.773 & 0.816 & 0.751 & 0.830 & 0.867 & 0.835 & 0.934 & 0.851 & 0.816 & 0.849 & 0.878 & 0.788\\
Gemini 3.8 Flash & 0.436 & 0.764 & 0.400 & 0.778 & 0.544 & 0.769 & 0.694 & 0.748 & 0.733 & 0.765 & 0.869 & 0.748 & 0.806 & 0.747 & 1.000 & 0.869\\
GPT-5.6 Terra & 0.050 & 0.836 & 0.068 & 0.850 & 0.132 & 0.875 & 0.418 & 0.887 & 0.317 & 0.877 & 0.531 & 0.911 & 0.625 & 0.391 & 1.000 & 0.927\\
Grok 4.6 & 0.218 & 0.805 & 0.184 & 0.797 & 0.348 & 0.814 & 0.555 & 0.856 & 0.564 & 0.826 & 0.655 & 0.842 & 0.707 & 0.579 & 0.997 & 0.867\\
Kimi K3 & 0.177 & 0.738 & 0.240 & 0.721 & 0.322 & 0.780 & 0.493 & 0.790 & 0.509 & 0.816 & 0.795 & 0.818 & 0.713 & 0.580 & 1.000 & 0.902\\
Qwen3.8-Max & 0.389 & 0.841 & 0.526 & 0.823 & 0.619 & 0.850 & 0.797 & 0.879 & 0.756 & 0.882 & 0.883 & 0.905 & 0.835 & 0.785 & 0.997 & 0.903\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T7.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the All Beauty subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T7}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.179 & 0.724 & 0.286 & 0.756 & 0.393 & 0.681 & 0.464 & 0.713 & 0.393 & 0.747 & 0.607 & 0.755 & 0.649 & 0.551 & 0.912 & 0.755\\
Gemini 3.1 Pro & 0.179 & 0.730 & 0.429 & 0.726 & 0.321 & 0.721 & 0.357 & 0.720 & 0.500 & 0.719 & 0.857 & 0.718 & 0.691 & 0.607 & 0.941 & 0.710\\
Gemini 3.5 Flash-Lite & 0.071 & 0.970 & 0.214 & 0.962 & 0.143 & 0.967 & 0.250 & 0.964 & 0.179 & 0.964 & 0.429 & 0.967 & 0.607 & 0.353 & 1.000 & 0.951\\
Gemini 3.8 Flash & 0.143 & 0.710 & 0.000 & — & 0.107 & 0.707 & 0.179 & 0.696 & 0.143 & 0.720 & 0.286 & 0.710 & 0.571 & 0.250 & 1.000 & 0.611\\
GPT-6 Astra & 0.107 & 0.787 & 0.036 & 0.740 & 0.179 & 0.822 & 0.321 & 0.867 & 0.357 & 0.835 & 0.500 & 0.846 & 0.625 & 0.400 & 1.000 & 0.939\\
GPT-6 Luna & 0.857 & 0.928 & 1.000 & 0.937 & 1.000 & 0.949 & 1.000 & 0.946 & 1.000 & 0.940 & 1.000 & 0.959 & 0.547 & 0.906 & 0.118 & 0.805\\
GPT-6 Sol & 0.107 & 0.780 & 0.143 & 0.760 & 0.143 & 0.820 & 0.357 & 0.890 & 0.321 & 0.781 & 0.429 & 0.885 & 0.625 & 0.400 & 1.000 & 0.905\\
Grok 4.6 & 0.036 & 0.780 & 0.250 & 0.824 & 0.429 & 0.794 & 0.393 & 0.808 & 0.357 & 0.822 & 0.464 & 0.835 & 0.661 & 0.486 & 1.000 & 0.836\\
Kimi K3 & 0.000 & — & 0.036 & 0.620 & 0.071 & 0.765 & 0.286 & 0.816 & 0.179 & 0.696 & 0.571 & 0.769 & 0.595 & 0.320 & 1.000 & 0.855\\
Qwen3-VL-Flash & 0.107 & 0.930 & 0.286 & 0.939 & 0.250 & 0.946 & 0.393 & 0.945 & 0.286 & 0.943 & 0.679 & 0.933 & 0.667 & 0.500 & 1.000 & 0.978\\
Qwen3-VL-Plus & 0.036 & 0.920 & 0.071 & 0.920 & 0.071 & 0.935 & 0.179 & 0.932 & 0.071 & 0.950 & 0.143 & 0.943 & 0.548 & 0.174 & 1.000 & 0.980\\
Qwen3.5-Omni-Flash & 0.143 & 0.905 & 0.214 & 0.910 & 0.214 & 0.920 & 0.393 & 0.911 & 0.321 & 0.918 & 0.464 & 0.910 & 0.646 & 0.452 & 1.000 & 0.949\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.071 & 0.920 & 0.143 & 0.920 & 0.107 & 0.930 & 0.107 & 0.920 & 0.250 & 0.929 & 0.557 & 0.203 & 1.000 & 0.974\\
Qwen3.8-27B & 0.143 & 0.775 & 0.143 & 0.898 & 0.143 & 0.790 & 0.357 & 0.849 & 0.214 & 0.810 & 0.429 & 0.875 & 0.619 & 0.385 & 1.000 & 0.863\\
Qwen3.8-Flash & 0.143 & 0.890 & 0.536 & 0.883 & 0.536 & 0.908 & 0.714 & 0.910 & 0.536 & 0.911 & 0.643 & 0.894 & 0.700 & 0.672 & 0.882 & 0.945\\
Qwen3.8-Max & 0.393 & 0.785 & 0.464 & 0.874 & 0.429 & 0.832 & 0.607 & 0.852 & 0.714 & 0.853 & 0.893 & 0.882 & 0.777 & 0.734 & 0.971 & 0.863\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.357 & 0.949 & 0.464 & 0.953 & 0.357 & 0.954 & 0.536 & 0.971 & 0.500 & 0.965 & 0.750 & 0.976 & 0.718 & 0.656 & 0.941 & 0.972\\
GPT-5.4 mini & 0.179 & 0.936 & 0.143 & 0.930 & 0.143 & 0.940 & 0.179 & 0.932 & 0.179 & 0.960 & 0.393 & 0.966 & 0.601 & 0.337 & 1.000 & 0.917\\
GPT-5.6 Luna & 0.143 & 0.885 & 0.107 & 0.923 & 0.107 & 0.883 & 0.214 & 0.958 & 0.179 & 0.922 & 0.607 & 0.892 & 0.613 & 0.369 & 1.000 & 0.968\\
GPT-5.6 Sol & 0.000 & — & 0.036 & 0.880 & 0.036 & 0.960 & 0.107 & 0.930 & 0.107 & 0.893 & 0.214 & 0.957 & 0.542 & 0.154 & 1.000 & 0.976\\
GPT-5.6 Terra & 0.071 & 0.845 & 0.143 & 0.868 & 0.179 & 0.768 & 0.429 & 0.907 & 0.357 & 0.850 & 0.643 & 0.893 & 0.637 & 0.464 & 0.971 & 0.939\\
Grok 4.1 Fast Reasoning & 0.321 & 0.937 & 0.429 & 0.895 & 0.357 & 0.938 & 0.536 & 0.931 & 0.607 & 0.911 & 0.536 & 0.930 & 0.629 & 0.617 & 0.794 & 0.943\\
Grok 4.20 Reasoning & 0.179 & 0.720 & 0.214 & 0.695 & 0.214 & 0.755 & 0.321 & 0.750 & 0.214 & 0.712 & 0.464 & 0.720 & 0.590 & 0.417 & 0.912 & 0.769\\
Kimi K2.6 & 0.036 & 0.920 & 0.107 & 0.897 & 0.071 & 0.885 & 0.179 & 0.898 & 0.214 & 0.908 & 0.429 & 0.899 & 0.586 & 0.294 & 1.000 & 0.926\\
QVQ-Max-Latest & 0.179 & 0.720 & 0.250 & 0.757 & 0.321 & 0.761 & 0.214 & 0.725 & 0.357 & 0.770 & 0.500 & 0.757 & 0.519 & 0.447 & 0.735 & 0.934\\
Qwen3.6-35B-A3B & 0.250 & 0.937 & 0.464 & 0.924 & 0.393 & 0.925 & 0.643 & 0.935 & 0.679 & 0.908 & 0.643 & 0.936 & 0.682 & 0.664 & 0.853 & 0.968\\
Qwen3.6-Plus & 0.143 & 0.887 & 0.286 & 0.914 & 0.250 & 0.941 & 0.357 & 0.951 & 0.393 & 0.934 & 0.679 & 0.939 & 0.646 & 0.515 & 0.941 & 0.957\\
Qwen3.7-Flash & 0.107 & 0.930 & 0.214 & 0.933 & 0.179 & 0.956 & 0.571 & 0.951 & 0.464 & 0.948 & 0.750 & 0.950 & 0.690 & 0.552 & 1.000 & 0.964\\
Qwen3.7-Max & 0.036 & 0.900 & 0.071 & 0.950 & 0.107 & 0.907 & 0.286 & 0.904 & 0.321 & 0.902 & 0.429 & 0.928 & 0.604 & 0.345 & 1.000 & 0.949\\
Qwen3.7-Plus & 0.071 & 0.850 & 0.143 & 0.892 & 0.179 & 0.904 & 0.321 & 0.939 & 0.286 & 0.896 & 0.393 & 0.925 & 0.616 & 0.377 & 1.000 & 0.946\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.999 & 0.214 & 0.902 & 0.393 & 0.903 & 0.250 & 0.881 & 0.964 & 0.972 & 1.000 & 0.998 & 0.789 & 0.773 & 0.941 & 1.000\\
CO-SPY [SD-v1.4] & 0.357 & 0.743 & 0.286 & 0.796 & 0.250 & 0.779 & 0.250 & 0.802 & 0.286 & 0.730 & 0.321 & 0.708 & 0.602 & 0.445 & 0.912 & 0.886\\
ForgeLens [ProGAN] & 0.643 & 0.934 & 0.179 & 0.868 & 0.357 & 0.863 & 0.714 & 0.921 & 0.714 & 0.956 & 1.000 & 0.962 & 0.771 & 0.745 & 0.941 & 0.970\\
ForgeLens [GenImage] & 1.000 & 0.907 & 0.179 & 0.728 & 1.000 & 0.943 & 0.964 & 0.908 & 1.000 & 0.924 & 1.000 & 0.920 & 0.929 & 0.923 & 1.000 & 0.913\\
Effort [SD-v1.4] & 0.786 & 0.856 & 0.571 & 0.823 & 0.607 & 0.823 & 0.786 & 0.854 & 0.857 & 0.898 & 1.000 & 0.875 & 0.796 & 0.851 & 0.824 & 0.843\\
Effort [Chameleon] & 0.893 & 0.687 & 0.821 & 0.698 & 0.893 & 0.737 & 0.929 & 0.742 & 0.929 & 0.704 & 0.964 & 0.701 & 0.555 & 0.876 & 0.206 & 0.560\\
IAPL [ProGAN] & 0.107 & 0.852 & 0.250 & 0.880 & 0.036 & 0.866 & 0.036 & 0.993 & 0.357 & 0.919 & 0.571 & 0.881 & 0.613 & 0.369 & 1.000 & 0.993\\
IAPL [SD-v1.4] & 1.000 & 0.835 & 0.929 & 0.788 & 0.929 & 0.823 & 1.000 & 0.926 & 1.000 & 0.839 & 1.000 & 0.869 & 0.665 & 0.927 & 0.353 & 0.798\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T8.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Amazon Fashion subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T8}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.029 & 0.620 & 0.143 & 0.726 & 0.114 & 0.700 & 0.057 & 0.660 & 0.343 & 0.740 & 0.514 & 0.707 & 0.600 & 0.333 & 1.000 & 0.754\\
Gemini 3.1 Pro & 0.114 & 0.730 & 0.143 & 0.694 & 0.086 & 0.740 & 0.257 & 0.722 & 0.314 & 0.710 & 0.600 & 0.716 & 0.597 & 0.402 & 0.941 & 0.708\\
Gemini 3.5 Flash-Lite & 0.029 & 0.950 & 0.000 & — & 0.029 & 0.950 & 0.029 & 0.990 & 0.057 & 0.965 & 0.114 & 0.960 & 0.521 & 0.082 & 1.000 & 0.952\\
Gemini 3.8 Flash & 0.000 & — & 0.000 & — & 0.029 & 0.680 & 0.000 & — & 0.057 & 0.680 & 0.114 & 0.690 & 0.517 & 0.065 & 1.000 & 0.651\\
GPT-6 Astra & 0.057 & 0.760 & 0.029 & 0.760 & 0.143 & 0.796 & 0.314 & 0.800 & 0.371 & 0.815 & 0.514 & 0.802 & 0.619 & 0.385 & 1.000 & 0.938\\
GPT-6 Luna & 0.600 & 0.874 & 0.914 & 0.901 & 0.943 & 0.888 & 0.857 & 0.913 & 0.829 & 0.861 & 0.857 & 0.911 & 0.475 & 0.875 & 0.118 & 0.800\\
GPT-6 Sol & 0.114 & 0.755 & 0.171 & 0.763 & 0.286 & 0.779 & 0.229 & 0.859 & 0.171 & 0.763 & 0.514 & 0.826 & 0.624 & 0.397 & 1.000 & 0.918\\
Grok 4.6 & 0.000 & — & 0.000 & — & 0.029 & 0.780 & 0.029 & 0.680 & 0.029 & 0.880 & 0.171 & 0.775 & 0.521 & 0.082 & 1.000 & 0.839\\
Kimi K3 & 0.000 & — & 0.029 & 0.620 & 0.029 & 0.600 & 0.057 & 0.770 & 0.086 & 0.753 & 0.200 & 0.727 & 0.504 & 0.124 & 0.941 & 0.862\\
Qwen3-VL-Flash & 0.000 & — & 0.000 & — & 0.057 & 0.920 & 0.143 & 0.918 & 0.086 & 0.940 & 0.286 & 0.941 & 0.518 & 0.173 & 0.941 & 0.976\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.029 & 0.920 & 0.029 & 0.920 & 0.143 & 0.950 & 0.517 & 0.065 & 1.000 & 0.976\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.000 & — & 0.029 & 0.920 & 0.029 & 0.850 & 0.057 & 0.905 & 0.171 & 0.915 & 0.524 & 0.091 & 1.000 & 0.954\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.000 & — & 0.029 & 0.920 & 0.057 & 0.930 & 0.086 & 0.920 & 0.514 & 0.056 & 1.000 & 0.971\\
Qwen3.8-27B & 0.057 & 0.830 & 0.057 & 0.750 & 0.114 & 0.870 & 0.114 & 0.803 & 0.114 & 0.783 & 0.171 & 0.840 & 0.552 & 0.190 & 1.000 & 0.847\\
Qwen3.8-Flash & 0.114 & 0.895 & 0.257 & 0.878 & 0.229 & 0.870 & 0.286 & 0.906 & 0.314 & 0.857 & 0.457 & 0.887 & 0.609 & 0.431 & 0.941 & 0.956\\
Qwen3.8-Max & 0.143 & 0.828 & 0.114 & 0.775 & 0.143 & 0.796 & 0.314 & 0.795 & 0.343 & 0.819 & 0.629 & 0.843 & 0.640 & 0.439 & 1.000 & 0.868\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.171 & 0.960 & 0.143 & 0.946 & 0.229 & 0.951 & 0.286 & 0.955 & 0.486 & 0.953 & 0.743 & 0.957 & 0.613 & 0.507 & 0.882 & 0.968\\
GPT-5.4 mini & 0.029 & 0.970 & 0.029 & 0.930 & 0.143 & 0.882 & 0.086 & 0.947 & 0.057 & 0.870 & 0.343 & 0.935 & 0.557 & 0.205 & 1.000 & 0.924\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.029 & 0.860 & 0.057 & 0.885 & 0.029 & 0.880 & 0.257 & 0.901 & 0.531 & 0.117 & 1.000 & 0.972\\
GPT-5.6 Sol & 0.000 & — & 0.029 & 0.720 & 0.000 & — & 0.114 & 0.883 & 0.114 & 0.880 & 0.314 & 0.886 & 0.548 & 0.174 & 1.000 & 0.979\\
GPT-5.6 Terra & 0.086 & 0.800 & 0.114 & 0.815 & 0.200 & 0.754 & 0.286 & 0.855 & 0.229 & 0.778 & 0.457 & 0.825 & 0.614 & 0.372 & 1.000 & 0.936\\
Grok 4.1 Fast Reasoning & 0.000 & — & 0.086 & 0.827 & 0.029 & 0.950 & 0.086 & 0.907 & 0.114 & 0.907 & 0.114 & 0.900 & 0.536 & 0.133 & 1.000 & 0.952\\
Grok 4.20 Reasoning & 0.086 & 0.703 & 0.000 & — & 0.086 & 0.710 & 0.114 & 0.675 & 0.114 & 0.750 & 0.257 & 0.718 & 0.525 & 0.197 & 0.941 & 0.783\\
Kimi K2.6 & 0.000 & — & 0.000 & — & 0.000 & — & 0.200 & 0.904 & 0.171 & 0.908 & 0.343 & 0.897 & 0.560 & 0.213 & 1.000 & 0.922\\
QVQ-Max-Latest & 0.229 & 0.756 & 0.200 & 0.729 & 0.286 & 0.730 & 0.286 & 0.735 & 0.343 & 0.725 & 0.314 & 0.736 & 0.432 & 0.422 & 0.588 & 0.910\\
Qwen3.6-35B-A3B & 0.000 & — & 0.200 & 0.911 & 0.200 & 0.916 & 0.229 & 0.881 & 0.343 & 0.908 & 0.343 & 0.896 & 0.492 & 0.354 & 0.765 & 0.968\\
Qwen3.6-Plus & 0.029 & 0.950 & 0.057 & 0.915 & 0.114 & 0.910 & 0.143 & 0.912 & 0.200 & 0.923 & 0.400 & 0.923 & 0.579 & 0.272 & 1.000 & 0.954\\
Qwen3.7-Flash & 0.029 & 0.920 & 0.057 & 0.900 & 0.057 & 0.915 & 0.086 & 0.940 & 0.114 & 0.942 & 0.343 & 0.929 & 0.528 & 0.204 & 0.941 & 0.952\\
Qwen3.7-Max & 0.000 & — & 0.000 & — & 0.029 & 0.780 & 0.057 & 0.885 & 0.143 & 0.856 & 0.229 & 0.862 & 0.538 & 0.142 & 1.000 & 0.945\\
Qwen3.7-Plus & 0.029 & 0.850 & 0.057 & 0.850 & 0.086 & 0.917 & 0.057 & 0.935 & 0.143 & 0.874 & 0.229 & 0.877 & 0.521 & 0.181 & 0.941 & 0.944\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 0.996 & 0.257 & 0.958 & 0.400 & 0.922 & 0.286 & 0.940 & 0.800 & 0.928 & 1.000 & 1.000 & 0.812 & 0.768 & 1.000 & 0.998\\
CO-SPY [SD-v1.4] & 0.400 & 0.734 & 0.229 & 0.773 & 0.257 & 0.687 & 0.257 & 0.775 & 0.343 & 0.735 & 0.229 & 0.828 & 0.613 & 0.443 & 0.941 & 0.936\\
ForgeLens [ProGAN] & 0.686 & 0.941 & 0.229 & 0.826 & 0.543 & 0.878 & 0.857 & 0.961 & 1.000 & 0.973 & 0.971 & 0.991 & 0.798 & 0.829 & 0.882 & 0.956\\
ForgeLens [GenImage] & 0.943 & 0.920 & 0.286 & 0.825 & 1.000 & 0.943 & 1.000 & 0.909 & 1.000 & 0.926 & 1.000 & 0.922 & 0.906 & 0.929 & 0.941 & 0.901\\
Effort [SD-v1.4] & 0.886 & 0.859 & 0.771 & 0.842 & 0.886 & 0.835 & 0.914 & 0.861 & 0.971 & 0.897 & 0.971 & 0.950 & 0.950 & 0.947 & 1.000 & 0.858\\
Effort [Chameleon] & 0.971 & 0.745 & 0.857 & 0.744 & 0.886 & 0.777 & 0.943 & 0.800 & 0.914 & 0.735 & 0.971 & 0.719 & 0.462 & 0.922 & 0.000 & —\\
IAPL [ProGAN] & 0.143 & 0.844 & 0.114 & 0.983 & 0.114 & 0.882 & 0.114 & 0.786 & 0.200 & 0.808 & 0.400 & 0.915 & 0.590 & 0.306 & 1.000 & 0.995\\
IAPL [SD-v1.4] & 1.000 & 0.881 & 0.857 & 0.865 & 0.886 & 0.878 & 1.000 & 0.938 & 0.943 & 0.827 & 0.971 & 0.889 & 0.648 & 0.945 & 0.353 & 0.843\\
\bottomrule
\end{tabular}
}
\end{table*}


==> Table/T9.tex <==
\begin{table*}[!htp]
\centering
\caption{\textbf{Performance comparison of MLLMs on the Appliances subset of \method{}.} Results are reported across six AI image editing and generation subsets under the single-image setting without review context.}
\label{tab:T9}
\resizebox{\textwidth}{!}{
\begin{tabular}{c|cc cc cc cc cc cc|cc|cc}
\toprule
\multirow{2}[2]{*}{\textbf{Models}}
& \multicolumn{2}{c}{\textbf{GPT Image 2}}
& \multicolumn{2}{c}{\textbf{Grok Imagine}}
& \multicolumn{2}{c}{\textbf{Nano Banana 2}}
& \multicolumn{2}{c}{\textbf{Wan2.7-Image}}
& \multicolumn{2}{c}{\textbf{Qwen-Image-2.0}}
& \multicolumn{2}{c|}{\textbf{Qwen-Image-Edit}}
& \multicolumn{2}{c|}{\textbf{Overall}}
& \multicolumn{2}{c}{\textbf{Real-Damaged}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
\cmidrule(lr){12-13}
\cmidrule(lr){14-15}
\cmidrule(lr){16-17}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{TPR} & \textbf{Conf.}
& \textbf{Bal.Acc.} & \textbf{F1}
& \textbf{TNR} & \textbf{Conf.} \\
\midrule

\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Multimodal Large Language Models}} \\
\midrule
DeepSeek-V4.1-Flash & 0.038 & 0.600 & 0.154 & 0.705 & 0.231 & 0.657 & 0.423 & 0.687 & 0.577 & 0.743 & 0.346 & 0.738 & 0.596 & 0.447 & 0.897 & 0.748\\
Gemini 3.1 Pro & 0.038 & 0.700 & 0.000 & — & 0.077 & 0.685 & 0.192 & 0.724 & 0.423 & 0.699 & 0.423 & 0.715 & 0.596 & 0.323 & 1.000 & 0.706\\
Gemini 3.5 Flash-Lite & 0.000 & — & 0.000 & — & 0.000 & — & 0.077 & 0.950 & 0.077 & 0.965 & 0.192 & 0.972 & 0.529 & 0.109 & 1.000 & 0.949\\
Gemini 3.8 Flash & 0.077 & 0.700 & 0.000 & — & 0.154 & 0.705 & 0.231 & 0.700 & 0.269 & 0.697 & 0.192 & 0.708 & 0.577 & 0.267 & 1.000 & 0.702\\
GPT-6 Astra & 0.077 & 0.765 & 0.077 & 0.830 & 0.346 & 0.822 & 0.615 & 0.848 & 0.731 & 0.847 & 0.692 & 0.845 & 0.712 & 0.595 & 1.000 & 0.929\\
GPT-6 Luna & 0.731 & 0.915 & 0.962 & 0.948 & 0.962 & 0.959 & 0.923 & 0.936 & 0.846 & 0.910 & 0.923 & 0.944 & 0.561 & 0.855 & 0.231 & 0.740\\
GPT-6 Sol & 0.038 & 0.760 & 0.077 & 0.825 & 0.308 & 0.795 & 0.423 & 0.848 & 0.423 & 0.873 & 0.423 & 0.868 & 0.628 & 0.438 & 0.974 & 0.908\\
Grok 4.6 & 0.038 & 0.840 & 0.038 & 0.760 & 0.231 & 0.847 & 0.423 & 0.850 & 0.346 & 0.819 & 0.308 & 0.834 & 0.615 & 0.375 & 1.000 & 0.844\\
Kimi K3 & 0.038 & 0.720 & 0.115 & 0.710 & 0.038 & 0.650 & 0.269 & 0.800 & 0.154 & 0.657 & 0.231 & 0.807 & 0.571 & 0.247 & 1.000 & 0.865\\
Qwen3-VL-Flash & 0.038 & 0.920 & 0.077 & 0.950 & 0.308 & 0.935 & 0.423 & 0.939 & 0.577 & 0.944 & 0.577 & 0.940 & 0.667 & 0.500 & 1.000 & 0.970\\
Qwen3-VL-Plus & 0.000 & — & 0.000 & — & 0.077 & 0.950 & 0.115 & 0.950 & 0.192 & 0.962 & 0.077 & 0.950 & 0.538 & 0.143 & 1.000 & 0.976\\
Qwen3.5-Omni-Flash & 0.000 & — & 0.038 & 0.870 & 0.269 & 0.916 & 0.346 & 0.926 & 0.423 & 0.925 & 0.423 & 0.915 & 0.625 & 0.400 & 1.000 & 0.953\\
Qwen3.5-Omni-Plus & 0.000 & — & 0.000 & — & 0.077 & 0.930 & 0.154 & 0.920 & 0.192 & 0.944 & 0.231 & 0.942 & 0.554 & 0.197 & 1.000 & 0.972\\
Qwen3.8-27B & 0.077 & 0.860 & 0.077 & 0.790 & 0.385 & 0.828 & 0.423 & 0.796 & 0.423 & 0.824 & 0.500 & 0.845 & 0.657 & 0.478 & 1.000 & 0.858\\
Qwen3.8-Flash & 0.038 & 0.820 & 0.115 & 0.947 & 0.346 & 0.902 & 0.577 & 0.879 & 0.500 & 0.902 & 0.731 & 0.902 & 0.654 & 0.548 & 0.923 & 0.937\\
Qwen3.8-Max & 0.000 & — & 0.038 & 0.920 & 0.231 & 0.857 & 0.423 & 0.835 & 0.615 & 0.843 & 0.577 & 0.855 & 0.657 & 0.478 & 1.000 & 0.864\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Additional Multimodal Large Language Models}} \\
\midrule
Gemini 3 Flash & 0.077 & 0.965 & 0.038 & 0.980 & 0.231 & 0.960 & 0.462 & 0.969 & 0.462 & 0.951 & 0.577 & 0.955 & 0.654 & 0.471 & 1.000 & 0.968\\
GPT-5.4 mini & 0.038 & 0.970 & 0.038 & 0.910 & 0.154 & 0.955 & 0.192 & 0.930 & 0.154 & 0.963 & 0.154 & 0.968 & 0.561 & 0.217 & 1.000 & 0.908\\
GPT-5.6 Luna & 0.000 & — & 0.000 & — & 0.000 & — & 0.038 & 0.960 & 0.115 & 0.900 & 0.269 & 0.856 & 0.535 & 0.132 & 1.000 & 0.967\\
GPT-5.6 Sol & 0.000 & — & 0.038 & 0.910 & 0.077 & 0.860 & 0.192 & 0.904 & 0.269 & 0.890 & 0.385 & 0.930 & 0.580 & 0.276 & 1.000 & 0.973\\
GPT-5.6 Terra & 0.038 & 0.900 & 0.038 & 0.880 & 0.038 & 0.780 & 0.346 & 0.888 & 0.269 & 0.804 & 0.538 & 0.842 & 0.580 & 0.346 & 0.949 & 0.924\\
Grok 4.1 Fast Reasoning & 0.154 & 0.935 & 0.154 & 0.925 & 0.308 & 0.909 & 0.269 & 0.913 & 0.462 & 0.910 & 0.538 & 0.909 & 0.631 & 0.473 & 0.949 & 0.948\\
Grok 4.20 Reasoning & 0.154 & 0.728 & 0.154 & 0.685 & 0.269 & 0.737 & 0.346 & 0.743 & 0.308 & 0.703 & 0.269 & 0.700 & 0.612 & 0.398 & 0.974 & 0.758\\
Kimi K2.6 & 0.000 & — & 0.038 & 0.920 & 0.038 & 0.920 & 0.269 & 0.874 & 0.269 & 0.910 & 0.308 & 0.894 & 0.577 & 0.267 & 1.000 & 0.854\\
QVQ-Max-Latest & 0.308 & 0.719 & 0.346 & 0.711 & 0.615 & 0.719 & 0.385 & 0.730 & 0.500 & 0.773 & 0.462 & 0.762 & 0.538 & 0.571 & 0.641 & 0.938\\
Qwen3.6-35B-A3B & 0.231 & 0.907 & 0.385 & 0.916 & 0.346 & 0.923 & 0.538 & 0.923 & 0.538 & 0.917 & 0.577 & 0.932 & 0.654 & 0.594 & 0.872 & 0.966\\
Qwen3.6-Plus & 0.038 & 0.950 & 0.154 & 0.910 & 0.192 & 0.912 & 0.385 & 0.935 & 0.385 & 0.941 & 0.385 & 0.928 & 0.615 & 0.406 & 0.974 & 0.953\\
Qwen3.7-Flash & 0.077 & 0.935 & 0.115 & 0.957 & 0.308 & 0.944 & 0.385 & 0.950 & 0.423 & 0.945 & 0.423 & 0.954 & 0.644 & 0.448 & 1.000 & 0.961\\
Qwen3.7-Max & 0.038 & 0.920 & 0.154 & 0.875 & 0.038 & 0.950 & 0.462 & 0.900 & 0.462 & 0.883 & 0.385 & 0.910 & 0.628 & 0.408 & 1.000 & 0.945\\
Qwen3.7-Plus & 0.000 & — & 0.077 & 0.900 & 0.154 & 0.880 & 0.308 & 0.905 & 0.423 & 0.905 & 0.423 & 0.931 & 0.615 & 0.375 & 1.000 & 0.944\\
\midrule
\rowcolor{mypurple}
\multicolumn{17}{c}{\textbf{Specialized Detectors}} \\
\midrule
CO-SPY [ProGAN] & 1.000 & 1.000 & 0.000 & — & 0.346 & 0.886 & 0.154 & 0.854 & 0.846 & 0.950 & 1.000 & 1.000 & 0.779 & 0.716 & 1.000 & 1.000\\
CO-SPY [SD-v1.4] & 0.385 & 0.752 & 0.192 & 0.883 & 0.154 & 0.831 & 0.308 & 0.796 & 0.192 & 0.754 & 0.385 & 0.737 & 0.455 & 0.396 & 0.641 & 0.830\\
ForgeLens [ProGAN] & 0.808 & 0.912 & 0.115 & 0.926 & 0.538 & 0.881 & 0.885 & 0.984 & 0.885 & 0.976 & 1.000 & 0.973 & 0.840 & 0.824 & 0.974 & 0.966\\
ForgeLens [GenImage] & 1.000 & 0.882 & 0.000 & — & 1.000 & 0.931 & 1.000 & 0.889 & 1.000 & 0.921 & 0.962 & 0.905 & 0.913 & 0.905 & 1.000 & 0.871\\
Effort [SD-v1.4] & 0.692 & 0.737 & 0.538 & 0.742 & 0.538 & 0.728 & 0.846 & 0.713 & 0.885 & 0.849 & 0.846 & 0.853 & 0.734 & 0.810 & 0.744 & 0.846\\
Effort [Chameleon] & 0.846 & 0.715 & 0.846 & 0.687 & 0.885 & 0.709 & 1.000 & 0.764 & 0.846 & 0.752 & 0.846 & 0.776 & 0.452 & 0.828 & 0.026 & 0.606\\
IAPL [ProGAN] & 0.577 & 0.903 & 0.385 & 0.977 & 0.115 & 0.935 & 0.115 & 0.938 & 0.577 & 0.940 & 0.654 & 0.977 & 0.689 & 0.573 & 0.974 & 0.989\\
IAPL [SD-v1.4] & 1.000 & 0.877 & 0.885 & 0.853 & 0.769 & 0.872 & 1.000 & 0.923 & 0.846 & 0.877 & 0.962 & 0.906 & 0.647 & 0.882 & 0.385 & 0.800\\
\bottomrule
\end{tabular}
}
\end{table*}

